Understanding Quantum Information and Computation

This is a course on the theory of quantum computing. It consists of 16 lessons, each with a video and written component, covering the basics of quantum information, quantum algorithms (including query algorithms, Shor's algorithm for integer factorization, and Grover's algorithm), the general formulation of quantum information (including density matrices, quantum channels, and general measurements), and quantum error correction (including the basics, the stabilizer formalism, CSS codes, the toric code, and fault-tolerant quantum computation).

==> (inline-0) <==
\begin{pmatrix}
  1 & 1\\
  0 & 0
\end{pmatrix},
\hspace{4mm}
M_2 =
\begin{pmatrix}
  1 & 0\\
  0 & 1
\end{pmatrix},
\hspace{4mm}
M_3 =
\begin{pmatrix}
  0 & 1\\
  1 & 0
\end{pmatrix},
\hspace{4mm}
M_4 =
\begin{pmatrix}
  0 & 0\\
  1 & 1
\end{pmatrix}
\begin{pmatrix}
  1 & 1\\
  0 & 0
\end{pmatrix}
\begin{pmatrix}
  1\\
  0
\end{pmatrix}
= \begin{pmatrix}
  1\\
  0
\end{pmatrix}
= \vert 0\rangle = \vert f_1(0)\rangle \\[4mm]
M_1 \vert 1\rangle
& =
\begin{pmatrix}
  1 & 1\\
  0 & 0
\end{pmatrix}
\begin{pmatrix}
  0\\
  1
\end{pmatrix}
= \begin{pmatrix}
  1\\
  0
\end{pmatrix}
\begin{pmatrix}
  1 & 0
\end{pmatrix}
\quad\text{and}\quad
\langle 1 \vert = \begin{pmatrix}
  0 & 1
\end{pmatrix}
\begin{pmatrix}
  1\\
  0
\end{pmatrix}
\begin{pmatrix}
  0 & 1
\end{pmatrix} =
\begin{pmatrix}
  0 & 1 \\
  0 & 0
\end{pmatrix}
\begin{pmatrix}
0 & 0\\
1 & 0
\end{pmatrix} +
\begin{pmatrix}
0 & 0\\
0 & 1
\end{pmatrix}
= \begin{pmatrix}
0 & 0\\
1 & 1
\end{pmatrix}

==> (inline-1) <==
\begin{pmatrix}
    \frac{1}{\sqrt{2}} & \frac{1}{\sqrt{2}} \\[2mm]
    \frac{1}{\sqrt{2}} & -\frac{1}{\sqrt{2}}
  \end{pmatrix}
\begin{pmatrix}
    1 & 0\\
    0 & e^{i\theta}
  \end{pmatrix}
\begin{pmatrix}
    1 & 0\\
    0 & i
  \end{pmatrix}
  \quad \text{and} \quad
  T = P_{\pi/4} =
  \begin{pmatrix}
    1 & 0\\
    0 & \frac{1 + i}{\sqrt{2}}
  \end{pmatrix}
\begin{pmatrix}
    \frac{1}{\sqrt{2}} & \frac{1}{\sqrt{2}} \\[2mm]
    \frac{1}{\sqrt{2}} & -\frac{1}{\sqrt{2}}
  \end{pmatrix}^{\dagger}
  \begin{pmatrix}
    \frac{1}{\sqrt{2}} & \frac{1}{\sqrt{2}} \\[2mm]
    \frac{1}{\sqrt{2}} & -\frac{1}{\sqrt{2}}
  \end{pmatrix}
  & = \begin{pmatrix}
    \frac{1}{\sqrt{2}} & \frac{1}{\sqrt{2}} \\[2mm]
    \frac{1}{\sqrt{2}} & -\frac{1}{\sqrt{2}}
  \end{pmatrix}
  \begin{pmatrix}
    \frac{1}{\sqrt{2}} & \frac{1}{\sqrt{2}} \\[2mm]
    \frac{1}{\sqrt{2}} & -\frac{1}{\sqrt{2}}
  \end{pmatrix}\\[2mm]
  & = \begin{pmatrix}
    \frac{1}{2} + \frac{1}{2} & \frac{1}{2} - \frac{1}{2}\\[2mm]
    \frac{1}{2} - \frac{1}{2} & \frac{1}{2} + \frac{1}{2}
  \end{pmatrix}
  = \begin{pmatrix}
    1 & 0\\
    0 & 1
  \end{pmatrix}
\begin{pmatrix}
    \frac{1}{\sqrt{2}} & \frac{1}{\sqrt{2}} \\[2mm]
    \frac{1}{\sqrt{2}} & -\frac{1}{\sqrt{2}}
  \end{pmatrix}
  \begin{pmatrix}
    1\\
    0
  \end{pmatrix}
  = \begin{pmatrix}
    \frac{1}{\sqrt{2}}\\[2mm]
    \frac{1}{\sqrt{2}}
  \end{pmatrix}
  = \vert + \rangle\\[6mm]
  H \vert 1 \rangle
  & =
  \begin{pmatrix}
    \frac{1}{\sqrt{2}} & \frac{1}{\sqrt{2}} \\[2mm]
    \frac{1}{\sqrt{2}} & -\frac{1}{\sqrt{2}}
  \end{pmatrix}
  \begin{pmatrix}
    0\\
    1
  \end{pmatrix}
  = \begin{pmatrix}
    \frac{1}{\sqrt{2}}\\[2mm]
    -\frac{1}{\sqrt{2}}
  \end{pmatrix}
  = \vert - \rangle\\[6mm]
  H \vert + \rangle
  & =
  \begin{pmatrix}
    \frac{1}{\sqrt{2}} & \frac{1}{\sqrt{2}} \\[2mm]
    \frac{1}{\sqrt{2}} & -\frac{1}{\sqrt{2}}
  \end{pmatrix}
  \begin{pmatrix}
    \frac{1}{\sqrt{2}}\\[2mm]
    \frac{1}{\sqrt{2}}
  \end{pmatrix}
  = \begin{pmatrix}
    1\\
    0
  \end{pmatrix}
  = \vert 0 \rangle\\[6mm]
  H \vert - \rangle
  & =
  \begin{pmatrix}
    \frac{1}{\sqrt{2}} & \frac{1}{\sqrt{2}} \\[2mm]
    \frac{1}{\sqrt{2}} & -\frac{1}{\sqrt{2}}
  \end{pmatrix}
  \begin{pmatrix}
    \frac{1}{\sqrt{2}}\\[2mm]
    -\frac{1}{\sqrt{2}}
  \end{pmatrix}
  = \begin{pmatrix}
    0\\
    1
  \end{pmatrix}

==> (inline-2) <==
\begin{tikzpicture}[
        scale=1.8,
        line width=0.6pt,
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        control/.style={%
          circle,
          fill,
          minimum size = 5pt,
          inner sep=0mm
        }
      ]

      \node (In1) at (-3,0.9) {\makebox(0,0)[r]{$\mathsf{Y}$}};
      \node (In2) at (-3,-0.9) {\makebox(0,0)[r]{$\mathsf{X}$}};
      \node[minimum size = 1pt, inner sep = 0] (Out) at (3.25,0) {};
      \node[control] (Fanout1) at (-2.25,0.9) {};
      \node[control] (Fanout2) at (-2.25,-0.9) {};
      \node [gate] (NOT1) at (-1,0.65) {$\neg$};
      \node [gate] (NOT2) at (-1,-0.65) {$\neg$};
      \node[gate] (AND1) at (0.75,1) {$\wedge$};
      \node[gate] (AND2) at (0.75,-1) {$\wedge$};
      \node [gate] (OR) at (2.25,0) {$\vee$};
      
      \draw (In1.east) -- (Fanout1.center) node [midway, above] {};
      \draw (In2.east) -- (Fanout2.center) node [midway, above] {};
      
      \draw[rounded corners = 2pt] (Fanout1.center)
      |- ([yshift=4]AND1.west) node [pos = 0.605, above] {};
      
      \draw[rounded corners = 2pt] (Fanout1.center) |- (NOT1.west)
      node [pos = 0.8, below] {};
      
      \draw[rounded corners = 2pt] (Fanout2.center)
      |- ([yshift=-4]AND2.west) node [pos = 0.605, below] {};
      
      \draw[rounded corners = 2pt] (Fanout2.center) |- (NOT2.west)
      node [pos = 0.8, above] {};
      
      \draw[rounded corners = 2pt] (NOT1.east) -| ++(0.5,-1)
      |- ([yshift=4]AND2.west) node [pos = 0.8, above] {};
      
      \draw[rounded corners = 2pt] (NOT2.east) -| ++(0.25,1)
      |- ([yshift=-4]AND1.west) node [pos = 0.8, below] {};
      
      \draw[rounded corners = 2pt] (AND1.east) -| ++(0.25,-0.5)
      |- ([yshift=4]OR.west) node [pos = 0.8, above] {};
      
      \draw[rounded corners = 2pt] (AND2.east) -| ++(0.25,0.5)
      |- ([yshift=-4]OR.west) node [pos = 0.8, below] {};
      
      \draw (OR.east) -- (Out) node [pos = 0.5, above] {};
      
    \end{tikzpicture}

==> (inline-3) <==
\begin{array}{c|c}
  ab & a \oplus b\\
  \hline
  00 & 0\\
  01 & 1\\
  10 & 1\\
  11 & 0
\end{array}
\begin{tikzpicture}[
      scale=1.8,
      line width=0.6pt,
      gate/.style={%
        inner sep = 0,
        fill = CircuitBlue,
        draw = CircuitBlue,
        text = white,
        minimum size = 10mm},
      control/.style={%
        circle,
        fill,
        minimum size = 5pt,
        inner sep=0mm
      }
    ]

    \node (In1) at (-3,0.9) {\makebox(0,0)[r]{$\mathsf{Y}$}};
    \node (In2) at (-3,-0.9) {\makebox(0,0)[r]{$\mathsf{X}$}};
    \node[minimum size = 1pt, inner sep = 0] (Out) at (3.25,0) {};
    \node[control] (Fanout1) at (-2.25,0.9) {};
    \node[control] (Fanout2) at (-2.25,-0.9) {};
    \node [gate] (NOT1) at (-1,0.65) {$\neg$};
    \node [gate] (NOT2) at (-1,-0.65) {$\neg$};
    \node[gate] (AND1) at (0.75,1) {$\wedge$};
    \node[gate] (AND2) at (0.75,-1) {$\wedge$};
    \node [gate] (OR) at (2.25,0) {$\vee$};
    
    \draw (In1.east) -- (Fanout1.center) node [midway, above] {$1$};
    
    \draw (In2.east) -- (Fanout2.center) node [midway, above] {$0$};
    
    \draw[rounded corners = 2pt] (Fanout1.center)
    |- ([yshift=4]AND1.west) node [pos = 0.605, above] {$1$};
    
    \draw[rounded corners = 2pt] (Fanout1.center) |- (NOT1.west)
    node [pos = 0.8, below] {$1$};
    
    \draw[rounded corners = 2pt] (Fanout2.center)
    |- ([yshift=-4]AND2.west) node [pos = 0.605, below] {$0$};
    
    \draw[rounded corners = 2pt] (Fanout2.center) |- (NOT2.west)
    node [pos = 0.8, above] {$0$};
    
    \draw[rounded corners = 2pt] (NOT1.east) -| ++(0.5,-1)
    |- ([yshift=4]AND2.west) node [pos = 0.8, above] {$0$};
    
    \draw[rounded corners = 2pt] (NOT2.east) -| ++(0.25,1)
    |- ([yshift=-4]AND1.west) node [pos = 0.8, below] {$1$};
    
    \draw[rounded corners = 2pt] (AND1.east) -| ++(0.25,-0.5)
    |- ([yshift=4]OR.west) node [pos = 0.8, above] {$1$};
    
    \draw[rounded corners = 2pt] (AND2.east) -| ++(0.25,0.5)
    |- ([yshift=-4]OR.west) node [pos = 0.8, below] {$0$};
    
    \draw (OR.east) -- (Out) node [pos = 0.5, above] {$1$};
    
  \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[
        scale=1,
        line width=0.6pt,
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        control/.style={%
          circle,
          fill,
          minimum size = 5pt,
          inner sep=0mm}
        ]
        
      \node (In1) at (-4.5,3) {\makebox(0,0)[r]{$x$}};
      \node (In2) at (-4.5,1) {\makebox(0,0)[r]{$y$}};
      \node (In3) at (-4.5,-1) {\makebox(0,0)[r]{$1$}};
      \node[control] (Fanout1) at (-3,3) {};
      \node[control] (Fanout2) at (-3,1) {};
      \node (MULT1) at (-1,3) [gate] {$\ast$};
      \node (ADD1) at (-1,-0.7) [gate] {$+$};
      \node (ADD2) at (2,1.3) [gate] {$+$};
      \node (MULT2) at (5.5,-0.375) [gate] {$\ast$};
      
      \node[minimum size = 1pt, inner sep = 0]
      (Out) at (10,-0.375) {};
      
      \draw[rounded corners = 2pt] (In1.east)
      -- (Fanout1.center) node [pos = 0.5, above] {};
      
      \draw[rounded corners = 2pt] (Fanout1.center)
      |- ([yshift=3mm]MULT1.west)
      node [pos = 0.75, above] {$x$};
      
      \draw[rounded corners = 2pt] (Fanout1.center)
      |-
      ([yshift=-3mm]MULT1.west)
      node [pos = 0.75, below] {$x$};
      
      \draw[rounded corners = 2pt] (In2.east)
      -|
      (Fanout2.center)
      node [pos = 0.5, above] {};
      
      \draw[rounded corners = 2pt] (Fanout2.center)
      |-
      ([yshift=3mm]ADD1.west)
      node [pos = 0.75, above] {$y$};
      
      \draw[rounded corners = 2pt] (Fanout2.center)
      --
      ([yshift=-3mm]ADD2.west)
      node [pos = 0.5, above] {$y$};
      
      \draw[rounded corners = 2pt] (In3.east)
      --
      ([yshift=-3mm]ADD1.west)
      node [pos = 0.23, above] {};
      
      \draw[rounded corners = 2pt] (MULT1.east)
      -| ([xshift=-12mm,yshift=3mm]ADD2.west)
      -- ([yshift=3mm]ADD2.west)
      node [pos = 0.5, above] {$x^2$};
      
      \draw[rounded corners = 2pt] (ADD1.east)
      -- ([yshift=-3mm]MULT2.west)
      node [pos = 0.5, below] {$y+1$};
      
      \draw[rounded corners = 2pt] (ADD2.east)
      -| ([xshift=-20mm,yshift=3mm]MULT2.west)
      -- ([yshift=3mm]MULT2.west)
      node [pos = 0.5, above] {$x^2 + y$};
      
      \draw (MULT2.east)
      --
      (Out.west)
      node [midway, above] {$x^2 y + x^2 + y^2 + y$};
      
    \end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[
        scale=0.95,
        line width=0.6pt,
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 11mm}
      ]
      
      \node (In) at (-4,0) {};
      \node at (In) {\makebox(0,0)[r]{$\mathsf{X}$}};
      \node (Out) at (6,0) {};
      \draw (In) -- (Out);
      \node [gate] at (-2,0) {$H$};
      \node [gate] at (0,0) {$S$};
      \node [gate] at (2,0) {$H$};
      \node [gate] at (4,0) {$T$};
    \end{tikzpicture}
\begin{tikzpicture}[
        scale=0.95,
        line width=0.6pt,
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 11mm}
      ]
      
      \node (In) at (-4,0) {};
      \node at (In) {\makebox(0,0)[r]{$\vert 0\rangle$}};
      \node (Out) at (6,0) {\makebox(0,0)[l]{%
          $\frac{1+i}{2}\vert 0\rangle + \frac{1}{\sqrt{2}}\vert 1\rangle$
      }};
      \draw (In) -- (Out);
      \node [gate] at (-2,0) {$H$};
      \node [gate] at (0,0) {$S$};
      \node [gate] at (2,0) {$H$};
      \node [gate] at (4,0) {$T$};
    \end{tikzpicture}
\begin{tikzpicture}[
          line width=0.6pt,
          gate/.style={%
            inner sep = 0,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 10mm},
          control/.style={%
            circle,
            fill=CircuitBlue,
            minimum size = 5pt,
            inner sep=0mm},
          not/.style={%
            circle,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            inner sep=0,
            minimum size=5mm,            
            label = {center:\textcolor{white}{\large $+$}}
          }
        ]
        
        \node[anchor = east] (In1) at (-3.5,1.5) {};
        \node[anchor = east] (In2) at (-3.5,0) {};
        \node[anchor = west] (Out1) at (2,1.5) {};
        \node[anchor = west] (Out2) at (2,0) {};
        
        \node[anchor = east] at (In1) {$\mathsf{Y}$};
        \node[anchor = east] at (In2) {$\mathsf{X}$};
        
        \draw (In1) -- (Out1);
        \draw (In2) -- (Out2);
        
        \node[control] (Control1) at (0,1.5) {};
        \node[not] (Not) at (0,0) {};
        \draw[very thick,draw=CircuitBlue] (Control1.center) --
        ([yshift=-1pt]Not.north);
        \node[gate] at (-1.5,1.5) {$H$};
        
      \end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[
        scale=1,
        line width=0.6pt,        
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          inner sep=0,
          minimum size=5mm,
          label = {center:\textcolor{white}{\large $+$}}
        }
      ]
      
      \node[anchor = east] (In1) at (-3.5,1.5) {};
      \node[anchor = east] (In2) at (-3.5,0) {};
      \node[anchor = east] (In3) at (-3.5,-1.5) {};
      \node[anchor = east] (In4) at (-3.5,-3) {};
      
      \node[anchor = east] at (In1) {$\mathsf{Y}$};
      \node[anchor = east] at (In2) {$\mathsf{X}$};
      \node[anchor = east] at (In3) {$\mathsf{B}$};
      \node[anchor = east] at (In4) {$\mathsf{A}$};
      
      \node[anchor = west] (Out1) at (4,1.5) {};
      \node[anchor = west] (Out2) at (4,0) {};
      \node[anchor = west] (Out3) at (4,-1.5) {};
      \node[anchor = west] (Out4) at (4,-3) {};
      
      \draw (In1) -- (Out1);
      \draw (In2) -- (Out2);
      
      \node[control] (Control1) at (-0.5,1.5) {};
      \node[not] (Not) at (-0.5,0) {};
      
      \draw[very thick,draw=CircuitBlue] (Control1.center) --
      ([yshift=-0.1pt]Not.north);
      
      \node[gate] at (-2,1.5) {$H$};
      
      \node[gate,draw=black,fill=black] (MX) at (1,1.5) {};
      \readout{MX}
      
      \node[gate,draw=black,fill=black] (MY) at (2.5,0) {};
      \readout{MY}
      
      \draw ([yshift=0.35mm]In3.east) -- ([yshift=0.35mm]Out3.west);
      \draw ([yshift=-0.35mm]In3.east) -- ([yshift=-0.35mm]Out3.west);
      \draw ([yshift=0.35mm]In4.east) -- ([yshift=0.35mm]Out4.west);
      \draw ([yshift=-0.35mm]In4.east) -- ([yshift=-0.35mm]Out4.west);
      
      \node[%
        isosceles triangle,
        draw,
        fill,
        anchor=apex,
        rotate=270,           
        minimum size =1.2mm,
        inner sep=0mm] (MXtarget) at (1,-1.5) {};
      
      \node[%
        isosceles triangle,
        draw,
        fill,
        anchor=apex,
        rotate=270,           
        minimum size =1.2mm,
        inner sep=0mm]  (MYtarget) at (2.5,-3) {};
      
      \draw ([xshift=0.35mm]MX.south)
      -- ([xshift=0.35mm,yshift=0.35mm]MXtarget.center);
      
      \draw ([xshift=-0.35mm]MX.south)
      -- ([xshift=-0.35mm,yshift=0.35mm]MXtarget.center);
      
      \draw ([xshift=0.35mm]MY.south)
      -- ([xshift=0.35mm,yshift=0.35mm]MYtarget.center);
      
      \draw ([xshift=-0.35mm]MY.south)
      -- ([xshift=-0.35mm,yshift=0.35mm]MYtarget.center);          
      
    \end{tikzpicture}
\begin{tikzpicture}[
        scale=1,
        line width=0.6pt,
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          inner sep=0,
          minimum size=5mm,
          label = {center:\textcolor{white}{\large $+$}}
        }
      ]
      
      \node[anchor = east] (InY) at (-3.5,1.5) {};
      \node[anchor = east] (InX) at (-3.5,0) {};
      \node[anchor = west] (OutY) at (2.5,1.5) {};
      \node[anchor = west] (OutX) at (2.5,0) {};
      
      \node[anchor = east] at (InY) {$\mathsf{Y}$};
      \node[anchor = east] at (InX) {$\mathsf{X}$};
      \node[anchor = west] at (OutY) {$\mathsf{B}$};
      \node[anchor = west] at (OutX) {$\mathsf{A}$};

      \node[gate,draw=black,fill=black] (MY) at (1,1.5) {};
      \readout{MY}
      
      \node[gate,draw=black,fill=black] (MX) at (1,0) {};
      \readout{MX}
      
      \draw (InY) -- (MY.west);
      \draw (InX) -- (MX.west);

      \draw ([yshift=0.35mm]MY.east) -- ([yshift=0.35mm]OutY.west);
      \draw ([yshift=-0.35mm]MY.east) -- ([yshift=-0.35mm]OutY.west);
      
      \draw ([yshift=0.35mm]MX.east) -- ([yshift=0.35mm]OutX.west);
      \draw ([yshift=-0.35mm]MX.east) -- ([yshift=-0.35mm]OutX.west);
      
      \node[control] (Control1) at (-0.5,1.5) {};
      \node[not] (Not) at (-0.5,0) {};
      
      \draw[very thick,draw=CircuitBlue] (Control1.center) --
      ([yshift=-0.1pt]Not.north);
      
      \node[gate] at (-2,1.5) {$H$};
      
    \end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[
          scale=1,
          line width=0.6pt,
          gate/.style={%
            inner sep = 0,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 10mm}
        ]
        \node[anchor = east] (In1) at (-1,0) {};
        \node[anchor = west] (Out1) at (1,0) {};
        \draw (In1) -- (Out1.west);
        \node[gate] at (0,0) {$X$};
      \end{tikzpicture}
      \hspace{3mm}
      \begin{tikzpicture}[
          scale=1,
          line width=0.6pt,
          gate/.style={%
            inner sep = 0,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 10mm}
        ]        
        \node[anchor = east] (In1) at (-1,0) {};
        \node[anchor = west] (Out1) at (1,0) {};
        \draw (In1) -- (Out1.west);
        \node[gate] at (0,0) {$Y$};
      \end{tikzpicture}
      \hspace{3mm}
      \begin{tikzpicture}[
          scale=1,
          line width=0.6pt,
          gate/.style={%
            inner sep = 0,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 10mm}
        ]
        \node[anchor = east] (In1) at (-1,0) {};
        \node[anchor = west] (Out1) at (1,0) {};
        \draw (In1) -- (Out1.west);
        \node[gate] at (0,0) {$Z$};
      \end{tikzpicture}\\[8mm]      
      \begin{tikzpicture}[
          scale=1,
          line width=0.6pt,
          gate/.style={%
            inner sep = 0,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 10mm}
        ]
        \node[anchor = east] (In1) at (-1,0) {};
        \node[anchor = west] (Out1) at (1,0) {};
        \draw (In1) -- (Out1.west);
        \node[gate] at (0,0) {$H$};
      \end{tikzpicture}
      \hspace{3mm}
      \begin{tikzpicture}[
          scale=1,
          line width=0.6pt,
          gate/.style={%
            inner sep = 0,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 10mm}
        ]
        \node[anchor = east] (In1) at (-1,0) {};
        \node[anchor = west] (Out1) at (1,0) {};
        \draw (In1) -- (Out1.west);
        \node[gate] at (0,0) {$S$};
      \end{tikzpicture}
      \hspace{3mm}
      \begin{tikzpicture}[
          scale=1,
          line width=0.6pt,
          gate/.style={%
            inner sep = 0,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 10mm}
        ]
        \node[anchor = east] (In1) at (-1,0) {};
        \node[anchor = west] (Out1) at (1,0) {};
        \draw (In1) -- (Out1.west);
        \node[gate] at (0,0) {$T$};
      \end{tikzpicture}
\begin{tikzpicture}[
          baseline=(current bounding box.north),
          scale=1,
          line width=0.6pt,
          gate/.style={%
              inner sep = 0,
              fill = CircuitBlue,
              draw = CircuitBlue,
              text = white,
              minimum size = 6mm}
          ]
          
          \node (In) at (-1,0) {};
          \node (Out) at (1,0) {};
          
          \draw (In) -- (Out);
          
          \node[
            circle,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            inner sep=0mm]
          (Not) at (0,0) {\large $+$};
          
        \end{tikzpicture}
\begin{tikzpicture}[
            scale=1,
            line width=0.6pt,
            gate/.style={%
              inner sep = 0,
              fill = CircuitBlue,
              draw = CircuitBlue,
              text = white,
              minimum size = 6mm},
            swap/.style={%
              cross out,
              draw=CircuitBlue,
              minimum size=4mm,
              inner sep=0pt,
              outer sep=0pt,
              line width=1.4pt
            }
          ]
          
          \node (In1) at (-1,1) {};
          \node (In2) at (-1,0) {};
          \node (Out1) at (1,1) {};
          \node (Out2) at (1,0) {};
          
          \draw (In1) -- (Out1);
          \draw (In2) -- (Out2);
          
          \node[swap] (Top) at (0,1) {};
          \node[swap] (Bottom) at (0,0) {};
          \draw[line width=1.4pt,draw=CircuitBlue] (Top.center) --
          (Bottom.center);
          
        \end{tikzpicture}
\begin{tikzpicture}[
         baseline=(current bounding box.north),
         scale=1,
         gate/.style={%
           inner sep = 0,
           line width=0.6pt,
           fill = CircuitBlue,
           draw = CircuitBlue,
           text = white,
           minimum size = 10mm},
         control/.style={%
           circle,
           fill=CircuitBlue,
           minimum size = 5pt,
           inner sep=0mm},
         not/.style={%
           circle,
           fill = CircuitBlue,
           draw = CircuitBlue,
           text = white,
           inner sep=0,
           minimum size=5mm,
           label = {center:\textcolor{white}{\large $+$}}
         }
       ]
       
       \node (In1) at (-1,1) {};
       \node (In2) at (-1,0) {};
       \node (Out1) at (1,1) {};
       \node (Out2) at (1,0) {};
       
       \draw (In1) -- (Out1);
       \draw (In2) -- (Out2);
       
       \node[control] (Control) at (0,1) {};
       \node[not] (Not) at (0,0) {};
       \draw[line width=1.4pt,draw=CircuitBlue] (Control.center) --
       ([yshift=-0.1pt]Not.north);
       
     \end{tikzpicture}
     \hspace{12mm}
     \begin{tikzpicture}[
         baseline=(current bounding box.north),
         scale=1,
         gate/.style={%
           inner sep = 0,
           fill = CircuitBlue,
           draw = CircuitBlue,
           text = white,
           minimum size = 10mm},
         control/.style={%
           circle,
           fill=CircuitBlue,
           minimum size = 5pt,
           inner sep=0mm},
         not/.style={%
           circle,
           fill = CircuitBlue,
           draw = CircuitBlue,
           text = white,
           inner sep=0,
           minimum size=5mm,
           label = {center:\textcolor{white}{\large $+$}}
         }
       ]
       
       \node (In1) at (-1,1) {};
       \node (In2) at (-1,0) {};
       \node (In3) at (-1,-1) {};
       \node (Out1) at (1,1) {};
       \node (Out2) at (1,0) {};
       \node (Out3) at (1,-1) {};
       
       \draw (In1) -- (Out1);
       \draw (In2) -- (Out2);
       \draw (In3) -- (Out3);
       
       \node[control] (Control1) at (0,1) {};
       \node[control] (Control2) at (0,0) {};
       \node[not] (Not) at (0,-1) {};
       
       \draw[line width=1.4pt,draw=CircuitBlue] (Control1.center) --
       ([yshift=-0.1pt]Not.north);
       
     \end{tikzpicture}
     \hspace{12mm}
     \begin{tikzpicture}[
         baseline=(current bounding box.north),
         scale=1,
         gate/.style={%
           inner sep = 0,
           fill = CircuitBlue,
           draw = CircuitBlue,
           text = white,
           minimum size = 10mm},
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        swap/.style={%
          cross out,
          draw=CircuitBlue,
          minimum size=4mm,
          inner sep=0pt,
          outer sep=0pt,
          line width=1.4pt
        }
       ]
       
       \node (In1) at (-1,1) {};
       \node (In2) at (-1,0) {};
       \node (In3) at (-1,-1) {};
       \node (Out1) at (1,1) {};
       \node (Out2) at (1,0) {};
       \node (Out3) at (1,-1) {};
       
       \draw (In1) -- (Out1);
       \draw (In2) -- (Out2);
       \draw (In3) -- (Out3);
       
       \node[control] (Control) at (0,1) {};
       \node[swap] (Top) at (0,0) {};
       \node[swap] (Bottom) at (0,-1) {};
       \draw[line width=1.4pt,draw=CircuitBlue] (Control.center) --
       (Bottom.center);
       
     \end{tikzpicture}
\begin{tikzpicture}[
          baseline=(current bounding box.north),
          scale=1.5,
          gate/.style={%
            inner sep = 0,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 11mm}
        ]
        
        \node[gate, minimum height=30mm, minimum width=20mm]
        (U) at (0,0) {$U$};
        
        \node (In) at (-1.5,0) {};
        \node (Out) at (1.5,0) {};
        
        \foreach \y in {-7.5,-6,...,7.5} {
          \draw ([yshift=\y mm]In.east) -- ([yshift=\y mm]U.west) {};
          \draw ([yshift=\y mm]Out.west) -- ([yshift=\y mm]U.east) {};
        }
        
      \end{tikzpicture}
      \hspace{10mm}
      \begin{tikzpicture}[
          baseline=(current bounding box.north),
          scale=1.5,
          control/.style={%
            circle,
            fill=CircuitBlue,
            minimum size = 6pt,
            inner sep=0mm},
          gate/.style={%
            inner sep = 0,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 10mm}
        ]
        
        \node (ControlIn) at (-1.5,1.5) {};
        \node (ControlOut) at (1.5,1.5) {};
        \draw (ControlIn.east) -- (ControlOut.west);
        
        \node[gate, minimum height=30mm, minimum width=20mm]
        (U) at (0,0) {$U$};
        
        \node (In) at (-1.5,0) {};
        \node (Out) at (1.5,0) {};
        
        \foreach \y in {-7.5,-6,...,7.5} {
          \draw ([yshift=\y mm]In.east) -- ([yshift=\y mm]U.west) {};
          \draw ([yshift=\y mm]Out.west) -- ([yshift=\y mm]U.east) {};
        }
        
        \node[control] (Control) at (0,1.5) {};
        \draw[line width=1.4pt,draw=CircuitBlue] (Control.center) -- (U.north);
        
      \end{tikzpicture}

==> (inline-8) <==
\begin{pmatrix}
  \alpha_{1,1} & \alpha_{1,2} & \alpha_{1,3} \\[1mm]
  \alpha_{2,1} & \alpha_{2,2} & \alpha_{2,3} \\[1mm]
  \alpha_{3,1} & \alpha_{3,2} & \alpha_{3,3}
\end{pmatrix}
\begin{pmatrix}
  \overline{\alpha_{1,1}} & \overline{\alpha_{2,1}} & \overline{\alpha_{3,1}}
  \\[1mm]
  \overline{\alpha_{1,2}} & \overline{\alpha_{2,2}} & \overline{\alpha_{3,2}}
  \\[1mm]
  \overline{\alpha_{1,3}} & \overline{\alpha_{2,3}} & \overline{\alpha_{3,3}}
\end{pmatrix}
\begin{pmatrix}
     \overline{\alpha_{1,1}} & \overline{\alpha_{2,1}} &
     \overline{\alpha_{3,1}} \\[1mm]
     \overline{\alpha_{1,2}} & \overline{\alpha_{2,2}} &
     \overline{\alpha_{3,2}} \\[1mm]
     \overline{\alpha_{1,3}} & \overline{\alpha_{2,3}} &
     \overline{\alpha_{3,3}}
   \end{pmatrix}
  \begin{pmatrix}
    \alpha_{1,1} & \alpha_{1,2} & \alpha_{1,3} \\[1mm]
    \alpha_{2,1} & \alpha_{2,2} & \alpha_{2,3} \\[1mm]
    \alpha_{3,1} & \alpha_{3,2} & \alpha_{3,3}
  \end{pmatrix}\\[2mm]
  \quad &=
  \scalebox{0.87}{$\displaystyle
    \begin{pmatrix}
      \overline{\alpha_{1,1}}\alpha_{1,1} +
      \overline{\alpha_{2,1}}\alpha_{2,1} +
      \overline{\alpha_{3,1}}\alpha_{3,1} &
      \overline{\alpha_{1,1}}\alpha_{1,2} +
      \overline{\alpha_{2,1}}\alpha_{2,2} +
      \overline{\alpha_{3,1}}\alpha_{3,2} &
      \overline{\alpha_{1,1}}\alpha_{1,3} +
      \overline{\alpha_{2,1}}\alpha_{2,3} +
      \overline{\alpha_{3,1}}\alpha_{3,3} \\[2mm]
      \overline{\alpha_{1,2}}\alpha_{1,1} +
      \overline{\alpha_{2,2}}\alpha_{2,1} +
      \overline{\alpha_{3,2}}\alpha_{3,1} &
      \overline{\alpha_{1,2}}\alpha_{1,2} +
      \overline{\alpha_{2,2}}\alpha_{2,2} +
      \overline{\alpha_{3,2}}\alpha_{3,2} &
      \overline{\alpha_{1,2}}\alpha_{1,3} +
      \overline{\alpha_{2,2}}\alpha_{2,3} +
      \overline{\alpha_{3,2}}\alpha_{3,3} \\[2mm]
      \overline{\alpha_{1,3}}\alpha_{1,1} +
      \overline{\alpha_{2,3}}\alpha_{2,1} +
      \overline{\alpha_{3,3}}\alpha_{3,1} &
      \overline{\alpha_{1,3}}\alpha_{1,2} +
      \overline{\alpha_{2,3}}\alpha_{2,2} +
      \overline{\alpha_{3,3}}\alpha_{3,2} &
      \overline{\alpha_{1,3}}\alpha_{1,3} +
      \overline{\alpha_{2,3}}\alpha_{2,3} +
      \overline{\alpha_{3,3}}\alpha_{3,3}
    \end{pmatrix}
\begin{pmatrix}
  \alpha_{1,1}\\
  \alpha_{2,1}\\
  \alpha_{3,1}
\end{pmatrix},
\quad
\vert \psi_2\rangle = \begin{pmatrix}
  \alpha_{1,2}\\
  \alpha_{2,2}\\
  \alpha_{3,2}
\end{pmatrix},
\quad
\vert \psi_3\rangle =
\begin{pmatrix}
  \alpha_{1,3}\\
  \alpha_{2,3}\\
  \alpha_{3,3}
\end{pmatrix}
\begin{pmatrix}
  \langle \psi_1\vert \psi_1 \rangle & \langle \psi_1\vert \psi_2 \rangle &
  \langle \psi_1\vert \psi_3 \rangle \\
  \langle \psi_2\vert \psi_1 \rangle & \langle \psi_2\vert \psi_2 \rangle &
  \langle \psi_2\vert \psi_3 \rangle \\
  \langle \psi_3\vert \psi_1 \rangle & \langle \psi_3\vert \psi_2 \rangle &
  \langle \psi_3\vert \psi_3 \rangle
\end{pmatrix}

==> (inline-9) <==
\begin{tikzpicture}[
        scale=1,
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 11mm}
      ]
      
      \node[gate, minimum height=35mm, minimum width=26mm] (U) at (0,0) {$U$};
      
      \node[anchor = east] (In) at (-2.5,0) {};
      \node[anchor = west] (Out) at (3.75,0) {};
      
      \foreach \y in {-10,-9,...,-4} {
        \draw ([yshift=1.35*\y mm]In.east) -- ([yshift=1.35*\y mm]U.west) {};
      }
      
      \foreach \y in {10,9,...,2} {
        \draw ([yshift=1.35*\y mm]In.east) -- ([yshift=1.35*\y mm]U.west) {};
      }
      
      \node[gate,draw=black,fill=black] (M) at (2.5,1.2) {};
      \readout{M}
      
      \node[anchor = west] (Mout) at (3.75,1.2) {$0$};
      
      \draw ([yshift=0.3mm]M.east) -- ([yshift=0.3mm]Mout.west);
      \draw ([yshift=-0.3mm]M.east) -- ([yshift=-0.3mm]Mout.west);
      
      \draw ([yshift=12mm]U.east) -- (M.west);
      
      \foreach \y in {-11,-10,...,3} {
        \draw ([yshift=1.35*\y mm]U.east) -- ([yshift=1.35*\y mm]Out.west) {};
      }
      
      \path (In.center) + (0,0.8) node[anchor = east] {%
        $\vert\psi\rangle$};
      \path (In.center) + (0,-0.9) node[anchor = east] {%
        $\vert 0\cdots 0\rangle$};
      
    \end{tikzpicture}%
    \\[8mm]
    \begin{tikzpicture}[
        scale=1,
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 11mm}
      ]
      
      \node[gate, minimum height=35mm, minimum width=26mm] (U) at (0,0) {$U$};
      
      \node[anchor = east] (In) at (-2.5,0) {};
      \node[anchor = west] (Out) at (3.75,0) {};
      
      \foreach \y in {-10,-9,...,-4} {
        \draw ([yshift=1.35*\y mm]In.east) -- ([yshift=1.35*\y mm]U.west) {};
      }
      
      \foreach \y in {10,9,...,2} {
        \draw ([yshift=1.35*\y mm]In.east) -- ([yshift=1.35*\y mm]U.west) {};
      }
      
      \node[gate,draw=black,fill=black] (M) at (2.5,1.2) {};
      \readout{M}
      
      \node[anchor = west] (Mout) at (3.75,1.2) {$1$};
      
      \draw ([yshift=0.3mm]M.east) -- ([yshift=0.3mm]Mout.west);
      \draw ([yshift=-0.3mm]M.east) -- ([yshift=-0.3mm]Mout.west);
      
      \draw ([yshift=12mm]U.east) -- (M.west);
      
      \foreach \y in {-11,-10,...,3} {
        \draw ([yshift=1.35*\y mm]U.east) -- ([yshift=1.35*\y mm]Out.west) {};
      }
      
      \path (In.center) + (0,0.8) node[anchor = east] {
        $\vert\phi\rangle$};
      
      \path (In.center) + (0,-0.9) node[anchor = east] {
        $\vert 0\cdots 0\rangle$};
      
    \end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[
      control/.style={%
        circle,
        fill=CircuitBlue,
        minimum size = 5pt,
        inner sep=0mm},
      blackcontrol/.style={%
        circle,
        fill,
        minimum size = 5pt,
        inner sep=0mm},
      not/.style={%
        circle,
        fill = CircuitBlue,
        draw = CircuitBlue,
        text = white,
        inner sep=0,
        minimum size=6mm,
        label = {center:\textcolor{white}{\Large $+$}}
      },
      gate/.style={%
        inner sep = 0,
        fill = CircuitBlue,
        draw = CircuitBlue,
        text = white,
        minimum size = 10mm},
      blackgate/.style={%
        inner sep = 0,
        fill = black,
        draw = black,
        text = white,
        minimum size = 10mm}
    ]
    
    \node (X) at (-5,3) {};
    \node (Y) at (-6,1.5) {};
    \node (Z) at (-6,-1) {};
    \node (out) at (4.5,-1) {};
    \node (CX) at (3,0) {};
    \node (CY) at (1.5,0) {};
    
    \draw[very thick, LightGray] (-5.9,0.5) -- (5.5,0.5);
    
    \node[blackgate] (MX) at (-0.5,3) {};
    \readout{MX}
    
    \node[blackgate] (MY) at (-0.5,1.5) {};
    \readout{MY}
    
    \draw (X) -- (MX.west);
    \draw (Z.east) -- (out.west);
    \draw (Y.east) -- (MY.west);
    
    \node[gate] (gX) at (1.5,-1) {$X$};
    \node[gate] (gZ) at (3,-1) {$Z$};
    
    \node[anchor = east] (ebit) at (-6,0.25) {%
      $\ket{\phi^+} \left\{\rule{0mm}{15mm}\right.$};
    
    \node[anchor = east] at (X) {$\ket{\psi}$};
    \node[anchor = west] at (out) {$\ket{\psi}$};
    
    \draw ([yshift=0.5mm,xshift=-0.05mm]MX.east)
    -- ([yshift=0.5mm]CX.center);
    
    \draw ([yshift=-0.5mm,xshift=-0.05mm]MX.east)
    -- ([yshift=-0.5mm]CX.center);
    
    \draw ([yshift=0.5mm,xshift=-0.05mm]MY.east)
    -- ([yshift=0.5mm]CY.center);
    
    \draw ([yshift=-0.5mm,xshift=-0.05mm]MY.east)
    -- ([yshift=-0.5mm]CY.center);
    
    \node[gate] (H) at (-2,3) {$H$};
    
    \node[control] (c) at (-3.5,3) {};
    \node[not] (Not) at (-3.5,1.5) {};
    \draw[draw=CircuitBlue, ultra thick] (c.center) -- (Not.north);
    
    \node[blackcontrol] at (CX) {};
    \node[blackcontrol] at (CY) {};
    
    \foreach \x in {-0.3mm, 0.3mm} {
      \draw ([xshift = \x]CY.center) -- ([xshift = \x]gX.north);
      \draw ([xshift = \x]CX.center) -- ([xshift = \x]gZ.north);
    }
    
    \node[anchor=south] at (5,0.6) {Alice};
    \node[anchor=north] at (5,0.4) {Bob};
    
    \node[anchor = south] at ([xshift = 6mm]X) {$\mathsf{Q}$};
    \node[anchor = south] at ([xshift = 6mm]Y) {$\mathsf{A}$};
    \node[anchor = south] at ([xshift = 6mm]Z) {$\mathsf{B}$};
    
  \end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[
      control/.style={%
        circle,
        fill=CircuitBlue,
        minimum size = 5pt,
        inner sep=0mm},
      blackcontrol/.style={%
        circle,
        fill,
        minimum size = 5pt,
        inner sep=0mm},
      not/.style={%
        circle,
        fill = CircuitBlue,
        draw = CircuitBlue,
        text = white,
        inner sep=0,
        minimum size=6mm,
        label = {center:\textcolor{white}{\Large $+$}}
      },
      gate/.style={%
        inner sep = 0,
        fill = CircuitBlue,
        draw = CircuitBlue,
        text = white,
        minimum size = 10mm},
      blackgate/.style={%
        inner sep = 0,
        fill = black,
        draw = black,
        text = white,
        minimum size = 10mm}
    ]
    
    \node (X) at (-5,3) {};
    \node (Y) at (-6,1.5) {};
    \node (Z) at (-6,-1) {};
    \node (out) at (4.5,-1) {};
    \node (CX) at (3,0) {};
    \node (CY) at (1.5,0) {};
    
    \draw[very thick, LightGray] (-5.9,0.5) -- (5.5,0.5);
    
    \node[blackgate] (MX) at (-0.5,3) {};
    \readout{MX}
    
    \node[blackgate] (MY) at (-0.5,1.5) {};
    \readout{MY}
    
    \draw (X) -- (MX.west);
    \draw (Z.east) -- (out.west);
    \draw (Y.east) -- (MY.west);
    
    \node[gate] (gX) at (1.5,-1) {$X$};
    \node[gate] (gZ) at (3,-1) {$Z$};
    
    \node[anchor = east] (ebit) at (-6,0.25) {%
      $\ket{\phi^+} \left\{\rule{0mm}{15mm}\right.$};
    
    \node[anchor = east] at (X) {$\alpha\ket{0} + \beta\ket{1}$};
%    \node[anchor = west] at (out) {$\ket{\psi}$};
    
    \draw ([yshift=0.5mm,xshift=-0.05mm]MX.east)
    -- ([yshift=0.5mm]CX.center);
    
    \draw ([yshift=-0.5mm,xshift=-0.05mm]MX.east)
    -- ([yshift=-0.5mm]CX.center);
    
    \draw ([yshift=0.5mm,xshift=-0.05mm]MY.east)
    -- ([yshift=0.5mm]CY.center);
    
    \draw ([yshift=-0.5mm,xshift=-0.05mm]MY.east)
    -- ([yshift=-0.5mm]CY.center);
    
    \node[gate] (H) at (-2,3) {$H$};
    
    \node[control] (c) at (-3.5,3) {};
    \node[not] (Not) at (-3.5,1.5) {};
    \draw[draw=CircuitBlue, ultra thick] (c.center) -- (Not.north);
    
    \node[blackcontrol] at (CX) {};
    \node[blackcontrol] at (CY) {};
    
    \foreach \x in {-0.3mm, 0.3mm} {
      \draw ([xshift = \x]CY.center) -- ([xshift = \x]gX.north);
      \draw ([xshift = \x]CX.center) -- ([xshift = \x]gZ.north);
    }
    
    \node[anchor=south] at (5,0.6) {Alice};
    \node[anchor=north] at (5,0.4) {Bob};
    
    \draw[thick, densely dotted, draw=Highlight] (-4.25,3.5) -- (-4.25,-1.5);
    \node[anchor=north, text=Highlight] at (-4.25,-1.65) {$\ket{\pi_0}$};

    \draw[thick, densely dotted, draw=Highlight] (-2.75,3.5) -- (-2.75,-1.5);
    \node[anchor=north, text=Highlight] at (-2.75,-1.65) {$\ket{\pi_1}$};

    \draw[thick, densely dotted, draw=Highlight] (-1.25,3.5) -- (-1.25,-1.5);
    \node[anchor=north, text=Highlight] at (-1.25,-1.65) {$\ket{\pi_2}$};
    
  \end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[
      control/.style={%
        circle,
        fill=CircuitBlue,
        minimum size = 5pt,
        inner sep=0mm},
      blackcontrol/.style={%
        circle,
        fill,
        minimum size = 5pt,
        inner sep=0mm},
      not/.style={%
        circle,
        fill = CircuitBlue,
        draw = CircuitBlue,
        text = white,
        inner sep=0,
        minimum size=6mm,
        label = {center:\textcolor{white}{\Large $+$}}
      },
      gate/.style={%
        inner sep = 0,
        fill = CircuitBlue,
        draw = CircuitBlue,
        text = white,
        minimum size = 10mm},
      blackgate/.style={%
        inner sep = 0,
        fill = black,
        draw = black,
        text = white,
        minimum size = 10mm}
    ]
    
    \node (X) at (-5,3) {};
    \node (Y) at (-6,1.5) {};
    \node (Z) at (-6,-1) {};
    \node (out) at (4.5,-1) {};
    \node (CX) at (3,0) {};
    \node (CY) at (1.5,0) {};
    \node (aux_in) at (-5,4.25) {};
    \node (aux_out) at (4.5,4.25) {};
    
    \foreach \y in {-3,...,3} {
      \draw ([yshift=\y mm]aux_in.east) --
      ([yshift=\y mm]aux_out.west);
    }
    
    \draw[very thick, LightGray] (-5.9,0.5) -- (5.5,0.5);
    
    \node[blackgate] (MX) at (-0.5,3) {};
    \readout{MX}
    
    \node[blackgate] (MY) at (-0.5,1.5) {};
    \readout{MY}
    
    \draw (X) -- (MX.west);
    \draw (Z.east) -- (out.west);
    \draw (Y.east) -- (MY.west);
    
    \node[gate] (gX) at (1.5,-1) {$X$};
    \node[gate] (gZ) at (3,-1) {$Z$};

    \node[anchor = east] at (-4.9,3.8) {
      $\alpha\ket{0}\ket{\gamma_0} + \beta\ket{1}\ket{\gamma_1}
      \,\left\{\rule{0mm}{10mm}\right.$};
    
    \node[anchor = east] (ebit) at (-6,0.25) {%
      $\ket{\phi^+} \left\{\rule{0mm}{15mm}\right.$};
    
%    \node[anchor = east] at (X) {$\ket{\psi}$};
%    \node[anchor = west] at (out) {$\ket{\psi}$};
    
    \draw ([yshift=0.5mm,xshift=-0.05mm]MX.east)
    -- ([yshift=0.5mm]CX.center);
    
    \draw ([yshift=-0.5mm,xshift=-0.05mm]MX.east)
    -- ([yshift=-0.5mm]CX.center);
    
    \draw ([yshift=0.5mm,xshift=-0.05mm]MY.east)
    -- ([yshift=0.5mm]CY.center);
    
    \draw ([yshift=-0.5mm,xshift=-0.05mm]MY.east)
    -- ([yshift=-0.5mm]CY.center);
    
    \node[gate] (H) at (-2,3) {$H$};
    
    \node[control] (c) at (-3.5,3) {};
    \node[not] (Not) at (-3.5,1.5) {};
    \draw[draw=CircuitBlue, ultra thick] (c.center) -- ([yshift=-1pt]Not.north);
    
    \node[blackcontrol] at (CX) {};
    \node[blackcontrol] at (CY) {};
    
    \foreach \x in {-0.3mm, 0.3mm} {
      \draw ([xshift = \x]CY.center) -- ([xshift = \x]gX.north);
      \draw ([xshift = \x]CX.center) -- ([xshift = \x]gZ.north);
    }
    
    \node[anchor=south] at (5,0.6) {Alice};
    \node[anchor=north] at (5,0.4) {Bob};
    
    \draw[thick, densely dotted, draw=Highlight] (-4.25,4.75) -- (-4.25,-1.5);
    \node[anchor=north, text=Highlight] at (-4.25,-1.65) {$\ket{\pi_0}$};

    \draw[thick, densely dotted, draw=Highlight] (-2.75,4.75) -- (-2.75,-1.5);
    \node[anchor=north, text=Highlight] at (-2.75,-1.65) {$\ket{\pi_1}$};

    \draw[thick, densely dotted, draw=Highlight] (-1.25,4.75) -- (-1.25,-1.5);
    \node[anchor=north, text=Highlight] at (-1.25,-1.65) {$\ket{\pi_2}$};
    
  \end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[
      line width = 0.6pt,
      control/.style={%
        circle,
        fill=CircuitBlue,
        minimum size = 5pt,
        inner sep=0mm},
      blackcontrol/.style={%
        circle,
        fill,
        minimum size = 5pt,
        inner sep=0mm},
      not/.style={%
        circle,
        fill = CircuitBlue,
        draw = CircuitBlue,
        text = white,
        inner sep=0,
        minimum size=6mm,
        label = {center:\textcolor{white}{\large $+$}}
      },
      gate/.style={%
        inner sep = 0,
        fill = CircuitBlue,
        draw = CircuitBlue,
        text = white,
        minimum size = 10mm},
      blackgate/.style={%
        inner sep = 0,
        fill = black,
        draw = black,
        text = white,
        minimum size = 10mm}
    ]

    \draw[very thick, LightGray] (-6,0.5) -- (6.5,0.5);
    
    \node (B) at (-5.5,3) {};
    \node (A) at (-5.5,2.25) {};
    \node (Y) at (-6,1.25) {};
    \node (Z) at (-6,-1.75) {};
    \node (Bout) at (4.75,-0.5) {};
    \node (Aout) at (4.75,-1.75) {};
    \node (topC) at (-4.25,3) {};
    \node (bottomC) at (-2.75,2.25) {};
    
    \node[anchor = east] at (B) {$d$};
    \node[anchor = east] at (A) {$c$};
    \node[anchor = west] at (Bout) {$d$};
    \node[anchor = west] at (Aout) {$c$};
    
    \node[anchor = east] (ebit) at (-6,-0.125) {%
      $\ket{\phi^+}\left\{\rule{0mm}{16mm}\right.$};
    
    \node[anchor=south] at (6,0.6) {Alice};
    \node[anchor=north] at (6,0.4) {Bob};
    
    \node[blackgate] (MX) at (3.5,-0.5) {}; \readout{MX}
    \node[blackgate] (MY) at (3.5,-1.75) {}; \readout{MY}
    
    \draw ([yshift=0.3mm]MX.east) -- ([yshift=0.3mm]Bout.west);
    \draw ([yshift=-0.3mm]MX.east) -- ([yshift=-0.3mm]Bout.west);
    
    \draw ([yshift=0.3mm]MY.east) -- ([yshift=0.3mm]Aout.west);
    \draw ([yshift=-0.3mm]MY.east) -- ([yshift=-0.3mm]Aout.west);
    
    \draw ([yshift=0.3mm]B.east) -- ([yshift=0.3mm]topC.center);
    \draw ([yshift=-0.3mm]B.east) -- ([yshift=-0.3mm]topC.center);
    
    \draw ([yshift=0.3mm]A.east) -- ([yshift=0.3mm]bottomC.center);
    \draw ([yshift=-0.3mm]A.east) -- ([yshift=-0.3mm]bottomC.center);
    
    \draw (Y) -- (-1.5,1.25) -- (-0.5,-0.5) -- (MX);
    \draw (Z) -- (MY);
    
    \node[gate] (Zgate) at (-4.25,1.25) {$Z$};
    \node[gate] (Xgate) at (-2.75,1.25) {$X$};
    \node[gate] (H) at (2,-0.5) {$H$};
    
    \node[blackcontrol] at (topC) {};
    \node[blackcontrol] at (bottomC) {};

    \foreach \x in {-0.25mm, 0.25mm} {
      \draw ([xshift = \x]topC.center) -- ([xshift = \x]Zgate.north);
      \draw ([xshift = \x]bottomC.center) -- ([xshift = \x]Xgate.north);
    }
    
    \node[control] (Control1) at (0.5,-0.5) {};
    
    \node[not] (Not) at (0.5,-1.75) {};
    
    \draw[very thick,draw=CircuitBlue] (Control1.center) --
    ([yshift=-1pt]Not.north);
    
  \end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[
        control/.style={%
          circle,
          draw=CircuitBlue,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        blackcontrol/.style={%
          circle,
          fill,
          minimum size = 5pt,
          inner sep=0mm},
        opencontrol/.style={%
          circle,
          draw,
          fill=white,
          thick,
          minimum size = 4.75pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 11mm},
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 11mm}
      ]
          
      \node (X) at (-3,-3) {};
      \node (A) at (-4,-1.5) {};
      \node (B) at (-4,1.5) {};
      \node (Y) at (-3,3) {};
      
      \node (Xout) at (3.5,-3) {};
      \node (Aout) at (4,-1.5) {};
      \node (Bout) at (4,1.5) {};
      \node (Yout) at (3.5,3) {};
      
      \node (controlA) at (0.5,-3) {};
      \node (controlB) at (0.5,3) {};
      
      \node (opencontrolA) at (-1.5,-3) {};
      \node (opencontrolB) at (-1.5,3) {};
      
      \node[anchor = east] at (X) {$x$};
      \node[anchor = east] at (Y) {$y$};
      \node[anchor = west] at (Aout) {$a$};
      \node[anchor = west] at (Bout) {$b$};
      
      \node[blackgate] (MA) at (2.75,-1.5) {}; \readout{MA}
      \node[blackgate] (MB) at (2.75,1.5) {}; \readout{MB}
      
      \draw ([yshift=0.3mm]X.east) -- ([yshift=0.3mm]controlA.center);
      \draw ([yshift=-0.3mm]X.east) -- ([yshift=-0.3mm]controlA.center);
      \draw ([yshift=0.3mm]Y.east) -- ([yshift=0.3mm]controlB.center);
      \draw ([yshift=-0.3mm]Y.east) -- ([yshift=-0.3mm]controlB.center);
      \draw ([yshift=0.3mm]MA.east) -- ([yshift=0.3mm]Aout.west);
      \draw ([yshift=-0.3mm]MA.east) -- ([yshift=-0.3mm]Aout.west);
      \draw ([yshift=0.3mm]MB.east) -- ([yshift=0.3mm]Bout.west);
      \draw ([yshift=-0.3mm]MB.east) -- ([yshift=-0.3mm]Bout.west);
          
      \node[anchor = east] (ebit) at (-4.1,0) {%
        $\ket{\phi^+}\left\{\rule{0mm}{18mm}\right.$};
      
      \node at (5,0.5) {Bob};
      \draw[thick, LightGray] (-3.9,0) -- (5.5,0);
      \node at (5,-0.5) {Alice};
      
      \draw (MA.west) -- (A.east);
      \draw (MB.west) -- (B.east);
      
      \node[gate] (A1) at (0.5,-1.5) {$U_{\frac{\pi}{4}}$};
      \node[gate] (A0) at (-1.5,-1.5) {$U_0$};
      
      \node[gate] (B1) at (0.5,1.5) {$U_{-\frac{\pi}{8}}$};
      \node[gate] (B0) at (-1.5,1.5) {$U_{\frac{\pi}{8}}$};
      
      \foreach \x in {-0.3mm, 0.3mm} {
        \draw ([xshift = \x]controlA.center) -- ([xshift = \x]A1.south);
        \draw ([xshift = \x]controlB.center) -- ([xshift = \x]B1.north);
        \draw ([xshift = \x]opencontrolA.center) -- ([xshift = \x]A0.south);
        \draw ([xshift = \x]opencontrolB.center) -- ([xshift = \x]B0.north);
      }
      
      \node[blackcontrol] at (controlA) {};
      \node[blackcontrol] at (controlB) {};
      \node[opencontrol] at (opencontrolA) {};
      \node[opencontrol] at (opencontrolB) {};
      
    \end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[scale=2.25,cap=round,>=latex]
      
      \coordinate (a00) at (1,0);
      \coordinate (a01) at (0,1);
      \coordinate (a10) at (0.7071, 0.7071);
      \coordinate (a11) at (-0.7071, 0.7071);
      
      \coordinate (b00) at (0.9239,0.3827);
      \coordinate (b01) at (-0.3827,0.9239);
      \coordinate (b10) at (0.9239,-0.3827);
      \coordinate (b11) at (0.3827,0.9239);
      
      \draw[densely dotted] (-1,0) -- (1,0) {};
      \draw[densely dotted] (0,-1) -- (0,1) {};
      
      \node[anchor = south west] at (a10) {$\ket*{\psi_{\alpha}}$};
      
      \node[anchor = east] at ([yshift=1mm]a11.center) {%
        $\ket*{\psi_{\alpha + \pi/2}}$};
      
      \draw (0,0) circle(1);

      \node at (2,0) {};
      \node at (-2,0) {};
      
      \draw[line width = 1.5pt, draw = blue] (0,0) -- (a10);
      \draw[line width = 1.5pt, draw = red]  (0,0) -- (a11);
      
      \draw[->] (0.5,0) arc (0:45:0.5) node [midway, anchor = west] {%
        $\alpha$};
      
    \end{tikzpicture}
\begin{tikzpicture}[scale=2.25,cap=round,>=latex]
      
      \coordinate (a00) at (1,0);
      \coordinate (a01) at (0,1);
      \coordinate (a10) at (0.7071, 0.7071);
      \coordinate (a11) at (-0.7071, 0.7071);
      
      \coordinate (b00) at (0.9239,0.3827);
      \coordinate (b01) at (-0.3827,0.9239);
      \coordinate (b10) at (0.9239,-0.3827);
      \coordinate (b11) at (0.3827,0.9239);
      
      \draw[densely dotted] (-1,0) -- (1,0) {};
      \draw[densely dotted] (0,-1) -- (0,1) {};
      
      \draw (0,0) circle(1);
      
      \node at (2,0) {};
      \node at (-2,0) {};

      \node[anchor = west] at (b00) {$\ket*{\psi_{\beta}}$};
      \node[anchor = south east] at ([xshift=1mm]b01.center) {%
        $\ket*{\psi_{\beta+\pi/2}}$};
      \draw[line width = 1.5pt, draw = blue] (0,0) -- (b00);
      \draw[line width = 1.5pt, draw = red]  (0,0) -- (b01);
      \draw[->] (0.5,0) arc (0:23.5:0.5) node [midway, anchor = west] {%
        $\beta$};
      
    \end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[
        scale=1.9,
        line width=0.6pt,
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 12mm},
        control/.style={%
          circle,
          fill,
          minimum size = 5pt,
          inner sep=0mm}
      ]
      
      \node[gate] (In1) at (-3,0.9) {$f$};
      \node[gate] (In2) at (-3,-0.9) {$f$};
      
      \node (0) at (-3.8,0.9) {};
      \node (1) at (-3.8,-0.9) {};
      
      \node[anchor=east] at (0) {$0$};
      \node[anchor=east] at (1) {$1$};

      \draw (0.east) -- (In1.west);
      \draw (1.east) -- (In2.west);
      
      \node[minimum size = 1pt, inner sep = 0]
      (Out) at (3.25,0) {};
      
      \node[control] (Fanout1) at (-2.25,0.9) {};
      
      \node[control] (Fanout2) at (-2.25,-0.9) {};
      
      \node [gate] (NOT1) at (-1,0.65) {$\neg$};
      \node [gate] (NOT2) at (-1,-0.65) {$\neg$};
      
      \node[gate] (AND1) at (0.75,1) {$\wedge$};
      \node[gate] (AND2) at (0.75,-1) {$\wedge$};
      
      \node [gate] (OR) at (2.25,0) {$\vee$};
      
      \draw (In1.east) -- (Fanout1.center)
      node [midway, above] {};
      
      \draw (In2.east) -- (Fanout2.center)
      node [midway, above] {};

      \draw[rounded corners = 2pt] (Fanout1.center)
      |- ([yshift=4]AND1.west) node [pos = 0.605, above] {};
      
      \draw[rounded corners = 2pt] (Fanout1.center) |- (NOT1.west)
      node [pos = 0.8, below] {};        
      
      \draw[rounded corners = 2pt] (Fanout2.center)
      |- ([yshift=-4]AND2.west) node [pos = 0.605, below] {};
      
      \draw[rounded corners = 2pt] (Fanout2.center) |- (NOT2.west)
      node [pos = 0.8, above] {};
      
      \draw[rounded corners = 2pt] (NOT1.east) -| ++(0.5,-1)
      |- ([yshift=4]AND2.west) node [pos = 0.8, above] {};
      
      \draw[rounded corners = 2pt] (NOT2.east) -| ++(0.25,1)
      |- ([yshift=-4]AND1.west) node [pos = 0.8, below] {};
      
      \draw[rounded corners = 2pt] (AND1.east) -| ++(0.25,-0.5)
      |- ([yshift=4]OR.west) node [pos = 0.8, above] {};
      
      \draw[rounded corners = 2pt] (AND2.east) -| ++(0.25,0.5)
      |- ([yshift=-4]OR.west) node [pos = 0.8, below] {};
      
      \draw (OR.east) -- (Out) node [pos = 0.5, above] {};
      
    \end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[
        line width=0.6pt,        
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 10mm}
      ]

      \node (in0) at (-3.5,0.75) {};
      \node (out0) at (4.5,0.75) {};

      \node (in1) at (-3.5,-0.75) {};
      \node (out1) at (4.5,-0.75) {};

      \node[blackgate] (M) at (3.5,0.75) {};
      \readout{M}

      \draw (in0) -- (M);
      \draw (in1) -- (out1.center);
      
      \node[anchor=east] at (in0) {$\ket{0}$};
      \node[anchor=east] at (in1) {$\ket{1}$};

      \node[gate] (H1_top) at (-2,0.75) {$H$};
      \node[gate] (H1_bottom) at (-2,-0.75) {$H$};
      
      \node[gate, minimum height=25mm, minimum width=20mm]
      (U) at (0,0) {$U_f$};

      \node[gate] (H2_top) at (2,0.75) {$H$};

      \foreach \y in {-0.3,0.3} {
        \draw ([yshift=\y mm]M.east) -- ([yshift=\y mm]out0.center);
      }

      \node[anchor = west, xshift=1mm] at (out0) {%
        $\begin{cases}
          0 & \text{$f$ is constant}\\[1mm]
          1 & \text{$f$ is balanced}
        \end{cases}$};
      
    \end{tikzpicture}
\begin{tikzpicture}[
        line width=0.6pt,        
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 10mm}
      ]

      \node (in0) at (-3.5,0.75) {};
      \node (out0) at (4.5,0.75) {};

      \node (in1) at (-3.5,-0.75) {};
      \node (out1) at (4.5,-0.75) {};

      \node[blackgate] (M) at (3.5,0.75) {};
      \readout{M}

      \draw (in0) -- (M);
      \draw (in1) -- (out1.center);
      
      \node[anchor=east] at (in0) {$\ket{0}$};
      \node[anchor=east] at (in1) {$\ket{1}$};

      \node[gate] (H1_top) at (-2,0.75) {$H$};
      \node[gate] (H1_bottom) at (-2,-0.75) {$H$};
      
      \node[gate, minimum height=25mm, minimum width=20mm]
      (U) at (0,0) {$U_f$};

      \node[gate] (H2_top) at (2,0.75) {$H$};

      \foreach \y in {-0.3,0.3} {
        \draw ([yshift=\y mm]M.east) -- ([yshift=\y mm]out0.center);
      }

      \draw[densely dotted, thick, draw=Highlight] (-1.25,1.5) -- (-1.25,-1.5);
      \node[text=Highlight,anchor=north] at (-1.25,-1.5) {$\ket{\pi_1}$};

      \draw[densely dotted, thick, draw=Highlight] (1.25,1.5) -- (1.25,-1.5);
      \node[text=Highlight,anchor=north] at (1.25,-1.5) {$\ket{\pi_2}$};

      \draw[densely dotted, thick, draw=Highlight] (2.75,1.5) -- (2.75,-1.5);
      \node[text=Highlight,anchor=north] at (2.75,-1.5) {$\ket{\pi_3}$};
          
    \end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 10mm}
      ]

      \node (in_0) at (-3.5,0) {};
      \node (in_1) at (-3.5,-1.5) {};
      \node (in_last) at (-3.5,-4) {};
      \node (in_kick) at (-3.5,-5.5) {};

      \node (out_0) at (5,0) {};
      \node (out_1) at (5,-1.5) {};
      \node (out_last) at (5,-4) {};
      \node (out_kick) at (5,-5.5) {};

      \node[blackgate] (M_0) at (4,0) {};
      \node[blackgate] (M_1) at (4,-1.5) {};
      \node[blackgate] (M_last) at (4,-4) {};
      
      \readout{M_0}
      \readout{M_1}
      \readout{M_last}
      
      \draw (in_0.center) -- (M_0);
      \draw (in_1.center) -- (M_1);
      \draw (in_last.center) -- (M_last);
      \draw (in_kick.center) -- (out_kick.center);

      \foreach \y in {-0.3,0.3} {
        \draw ([yshift=\y mm]M_0.east) -- ([yshift=\y mm]out_0.center);
        \draw ([yshift=\y mm]M_1.east) -- ([yshift=\y mm]out_1.center);
        \draw ([yshift=\y mm]M_last.east) --
        ([yshift=\y mm]out_last.center);            
      }
      
      \node[gate] (H1_0) at (-2.5,0) {$H$};
      \node[gate] (H1_1) at (-2.5,-1.5) {$H$};
      \node[gate] (H1_last) at (-2.5,-4) {$H$};
      \node[gate] (H1_kick) at (-2.5,-5.5) {$H$};

      \node[gate] (H2_0) at (2.5,0) {$H$};
      \node[gate] (H2_1) at (2.5,-1.5) {$H$};
      \node[gate] (H2_last) at (2.5,-4) {$H$};
      
      \node[gate, minimum height=65mm, minimum width=30mm]
      (U) at (0,-2.75) {$U_f$};

      \node[anchor=east] at (in_0) {$\ket{0}$};
      \node[anchor=east] at (in_1) {$\ket{0}$};
      \node[anchor=east] at (in_last) {$\ket{0}$};
      \node[anchor=east] at (in_kick) {$\ket{1}$};

      \node[anchor=west] at (5,-2) {%
        $\left.\rule{0mm}{23mm}\right\}\; y\in\Sigma^n$};
      
      \foreach \x in {-3.75,-2.5,2.5,4} {
        \foreach \y in {-2.5,-2.75,-3} {
          \filldraw (\x,\y) circle (0.4pt);
        }
      }          

    \end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 10mm}
      ]

      \node (in_0) at (-3.5,0) {};
      \node (in_1) at (-3.5,-1.5) {};
      \node (in_last) at (-3.5,-4) {};

      \node (aux_0) at (-3.5,-5.5) {};
      \node (aux_1) at (-3.5,-6.5) {};
      \node (aux_last) at (-3.5,-9) {};

      \node (out_0) at (5,0) {};
      \node (out_1) at (5,-1.5) {};
      \node (out_last) at (5,-4) {};

      \node (oux_0) at (5,-5.5) {};
      \node (oux_1) at (5,-6.5) {};
      \node (oux_last) at (5,-9) {};

      \node[blackgate] (M_0) at (4,0) {};
      \node[blackgate] (M_1) at (4,-1.5) {};
      \node[blackgate] (M_last) at (4,-4) {};
      
      \readout{M_0}
      \readout{M_1}
      \readout{M_last}
      
      \draw (in_0.center) -- (M_0);
      \draw (in_1.center) -- (M_1);
      \draw (in_last.center) -- (M_last);

      \draw (aux_0.center) -- (oux_0.center);
      \draw (aux_1.center) -- (oux_1.center);
      \draw (aux_last.center) -- (oux_last.center);

      \foreach \y in {-0.3,0.3} {
        \draw ([yshift=\y mm]M_0.east) -- ([yshift=\y mm]out_0.center);
        \draw ([yshift=\y mm]M_1.east) -- ([yshift=\y mm]out_1.center);
        \draw ([yshift=\y mm]M_last.east) --
        ([yshift=\y mm]out_last.center);            
      }
      
      \node[gate] (H1_0) at (-2.5,0) {$H$};
      \node[gate] (H1_1) at (-2.5,-1.5) {$H$};
      \node[gate] (H1_last) at (-2.5,-4) {$H$};

      \node[gate] (H2_0) at (2.5,0) {$H$};
      \node[gate] (H2_1) at (2.5,-1.5) {$H$};
      \node[gate] (H2_last) at (2.5,-4) {$H$};
      
      \node[gate, minimum height=100mm, minimum width=30mm]
      (U) at (0,-4.5) {$U_f$};

      \node[anchor=east] at (in_0) {$\ket{0}$};
      \node[anchor=east] at (in_1) {$\ket{0}$};
      \node[anchor=east] at (in_last) {$\ket{0}$};

      \node[anchor=east] at (aux_0) {$\ket{0}$};
      \node[anchor=east] at (aux_1) {$\ket{0}$};
      \node[anchor=east] at (aux_last) {$\ket{0}$};
      
      \node[anchor=west] at (5,-2) {%
        $\left.\rule{0mm}{23mm}\right\}\; y\in\Sigma^n$};
      
      \foreach \x in {-3.93,-2.5,2.5,4} {
        \foreach \y in {-2.5,-2.75,-3} {
          \filldraw (\x,\y) circle (0.4pt);
        }
      }

      \foreach \x in {-2.5,3.25} {
        \foreach \y in {-7.5,-7.75,-8} {
          \filldraw (\x,\y) circle (0.4pt);
        }
      }
      
    \end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[            
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 6mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\Large $+$}}
        },
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 10mm},
        phantomgate/.style={%
          inner sep = 0,
          minimum size = 10mm}
      ]
      
      \node (In1) at (-1.25,0.75) {};
      \node (In2) at (-1.25,-0.75) {};
      
      \node (Out1) at (1.25,0.75) {};
      \node (Out2) at (1.25,-0.75) {};

      \node[phantomgate] at (0,-0.75) {};
      
      \draw (In1.east) -- (Out1.west);
      
      \draw ([yshift=0.3mm]In2.east) -- ([yshift=0.3mm]Out2.west);
      \draw ([yshift=-0.3mm]In2.east) -- ([yshift=-0.3mm]Out2.west);
      
      \node[blackgate] (M) at (0,0.75) {};
      \readout{M}
      
      \node[%
        isosceles triangle,
        draw,
        fill,
        anchor=apex,
        rotate=270,           
        minimum size =1.2mm,
        inner sep=0mm] (Mtarget) at (0,-0.75) {};
      
      \draw ([xshift=0.3mm]M.south)
      -- ([xshift=0.3mm,yshift=0.3mm]Mtarget.center);
      
      \draw ([xshift=-0.3mm]M.south)
      -- ([xshift=-0.3mm,yshift=0.3mm]Mtarget.center);          
      
    \end{tikzpicture}
    \begin{tikzpicture}[            
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 6mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\Large $+$}}
        },
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 10mm},
        phantomgate/.style={%
          inner sep = 0,
          minimum size = 10mm}
      ]
      
      \node (In3) at (2.5,0.75) {};
      \node (In4) at (2.5,-0.75) {};
      
      \node (Out3) at (6.25,0.75) {};
      \node (Out4) at (6.25,-0.75) {};

      \node[anchor = east] at (In4) {$\ket{0}$};

      \node[phantomgate] at (0,0.75) {}; % Balance with (M)
      
      \node[blackgate] (M2) at (5,-0.75) {};
      \readout{M2}
      
      \draw (In3.east) -- (Out3.west);
      \draw (In4.east) -- (M2.west);
      
      \draw ([yshift=0.3mm]M2.east) -- ([yshift=0.3mm]Out4.west);
      \draw ([yshift=-0.3mm]M2.east) -- ([yshift=-0.3mm]Out4.west);
      
      \node[control] (control2) at (3.5,0.75) {};
      \node[not] (not2) at (3.5,-0.75) {};
      \draw[ultra thick,draw=CircuitBlue] (control2.center)--
      ([yshift=-1pt]not2.north);

    \end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[
        scale=1.8,
        line width=0.6pt,
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        control/.style={%
          circle,
          fill,
          minimum size = 5pt,
          inner sep=0mm
        }
      ]

      \node (In1) at (-3,0.9) {};
      \node (In2) at (-3,-0.9) {};
      \node[minimum size = 1pt, inner sep = 0] (Out) at (3.25,0) {};
      \node[control] (Fanout1) at (-2.25,0.9) {};
      \node[control] (Fanout2) at (-2.25,-0.9) {};
      \node [gate] (NOT1) at (-1,0.65) {$\neg$};
      \node [gate] (NOT2) at (-1,-0.65) {$\neg$};
      \node[gate] (AND1) at (0.75,1) {$\wedge$};
      \node[gate] (AND2) at (0.75,-1) {$\wedge$};
      \node [gate] (OR) at (2.25,0) {$\vee$};
      
      \draw (In1.east) -- (Fanout1.center) node [midway, above] {};
      \draw (In2.east) -- (Fanout2.center) node [midway, above] {};
      
      \draw[rounded corners = 2pt] (Fanout1.center)
      |- ([yshift=4]AND1.west) node [pos = 0.605, above] {};
      
      \draw[rounded corners = 2pt] (Fanout1.center) |- (NOT1.west)
      node [pos = 0.8, below] {};
      
      \draw[rounded corners = 2pt] (Fanout2.center)
      |- ([yshift=-4]AND2.west) node [pos = 0.605, below] {};
      
      \draw[rounded corners = 2pt] (Fanout2.center) |- (NOT2.west)
      node [pos = 0.8, above] {};
      
      \draw[rounded corners = 2pt] (NOT1.east) -| ++(0.5,-1)
      |- ([yshift=4]AND2.west) node [pos = 0.8, above] {};
      
      \draw[rounded corners = 2pt] (NOT2.east) -| ++(0.25,1)
      |- ([yshift=-4]AND1.west) node [pos = 0.8, below] {};
      
      \draw[rounded corners = 2pt] (AND1.east) -| ++(0.25,-0.5)
      |- ([yshift=4]OR.west) node [pos = 0.8, above] {};
      
      \draw[rounded corners = 2pt] (AND2.east) -| ++(0.25,0.5)
      |- ([yshift=-4]OR.west) node [pos = 0.8, below] {};
      
      \draw (OR.east) -- (Out) node [pos = 0.5, above] {};
      
    \end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[
            scale=1,
            line width=0.6pt,
            gate/.style={%
              inner sep = 0,
              % draw,
              fill = CircuitBlue,
              draw = CircuitBlue,
              text = white,
              minimum size = 10mm}
          ]
          
          \node (In0) at (-3.5,1) {};
          \node (In1) at (-3.5,0) {};
          \node (In2) at (-3.5,-1) {};
          
          \node (Out0) at (7.25,1) {};
          \node (Out1) at (7.25,-0.5) {};
          
          \node (HA0) at (-0.5,-0.5) {};
          \node (HA1) at (2,0.5) {};
          \node (OR) at (4.5,-0.5) {};
          
          \node[
            draw = black!30,
            rounded corners=2pt,
            minimum width = 75mm,
            minimum height = 54mm
          ] at (1.75,0.3) {};

          \draw (In0.east) -- ([yshift=5mm]HA1.west);
          \draw (In1.east) -- ([yshift=5mm]HA0.west);
          \draw (In2.east) -- ([yshift=-5mm]HA0.west);

          \draw ([yshift=5mm]HA1.east) -- (Out0.west);

          \draw[rounded corners = 2pt] ([yshift=-5mm]HA1.east)
          -| (3.5,-0.15) |- ([yshift=2mm]OR.west);

          \draw[rounded corners = 2pt] ([yshift=-5mm]HA0.east)
          -| (3.5,-0.85) |- ([yshift=-2mm]OR.west)
          node [pos = 0.605, above] {};

          \draw ([yshift=5mm]HA0.east) -- ([yshift=-5mm]HA1.east);

          \draw (OR.east) -- (Out1.west);

          \node[
            gate,
            minimum width = 18mm,
            minimum height = 22mm] at (HA0) {%
            \begin{tabular}{c}
              Half\\[-1mm]
              adder
          \end{tabular}};

          \node[
            gate,
            minimum width = 18mm,
            minimum height = 22mm] at (HA1) {%
            \begin{tabular}{c}
              Half\\[-1mm]
              adder
          \end{tabular}};

          \node[gate, minimum width = 9mm,
            minimum height = 9mm] at (OR) {$\vee$};

          \node at (1.75,2.35) {Full adder};

        \end{tikzpicture}
\begin{tikzpicture}[
        line width=0.6pt,
        scale=0.9,
        gate/.style={%
          inner sep = 0,
          % draw,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 11mm}
      ]
      
      \node (In0-top) at (-6,2.5) {};
      \node (In1-top) at (-6,2) {};
      \node (In2-top) at (-6,1.5) {};
      \node (In3-top) at (-6,1) {};
      
      \node (In0-bottom) at (-6,-4) {};
      \node (In1-bottom) at (-6,-4.5) {};
      \node (In2-bottom) at (-6,-5) {};
      \node (In3-bottom) at (-6,-5.5) {};
      
      \node (Out0) at (8.5,2.5) {};
      \node (Out1) at (8.5,2) {};
      \node (Out2) at (8.5,1.5) {};
      \node (Out3) at (8.5,1) {};
      \node (Out4) at (8.5,0.5) {};

      \node (HA) at (-2,1.75) {};
      \node (FA0) at (0.5,0.25) {};
      \node (FA1) at (3,-1.25) {};
      \node (FA2) at (5.5,-2.75) {};

      % In top
      
      \draw[rounded corners = 2pt]
      (In0-top.east) -- ([yshift=7.5mm]HA.west)
      node [midway, above] {};

      \draw[rounded corners = 2pt]
      (In1-top.east) -| +(2,-0.25) |- (FA0.west)
      node [midway, above] {};

      \draw[rounded corners = 2pt]
      (In2-top.east) -| +(1.5,-0.25) |- (FA1.west)
      node [midway, above] {};

      \draw[rounded corners = 2pt]
      (In3-top.east) -| +(1,-0.25) |- (FA2.west)
      node [midway, above] {};

      % In bottom
      
      \draw[rounded corners = 2pt]
      (In0-bottom.east) -| +(2.5,1.5) |- ([yshift=-7.5mm]HA.west)
      node [midway, above] {};

      \draw[rounded corners = 2pt]
      (In1-bottom.east) -| +(3,0.25) |- ([yshift=-7.5mm]FA0.west)
      node [midway, above] {};

      \draw[rounded corners = 2pt]
      (In2-bottom.east) -| +(3.5,0.25) |- ([yshift=-7.5mm]FA1.west)
      node [midway, above] {};

      \draw[rounded corners = 2pt]
      (In3-bottom.east) -| +(4,0.25) |- ([yshift=-7.5mm]FA2.west)
      node [midway, above] {};

      % HA out
      
      \draw[rounded corners = 2pt]
      ([yshift=7.5mm]HA.east)
      -- (Out0.west)              
      node [midway, above] {};
      
      \draw[rounded corners = 2pt]
      ([yshift=-7.5mm]HA.west)
      -- ([yshift=7.5mm]FA0.west)
      node [midway, above] {};

      % FA0 out
      
      \draw[rounded corners = 2pt]
      ([yshift=7.5mm]FA0.east) -| +(5.25,0.25) |- (Out1.west)
      node [midway, above] {};
      
      \draw[rounded corners = 2pt]
      ([yshift=-7.5mm]FA0.west) -- ([yshift=7.5mm]FA1.east)
      node [midway, above] {};

      % FA1 out
      
      \draw[rounded corners = 2pt]
      ([yshift=7.5mm]FA1.west) -| +(3.5,0.25) |- (Out2.west)
      node [midway, above] {};

      \draw[rounded corners = 2pt]
      ([yshift=-7.5mm]FA1.west) -- ([yshift=7.5mm]FA2.east)
      node [midway, above] {};

      % FA2 out
      
      \draw[rounded corners = 2pt]
      ([yshift=7.5mm]FA2.west) -| +(1.5,0.25) |- (Out3.west)
      node [midway, above] {};
      
      \draw[rounded corners = 2pt]
      ([yshift=-7.5mm]FA2.west) -| +(2,0.25) |- (Out4.west)
      node [midway, above] {};

      % Draw the gates
      
      \node[gate,  minimum width = 16mm,
        minimum height = 22mm] at (HA) {%
        \begin{tabular}{c}
          Half\\ adder
      \end{tabular}};
      
      \node[gate,  minimum width = 16mm,
        minimum height = 22mm] at (FA0) {%
        \begin{tabular}{c}
          Full\\ adder
      \end{tabular}};

      \node[gate,  minimum width = 16mm,
        minimum height = 22mm] at (FA1) {%
        \begin{tabular}{c}
          Full\\ adder
      \end{tabular}};

      \node[gate,  minimum width = 16mm,
        minimum height = 22mm] at (FA2) {%
        \begin{tabular}{c}
          Full\\ adder
      \end{tabular}};

    \end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[
        baseline=(current bounding box.north),
        scale=1,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        }
      ]
      
      \node (In1) at (-1,1) {};
      \node (In2) at (-1,0) {};
      \node (In3) at (-1,-1) {};
      
      \node (Out1) at (1,1) {};
      \node (Out2) at (1,0) {};
      \node (Out3) at (1,-1) {};
      
      \draw (In1) -- (Out1);
      \draw (In2) -- (Out2);
      \draw (In3) -- (Out3);
      
      \node[control] (Control1) at (0,1) {};
      \node[control] (Control2) at (0,0) {};
      \node[not] (Not) at (0,-1) {};
      
      \draw[very thick,draw=CircuitBlue] (Control1.center) --
      ([yshift=-0.1pt]Not.north);

      \node[anchor = east] at (In1) {$\ket{a}$};
      \node[anchor = east] at (In2) {$\ket{b}$};
      \node[anchor = east] at (In3) {$\ket{c}$};

      \node[anchor = west] at (Out1) {$\ket{a}$};
      \node[anchor = west] at (Out2) {$\ket{b}$};
      \node[anchor = west] at (Out3) {$\ket{c \oplus ab}$};
      
    \end{tikzpicture}
\begin{pmatrix}
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0
\end{pmatrix}
\begin{tikzpicture}[
        scale=1.11,
        line width = 0.6pt,            
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm}
      ]

      \node (In1) at (-7,1.25) {};
      \node (In2) at (-7,0) {};
      \node (In3) at (-7,-1.25) {};
      
      \node (Out1) at (6,1.25) {};
      \node (Out2) at (6,0) {};
      \node (Out3) at (6,-1.25) {};
      
      \draw (In1) -- (Out1);
      \draw (In2) -- (Out2);
      \draw (In3) -- (Out3);
      
      \node[gate] (H1) at (-6,-1.25) {$H$};
      \node[gate] (H2) at (4,-1.25) {$H$};
      \node[gate] (T1) at (-4,-1.25) {$T^{\smash{\dagger}}$};
      \node[gate] (T2) at (-2,-1.25) {$T$};
      \node[gate] (T3) at (0,-1.25) {$T^{\smash{\dagger}}$};
      \node[gate] (T4) at (2,-1.25) {$T$};
      \node[gate] (T5) at (2,0) {$T$};
      \node[gate] (T6) at (4,0) {$T^{\smash{\dagger}}$};
      \node[gate] (T7) at (4,1.25) {$T$};

      \node[control] (Control1) at (-5,0) {};
      \node[not] (Not1) at (-5,-1.25) {};
      \draw[very thick,draw=CircuitBlue] (Control1.center)
      -- ([yshift=-1pt]Not1.north);
      
      \node[control] (Control2) at (-3,1.25) {};
      \node[not] (Not2) at (-3,-1.25) {};
      \draw[very thick,draw=CircuitBlue] (Control2.center)
      -- ([yshift=-1pt]Not2.north);
      
      \node[control] (Control3) at (-1,0) {};
      \node[not] (Not3) at (-1,-1.25) {};
      \draw[very thick,draw=CircuitBlue] (Control3.center)
      -- ([yshift=-1pt]Not3.north);
      
      \node[control] (Control4) at (1,1.25) {};
      \node[not] (Not4) at (1,-1.25) {};
      \draw[very thick,draw=CircuitBlue] (Control4.center)
      -- ([yshift=-1pt]Not4.north);

      \node[control] (Control5) at (3,1.25) {};
      \node[not] (Not5) at (3,0) {};
      \draw[very thick,draw=CircuitBlue] (Control5.center)
      -- ([yshift=-1pt]Not5.north);

      \node[control] (Control6) at (5,1.25) {};
      \node[not](Not6) at (5,0) {};
      \draw[very thick,draw=CircuitBlue] (Control6.center)
      -- ([yshift=-1pt]Not6.north);

    \end{tikzpicture}
\begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        }
      ]
      
      \node[
        draw=black!30,
        rounded corners = 2pt,
        minimum height = 4cm, 
        minimum width = 4cm] (box) at (0,0.375) {};
      
      \node at (0,1.75) {AND gate};
      
      \node[anchor=east] (In1) at (-2.5,1) {$\ket{a}$};
      \node[anchor=east] (In2) at (-2.5,0) {$\ket{b}$};
      \node[anchor=east] (In3) at (-1,-1) {$\ket{0}$};
      
      \node[anchor=west] (Out1) at (1,1) {$\ket{a}$};
      \node[anchor=west] (Out2) at (1,0) {$\ket{b}$};
      \node[anchor=west] (Out3) at (2.5,-1) {$\ket{a\wedge b}$};
      
      \draw (In1) -- (Out1);
      \draw (In2) -- (Out2);
      \draw (In3) -- (Out3);
      
      \node[control] (Control1) at (0,1) {};                  
      \node[control] (Control2) at (0,0) {};
      \node[not] (Not) at (0,-1) {};
      
      \draw[very thick,draw=CircuitBlue] (Control1.center) --
      ([yshift=-0.1pt]Not.north);
      
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 6pt,
          inner sep=0mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,                   
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        }
      ]
      
      \node[
        draw=black!30,
        rounded corners = 2pt,
        minimum height = 4cm, 
        minimum width = 4cm] (box) at (0,0.375) {};
      
      \node at (0,1.75) {OR gate};
      
      \node[anchor=east] (In1) at (-2.5,1) {$\ket{a}$};
      \node[anchor=east] (In2) at (-2.5,0) {$\ket{b}$};
      \node[anchor=east] (In3) at (-1,-1) {$\ket{0}$};
      
      \node[anchor=west] (Out1) at (1,1) {$\ket{a}$};
      \node[anchor=west] (Out2) at (1,0) {$\ket{b}$};
      \node[anchor=west] (Out3) at (2.5,-1) {$\ket{a\vee b}$};
      
      \draw (In1) -- (Out1);
      \draw (In2) -- (Out2);
      \draw (In3) -- (Out3);
      
      \node[control] (Control1) at (0,1) {};                  
      \node[control] (Control2) at (0,0) {};
      \node[not] (Not) at (0,-1) {};
      
      \draw[very thick,draw=CircuitBlue] (Control1.center) --
      ([yshift=-0.1pt]Not.north);
      
      \node[not] (Not1) at (-1,1) {};
      \node[not] (Not2) at (-1,0) {};
      \node[not] (Not3) at (1,-1) {};
      
    \end{tikzpicture}\\[10mm]
    \begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        }
      ]
      
      \node[
        draw=black!30,
        rounded corners = 2pt,
        minimum height = 3.25cm, 
        minimum width = 4cm] (box) at (0,0.85) {};
      
      \node at (0,1.75) {FANOUT gate};
      
      \node[anchor=east] (In1) at (-2.5,1) {$\ket{a}$};
      \node[anchor=east] (In2) at (-1,0) {$\ket{0}$};
      
      \node[anchor=west] (Out1) at (2.5,1) {$\ket{a}$};
      \node[anchor=west] (Out2) at (2.5,0) {$\ket{a}$};
      
      \draw (In1) -- (Out1);
      \draw (In2) -- (Out2);
      
      \node[control] (Control1) at (0,1) {};
      \node[not] (CNot) at (0,0) {};
      \draw[very thick,draw=CircuitBlue] (Control1.center) --
      ([yshift=-0.1pt]CNot.north);
      
    \end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[
            baseline=(current bounding box.north),
            scale=1.4,
            control/.style={%
              circle,
              fill=CircuitBlue,
              minimum size = 5pt,
              inner sep=0mm},
            gate/.style={%
              inner sep = 0,
              fill = CircuitBlue,
              draw = CircuitBlue,
              text = white,
              minimum size = 10mm}
          ]
          
          \node[gate, minimum height=22mm, minimum width=20mm] (C) at (0,0) {%
            \begin{tabular}{cc}
              $C$\\$t$ gates
            \end{tabular}%
          };
          
          \node (In) at (-1.125,0) {};
          \node (Out) at (1.125,0) {};
          
          \foreach \y in {-6,...,6} {
            \draw ([yshift=\y mm]In.east) -- ([yshift=\y mm]C.west) {};
          }
          
          \foreach \y in {-4.5,...,4.5} {
            \draw ([yshift=\y mm]Out.west) -- ([yshift=\y mm]C.east) {};
          }
          
          \node[anchor=east] at ([xshift=2pt]In) {%
            $x\; \left\{ \rule{0mm}{11mm} \right.$};
          
          \node[anchor=west] at ([xshift=-2pt]Out) {%
            $\left.\rule{0mm}{9mm}\right\}\;f(x)$};
          
        \end{tikzpicture}
      \end{center}
    \end{minipage}
    \hspace{-2mm}
    \begin{minipage}[t][5cm]{8.125cm}
      \begin{center}
        \begin{tikzpicture}[
            baseline=(current bounding box.north),
            scale=1.4,
            control/.style={%
              circle,
              fill=CircuitBlue,
              minimum size = 5pt,
              inner sep=0mm},
            gate/.style={%
              inner sep = 0,
              fill = CircuitBlue,
              draw = CircuitBlue,
              text = white,
              minimum size = 10mm}
          ]
          
          \node[gate, minimum height=51mm, minimum width=28mm] (C) at (0,0) {%
            \begin{tabular}{cc}
              {\large $R$}\\$O(t)$ gates
            \end{tabular}%
          };
          
          \node (In) at (-1.5,0) {};
          \node (Out) at (1.5,0) {};
          
          \foreach \y in {4,...,16} {
            \draw ([yshift=\y mm]In.east) -- ([yshift=\y mm]C.west) {};
          }
          
          \foreach \y in {7,...,16} {
            \draw ([yshift=\y mm]Out.west) -- ([yshift=\y mm]C.east) {};
          }
          
          \node[anchor=east] at ([yshift=29.5pt, xshift=2pt]In) {%
            $\ket{x}\; \left\{ \rule{0mm}{11mm} \right.$};
          
          \node[anchor=east] at ([yshift=-23.5pt, xshift=2pt]In) {%
            $\ket{0^k}\; \left\{ \rule{0mm}{13mm} \right.$};
          
          \node[anchor=west] at ([yshift=11.5mm,xshift=-2pt]Out) {%
            $\left.\rule{0mm}{9mm}\right\}\;\ket{f(x)}$};

          \node[anchor=west] at ([yshift=-7mm,xshift=-2pt]Out) {%
            $\left.\rule{0mm}{15mm}\right\}\;\ket{g(x)}$};
          
          \foreach \y in {-16,...,-1} {
            \draw ([yshift=\y mm]In.east) -- ([yshift=\y mm]C.west) {};
          }
          
          \foreach \y in {-16,...,2} {
            \draw ([yshift=\y mm]Out.west) -- ([yshift=\y mm]C.east) {};
          }

        \end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[
        baseline=(current bounding box.north),
        xscale=1.125,
        yscale = 1.5,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 4pt,
          inner sep=0mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5pt,                   
          inner sep=0mm,
          label = {center:\textcolor{white}{\fontsize{6}{6}\selectfont
              $+$}}
        },
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 6mm}
      ]
      
      \node[gate, minimum height=54mm, minimum width=30mm]
      (C) at (-0.25,0) {\large $R$};
      
      \node[gate, minimum height=54mm, minimum width=30mm]
      (D) at (5.125,0) {\large $R^{\dagger}$};

      \node (In) at (-2.25,0) {};
      \node (Out) at (7.125,0) {};
      
      \foreach \y in {4,...,16} {
        \draw ([yshift=\y mm]In.east) -- ([yshift=\y mm]C.west) {};
        \draw ([yshift=\y mm]Out.west) -- ([yshift=\y mm]D.east) {};
      }
      
      \foreach \y in {-16,...,-1} {
        \draw ([yshift=\y mm]In.east) -- ([yshift=\y mm]C.west) {};
        \draw ([yshift=\y mm]Out.west) -- ([yshift=\y mm]D.east) {};
      }
      
      \foreach \y in {7,...,16} {
        \draw ([yshift=\y mm]D.west) -- ([yshift=\y mm]C.east) {};
      }

      \foreach \y in {-16,...,2} {
        \draw ([yshift=\y mm]D.west) -- ([yshift=\y mm]C.east) {};
      }

      \foreach \y in {-31,...,-22} {
        \draw ([yshift=\y mm]In.east) -- ([yshift=\y mm]Out.west) {};
      }

      \node[anchor=east] at ([yshift=29.5pt]In) {%
        $\ket{x}\; \left\{ \rule{0mm}{12mm} \right.$
      };
      
      \node[anchor=east] at ([yshift=-24pt]In) {%
        $\ket{0^k}\; \left\{ \rule{0mm}{14mm} \right.$
      };
      
      \node[anchor=east] at ([yshift=-75.0pt]In) {%
        $\ket{y}\; \left\{ \rule{0mm}{9mm} \right.$
      };

      \node[anchor=west] at ([yshift=29.5pt]Out) {%
        $\left. \rule{0mm}{12mm} \right\}\;\ket{x}$
      };
      
      \node[anchor=west] at ([yshift=-24pt]Out) {%
        $\left. \rule{0mm}{14mm} \right\}\;\ket{0^k}$
      };
      
      \node[anchor=west] at ([yshift=-75.0pt]Out) {%
        $\left. \rule{0mm}{9mm} \right\}\;\ket{y\oplus f(x)}$
      };

      % Adjustable spacing parameter
      \def\nodespacing{0.175}  % Change this value to adjust horizontal spacing

      % Calculate center x-coordinate (average of first and last x positions)
      \pgfmathsetmacro{\centerx}{(1.75 + 3.1) / 2}

      % Loop to create nodes
      \foreach \i in {1,...,10} {
        % Calculate x position
        \pgfmathsetmacro{\xpos}{\centerx + (\i - 5.5) * \nodespacing}
        
        % Calculate y position
        \pgfmathsetmacro{\cypos}{1.6 - (\i - 1) * 0.1}
        \pgfmathsetmacro{\typos}{-2.2 - (\i - 1) * 0.1}
        
        % Create the nodes
        \node[control] (c\i) at (\xpos, \cypos) {};
        \node[not] (t\i) at (\xpos, \typos) {};

        % Draw thick lines connecting control and target
        \draw[very thick,draw=CircuitBlue]
        (c\i.center)--([yshift=-0.1pt]t\i.north);
      }
      
    \end{tikzpicture}
\begin{tikzpicture}[
        baseline=(current bounding box.north),
        xscale=1.125,
        yscale = 1.5,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 4pt,
          inner sep=0mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5pt,                   
          inner sep=0mm,
          label = {center:\textcolor{white}{\fontsize{5}{5}\selectfont
              $+$}}
        },
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 6mm}
      ]
      
      \node (In) at (-2.5,0) {};
      \node (Out) at (2.5,0) {};
      
      \foreach \y in {0,...,12} {
        \draw ([yshift=\y mm]In.east) -- ([yshift=\y mm]Out.west);
      }
      
      \foreach \y in {-20,...,-5} {
        \draw ([yshift=\y mm]In.east) -- ([yshift=\y mm]Out.west);
      }

      \foreach \y in {-35,...,-26} {
        \draw ([yshift=\y mm]In.east) -- ([yshift=\y mm]Out.west) {};
      }

      \node[anchor=east] at ([yshift=6mm]In) {%
        $\ket{x}\; \left\{ \rule{0mm}{12mm} \right.$
      };
      
      \node[anchor=east] at ([yshift=-12.5mm]In) {%
        $\ket{0^k}\; \left\{ \rule{0mm}{14mm} \right.$
      };
      
      \node[anchor=east] at ([yshift=-30.5mm]In) {%
        $\ket{y}\; \left\{ \rule{0mm}{9mm} \right.$
      };

      \node[anchor=west] at ([yshift=6mm]Out) {%
        $\left. \rule{0mm}{12mm} \right\}\;\ket{x}$
      };
      
      \node[anchor=west] at ([yshift=-12.5mm]Out) {%
        $\left. \rule{0mm}{14mm} \right\}\;\ket{0^k}$
      };
      
      \node[anchor=west] at ([yshift=-30.5mm]Out) {%
        $\left. \rule{0mm}{9mm} \right\}\;\ket{y\oplus f(x)}$
      };

      \node[gate, minimum height=78mm, minimum width=40mm]
      (C) at (0,-1.15) {\large $Q$};

    \end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[
        baseline=(current bounding box.north),
        scale=1.35,
        swap/.style={%
          cross out,
          draw=CircuitBlue,
          minimum size=4pt,
          inner sep=0pt,
          outer sep=0pt,
          line width=1pt
        },
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 6mm}
      ]
      
      \node[gate, minimum height=54mm, minimum width=30mm]
      (Q1) at (-2.375,0) {\large $Q_f$};

      \node[gate, minimum height=54mm, minimum width=30mm]
      (Q2) at (2.375,0) {\large $Q_{f^{-1}}$};

      \node (In) at (-4,0) {};
      \node (Out) at (4,0) {};
      
      \foreach \y in {10,...,18} {
        \draw ([yshift=\y mm]In.east) -- ([yshift=\y mm]Q1.west) {};
        \draw ([yshift=\y mm]Q1.east) -- ([yshift=\y mm]Q2.west) {};
        \draw ([yshift=\y mm]Q2.east) -- ([yshift=\y mm]Out.west) {};
      }
      
      \foreach \y in {-6,...,6} {
        \draw ([yshift=\y mm]In.east) -- ([yshift=\y mm]Q1.west) {};
        \draw ([yshift=\y mm]Q1.east) -- ([yshift=\y mm]Q2.west) {};
        \draw ([yshift=\y mm]Q2.east) -- ([yshift=\y mm]Out.west) {};
      }
      
      \foreach \y in {-10,...,-18} {
        \draw ([yshift=\y mm]In.east) -- ([yshift=\y mm]Q1.west) {};
        \draw ([yshift=\y mm]Q1.east) -- ([yshift=\y mm]Q2.west) {};
        \draw ([yshift=\y mm]Q2.east) -- ([yshift=\y mm]Out.west) {};
      }

      \node[anchor=east] at ([yshift=14mm]In) {%
        $\ket{x}\; \left\{ \rule{0mm}{7mm} \right.$
      };
      
      \node[anchor=east] at ([yshift=1pt]In) {%
        $\ket{0^k}\; \left\{ \rule{0mm}{10mm} \right.$
      };
      
      \node[anchor=east] at ([yshift=-14mm]In) {%
        $\ket{0^n}\; \left\{ \rule{0mm}{7mm} \right.$
      };

      \node[anchor=west] at ([yshift=14mm]Out) {%
        $\left. \rule{0mm}{7mm} \right\}\;\ket{f(x)}$
      };
      
      \node[anchor=west] at ([yshift=1pt]Out) {%
        $\left. \rule{0mm}{10mm} \right\}\;\ket{0^k}$
      };
      
      \node[anchor=west] at ([yshift=-14mm]Out) {%
        $\left. \rule{0mm}{7mm} \right\}\;\ket{0^n}$
      };

      \node[swap] (s1) at (-0.8,1.8) {};
      \node[swap] (t1) at (-0.8,-1.0) {};

      \node[swap] (s2) at (-0.6,1.7) {};
      \node[swap] (t2) at (-0.6,-1.1) {};

      \node[swap] (s3) at (-0.4,1.6) {};
      \node[swap] (t3) at (-0.4,-1.2) {};

      \node[swap] (s4) at (-0.2,1.5) {};
      \node[swap] (t4) at (-0.2,-1.3) {};

      \node[swap] (s5) at (0.0,1.4) {};
      \node[swap] (t5) at (0.0,-1.4) {};

      \node[swap] (s6) at (0.2,1.3) {};
      \node[swap] (t6) at (0.2,-1.5) {};

      \node[swap] (s7) at (0.4,1.2) {};
      \node[swap] (t7) at (0.4,-1.6) {};

      \node[swap] (s8) at (0.6,1.1) {};
      \node[swap] (t8) at (0.6,-1.7) {};

      \node[swap] (s9) at (0.8,1.0) {};
      \node[swap] (t9) at (0.8,-1.8) {};
      
      \draw[line width=1pt,draw=CircuitBlue] (s1.center)--(t1.center);          
      \draw[line width=1pt,draw=CircuitBlue] (s2.center)--(t2.center);
      \draw[line width=1pt,draw=CircuitBlue] (s3.center)--(t3.center);
      \draw[line width=1pt,draw=CircuitBlue] (s4.center)--(t4.center);
      \draw[line width=1pt,draw=CircuitBlue] (s5.center)--(t5.center);
      \draw[line width=1pt,draw=CircuitBlue] (s6.center)--(t6.center);
      \draw[line width=1pt,draw=CircuitBlue] (s7.center)--(t7.center);
      \draw[line width=1pt,draw=CircuitBlue] (s8.center)--(t8.center);
      \draw[line width=1pt,draw=CircuitBlue] (s9.center)--(t9.center);
      
    \end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[
        baseline=(current bounding box.north),
        scale=1,
        line width = 0.6pt,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 10mm}
        ]
      
      \node (In) at (-3.25,0) {};
      \node (Out) at (4.75,0) {};
      
      \node (ControlIn) at (-3.25,2) {};
      \node (ControlOut) at (4.75,2) {};
      
      \node[blackgate] (M) at (3.5,2) {};
      \readout{M}
      
      \draw (ControlIn.east) -- (M.west);
      
      \draw ([yshift=0.3mm]M.east) -- ([yshift=0.3mm]ControlOut.west);
      \draw ([yshift=-0.3mm]M.east) -- ([yshift=-0.3mm]ControlOut.west);
      
      \node[gate] (H1) at (-2,2) {$H$};
      \node[gate] (H2) at (2,2) {$H$};
      
      \node[anchor=east] at (In.center) {$\ket{\psi} \;
        \left\{\rule{0mm}{13mm}\right.$};
      \node[anchor=east] at (ControlIn) {$\ket{0}$};
        
      \node[gate, minimum height=25mm, minimum width=20mm] (U) at (0,0) {$U$};
        
      \foreach \y in {-10,-8,...,10} {
        \draw ([yshift=\y mm]In.east) -- 
        ([yshift=\y mm]U.west) {};
        \draw ([yshift=\y mm]Out.west) -- 
        ([yshift=\y mm]U.east) {};
      }
      
      \node[control] (Control) at (0,2) {};
      
      \draw[very thick,draw=CircuitBlue] (Control.center) -- (U.north);
        
      \end{tikzpicture}
\begin{tikzpicture}[
        baseline=(current bounding box.north),
        scale=1,
        line width = 0.6pt,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 10mm}
        ]
      
      \node (In) at (-3.25,0) {};
      \node (Out) at (4.75,0) {};
      
      \node (ControlIn) at (-3.25,2) {};
      \node (ControlOut) at (4.75,2) {};
      
      \node[blackgate] (M) at (3.5,2) {};
      \readout{M}
      
      \draw (ControlIn.east) -- (M.west);
      
      \draw ([yshift=0.3mm]M.east) -- ([yshift=0.3mm]ControlOut.west);
      \draw ([yshift=-0.3mm]M.east) -- ([yshift=-0.3mm]ControlOut.west);
      
      \node[gate] (H1) at (-2,2) {$H$};
      \node[gate] (H2) at (2,2) {$H$};
      
      \node[anchor=east] at (In.center) {$\ket{\psi} \;
        \left\{\rule{0mm}{13mm}\right.$};
      \node[anchor=east] at (ControlIn) {$\ket{0}$};
        
      \node[gate, minimum height=25mm, minimum width=20mm]
      (U) at (0,0) {$U$};
        
      \foreach \y in {-10,-8,...,10} {
        \draw ([yshift=\y mm]In.east) -- 
        ([yshift=\y mm]U.west) {};
        \draw ([yshift=\y mm]Out.west) -- 
        ([yshift=\y mm]U.east) {};
      }
      
      \node[control] (Control) at (0,2) {};
      
      \draw[very thick,draw=CircuitBlue] (Control.center) -- (U.north);
          
      \draw[thick, densely dotted, draw=Highlight]
      (-2.75,2.75) -- (-2.75,-1.5);
      \node[anchor=north, color=Highlight] at (-2.75,-1.5) {$\ket{\pi_0}$};
          
      \draw[thick, densely dotted, draw=Highlight]
      (-1.25,2.75) -- (-1.25,-1.5);
      \node[anchor=north, color=Highlight] at (-1.25,-1.5) {$\ket{\pi_1}$};
          
      \draw[thick, densely dotted, draw=Highlight]
      (1.25,2.75) -- (1.25,-1.5);
      \node[anchor=north, color=Highlight] at (1.25,-1.5) {$\ket{\pi_2}$};
          
      \draw[thick, densely dotted, draw=Highlight]
      (2.75,2.75) -- (2.75,-1.5);
      \node[anchor=north, color=Highlight] at (2.75,-1.5) {$\ket{\pi_3}$};
        
    \end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[
        baseline=(current bounding box.north),
        scale=1,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 10mm}
      ]

      % Define nodes
      \node (In) at (-3.25,0) {};
      \node (Out) at (7,0) {};        

      \node (ControlInTop) at (-3.25,3.5) {};
      \node (ControlOutTop) at (7,3.5) {};

      \node (ControlInBottom) at (-3.25,2) {};
      \node (ControlOutBottom) at (7,2) {};

      % Initial states       
      \node[anchor=east] at (In.center) {$\ket{\psi} \;
        \left\{\rule{0mm}{13mm}\right.$};
      \node[anchor=east] at (ControlInTop) {$\ket{0}$};
      \node[anchor=east] at (ControlInBottom) {$\ket{0}$};

      % Control lines        
      \draw (ControlInTop.east) -- (ControlOutTop.west);      

      \draw (ControlInBottom.east) -- (ControlOutBottom.west);

      % Hadamard gates        
      \node[gate] (HTop) at (-2,3.5) {$H$};
      \node[gate] (HBottom) at (-2,2) {$H$};

      % Unitary gates        
      \node[gate, minimum height=25mm, minimum width=20mm]
      (U1) at (0,0) {$U$};
      
      \node[gate, minimum height=25mm, minimum width=20mm]
      (U2) at (2.5,0) {$U$};
      
      \node[gate, minimum height=25mm, minimum width=20mm]
      (U3) at (5,0) {$U$};

      % Qubit lines
      
      \foreach \y in {-10,-8,...,10} {
        \draw ([yshift=\y mm]In.east) -- 
        ([yshift=\y mm]U1.west) {};
        \draw ([yshift=\y mm]U1.east) -- 
        ([yshift=\y mm]U2.west) {};          
        \draw ([yshift=\y mm]U2.east) -- 
        ([yshift=\y mm]U3.west) {};
        \draw ([yshift=\y mm]U3.east) -- 
        ([yshift=\y mm]Out.west) {};
      }

      % Controls
      
      \node[control] (ControlTop) at (0,3.5) {};
      \node[control] (Control1Bottom) at (2.5,2) {};
      \node[control] (Control2Bottom) at (5,2) {};        

      % Control lines
      
      \draw[very thick,draw=CircuitBlue]
      (ControlTop.center) -- (U1.north);

      \draw[very thick,draw=CircuitBlue]
      (Control1Bottom.center) -- (U2.north);
      
      \draw[very thick,draw=CircuitBlue]
      (Control2Bottom.center) -- (U3.north);

    \end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[
        baseline=(current bounding box.north),
        scale=1,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 10mm}
      ]

      % Define nodes
      \node (In) at (-3.25,0) {};
      \node (Out) at (6.75,0) {};        

      \node (ControlInTop) at (-3.25,3.5) {};
      \node (ControlOutTop) at (6.75,3.5) {};

      \node (ControlInBottom) at (-3.25,2) {};
      \node (ControlOutBottom) at (6.75,2) {};

      % Initial states       
      \node[anchor=east] at (In.center) {$\ket{\psi} \;
        \left\{\rule{0mm}{13mm}\right.$};
      \node[anchor=east] at (ControlInTop) {$\ket{0}$};
      \node[anchor=east] at (ControlInBottom) {$\ket{0}$};

      % Control lines        
      \draw (ControlInTop.east) -- (ControlOutTop.west);      

      \draw (ControlInBottom.east) -- (ControlOutBottom.west);

      % Hadamard gates        
      \node[gate] (HTop) at (-2,3.5) {$H$};
      \node[gate] (HBottom) at (-2,2) {$H$};

      % Unitary gates        
      \node[gate, minimum height=25mm, minimum width=20mm]
      (U1) at (0,0) {$U$};
      
      \node[gate, minimum height=25mm, minimum width=20mm]
      (U2) at (2.5,0) {$U$};
      
      \node[gate, minimum height=25mm, minimum width=20mm]
      (U3) at (5,0) {$U$};

      % Qubit lines
      
      \foreach \y in {-10,-8,...,10} {
        \draw ([yshift=\y mm]In.east) -- 
        ([yshift=\y mm]U1.west) {};
        \draw ([yshift=\y mm]U1.east) -- 
        ([yshift=\y mm]U2.west) {};          
        \draw ([yshift=\y mm]U2.east) -- 
        ([yshift=\y mm]U3.west) {};
        \draw ([yshift=\y mm]U3.east) -- 
        ([yshift=\y mm]Out.west) {};
      }

      % Controls
      
      \node[control] (ControlTop) at (0,3.5) {};
      \node[control] (Control1Bottom) at (2.5,2) {};
      \node[control] (Control2Bottom) at (5,2) {};        

      % Control lines
      
      \draw[very thick,draw=CircuitBlue]
      (ControlTop.center) -- (U1.north);

      \draw[very thick,draw=CircuitBlue]
      (Control1Bottom.center) -- (U2.north);
      
      \draw[very thick,draw=CircuitBlue]
      (Control2Bottom.center) -- (U3.north);

      \draw[thick, densely dotted, draw=Highlight] (-1.25,4.25) -- (-1.25,-1.5);
      \node[anchor=north, color=Highlight] at (-1.25,-1.5) {$\ket{\pi_1}$};
      
      \draw[thick, densely dotted, draw=Highlight] (1.25,4.25) -- (1.25,-1.5);
      \node[anchor=north, color=Highlight] at (1.25,-1.5) {$\ket{\pi_2}$};
      
      \draw[thick, densely dotted, draw=Highlight] (6.25,4.25) -- (6.25,-1.5);
      \node[anchor=north, color=Highlight] at (6.25,-1.5) {$\ket{\pi_3}$};
      
    \end{tikzpicture}

==> (inline-30) <==
\begin{pmatrix}
  1 & 1 & 1 & 1\\[1mm]
  1 & i & -1 & -i\\[1mm]
  1 & -1 & 1 & -1\\[1mm]
  1 & -i & -1 & i
\end{pmatrix}
\begin{pmatrix}
  1 & 1 & 1 & 1\\[1mm]
  1 & i & -1 & -i\\[1mm]
  1 & -1 & 1 & -1\\[1mm]
  1 & -i & -1 & i
\end{pmatrix}
\begin{tikzpicture}[
        baseline=(current bounding box.north),
        scale=1,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 10mm}
      ]

      % Define nodes
      \node (In) at (-3.25,0) {};
      \node (Out) at (10,0) {};        

      \node (ControlInTop) at (-3.25,3.5) {};
      \node (ControlOutTop) at (10,3.5) {};

      \node (ControlInBottom) at (-3.25,2) {};
      \node (ControlOutBottom) at (10,2) {};

      % Initial states       
      \node[anchor=east] at (In.center) {$\ket{\psi} \;
        \left\{\rule{0mm}{13mm}\right.$};
      \node[anchor=east] at (ControlInTop) {$\ket{0}$};
      \node[anchor=east] at (ControlInBottom) {$\ket{0}$};

      % Measurement gates
      \node[blackgate] (MTop) at (9,3.5) {}; \readout{MTop}
      \node[blackgate] (MBottom) at (9,2) {}; \readout{MBottom}

      % Control qubits
      \draw (ControlInTop.east) -- (MTop.west);
      \draw (ControlInBottom.east) -- (MBottom.west);

      % Hadamard gates        
      \node[gate] (HTop) at (-2,3.5) {$H$};
      \node[gate] (HBottom) at (-2,2) {$H$};

      % Unitary gates        
      \node[gate, minimum height=25mm, minimum width=20mm]
      (U1) at (0,0) {$U$};
      
      \node[gate, minimum height=25mm, minimum width=20mm]
      (U2) at (2.5,0) {$U$};
      
      \node[gate, minimum height=25mm, minimum width=20mm]
      (U3) at (5,0) {$U$};
      
      % Qubit lines
      \foreach \y in {-10,-8,...,10} {
        \draw ([yshift=\y mm]In.east) -- 
        ([yshift=\y mm]U1.west) {};
        \draw ([yshift=\y mm]U1.east) -- 
        ([yshift=\y mm]U2.west) {};          
        \draw ([yshift=\y mm]U2.east) -- 
        ([yshift=\y mm]U3.west) {};
        \draw ([yshift=\y mm]U3.east) -- 
        ([yshift=\y mm]Out.center) {};
      }

      \draw ([yshift=0.3mm]MTop.east) 
      -- ([yshift=0.3mm]ControlOutTop.center);
      
      \draw ([yshift=-0.3mm]MTop.east)
      -- ([yshift=-0.3mm]ControlOutTop.center);
      
      \draw ([yshift=0.3mm]MBottom.east)
      -- ([yshift=0.3mm]ControlOutBottom.center);
      
      \draw ([yshift=-0.3mm]MBottom.east)
      -- ([yshift=-0.3mm]ControlOutBottom.center);

      % Controls
      
      \node[control] (ControlTop) at (0,3.5) {};
      \node[control] (Control1Bottom) at (2.5,2) {};
      \node[control] (Control2Bottom) at (5,2) {};        

      % Control lines
      
      \draw[very thick,draw=CircuitBlue]
      (ControlTop.center) -- (U1.north);

      \draw[very thick,draw=CircuitBlue]
      (Control1Bottom.center) -- (U2.north);
      
      \draw[very thick,draw=CircuitBlue]
      (Control2Bottom.center) -- (U3.north);

      % QFT
      \node[gate, minimum height=25mm, minimum width=15mm]
      (QFT) at (7.25,2.75) {$\mathrm{QFT}_4^{\dagger}$};

    \end{tikzpicture}

==> (inline-31) <==
\begin{pmatrix}
  1 & 0\\[1mm]
  0 & e^{i\alpha}
\end{pmatrix}
\begin{pmatrix}
  1 & 0 & 0 & 0\\[1mm]
  0 & 1 & 0 & 0\\[1mm]
  0 & 0 & 1 & 0\\[1mm]
  0 & 0 & 0 & e^{i\alpha}
\end{pmatrix}
\begin{tikzpicture}[
        baseline=(current bounding box.south),
        scale=1,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        phantomgate/.style={%
          inner sep = 0,
          minimum size = 10mm}
      ]
      
      \node (InTop) at (-1.5,1.5) {};
      \node (InBottom) at (-1.5,0) {};
      \node (OutTop) at (1.5,1.5) {};
      \node (OutBottom) at (1.5,0) {};

      \draw (InTop.east) -- (OutTop.west) {};
      \draw (InBottom.east) -- (OutBottom.west) {};

      \node[gate] (P) at (0,1.5) {$P_{\alpha}$};
      \node[control] (Control) at (0,0) {};

      \node[phantomgate] at (0,0) {};
      
      \draw[very thick,draw=CircuitBlue] (Control.center) -- (P.south);
      
    \end{tikzpicture}
    \hspace{6mm}
    \begin{tikzpicture}[
        baseline=(current bounding box.south),
        scale=1,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        phantomgate/.style={%
          inner sep = 0,
          minimum size = 10mm}
      ]
      
      \node (InTop) at (-1.5,1.5) {};
      \node (InBottom) at (-1.5,0) {};
      \node (OutTop) at (1.5,1.5) {};
      \node (OutBottom) at (1.5,0) {};

      \draw (InTop.east) -- (OutTop.west) {};
      \draw (InBottom.east) -- (OutBottom.west) {};

      \node[gate] (P) at (0,0) {$P_{\alpha}$};
      \node[control] (Control) at (0,1.5) {};
      
      \draw[very thick,draw=CircuitBlue] (Control.center) -- (P.north);
      
    \end{tikzpicture}
    \hspace{6mm}
    \begin{tikzpicture}[
        baseline=(current bounding box.south),
        scale=1,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        phantomgate/.style={%
          inner sep = 0,
          minimum size = 10mm}
      ]
      
      \node (InTop) at (-1.5,1.5) {};
      \node (InBottom) at (-1.5,0) {};
      \node (OutTop) at (1.5,1.5) {};
      \node (OutBottom) at (1.5,0) {};

      \draw (InTop.east) -- (OutTop.west) {};
      \draw (InBottom.east) -- (OutBottom.west) {};

      \node[control] (C1) at (0,1.5) {};
      \node[control] (C2) at (0,0) {};
      
      \draw[very thick,draw=CircuitBlue] (C1.center) -- (C2.center);

      \node[anchor = south] at ([yshift=2mm]C1) {$\alpha$};

%      \node[phantomgate] at (0,1.5) {};
      \node[phantomgate] at (0,0) {};
      
    \end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[
        baseline=(current bounding box.north),
        scale=1,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        swap/.style={%
          cross out,
          draw=CircuitBlue,
          minimum size=3.5mm,
          inner sep=0pt,
          outer sep=0pt,
          line width=1.2pt}
      ]
      
      \node (y3_in) at (-6,-2) {};
      \node (y2_in) at (-6,-1) {};
      \node (y1_in) at (-6,-0) {};
      \node (y0_in) at (-6,1) {};
      \node (a_in) at (-6,2) {};
      
      \node (y3_out) at (7.5,-2) {};
      \node (y2_out) at (7.5,-1) {};
      \node (y1_out) at (7.5,-0) {};
      \node (y0_out) at (7.5,1) {};
      \node (a_out) at (7.5,2) {};

      \draw (y3_in) -- (y3_out);
      \draw (y2_in) -- (y2_out);
      \draw (y1_in) -- (y1_out);
      \draw (y0_in) -- (y0_out);
      \draw (a_in) -- (a_out);

      \node[gate, minimum width = 24mm, minimum height = 40mm]
      (QFT) at (-4, -0.5) {$\mathrm{QFT}_{16}$};

      \node[gate] (H) at (2.25,2) {$H$};
      
      \node[control] (c32) at (-2,2) {};
      \node[control] (c16) at (-1,2) {};
      \node[control] (c8) at (0,2) {};
      \node[control] (c4) at (1,2) {};

      \node[control] (d32) at (-2,1) {};
      \node[control] (d16) at (-1,0) {};
      \node[control] (d8) at (0,-1) {};
      \node[control] (d4) at (1,-2) {};
      
      \draw[thick,draw=CircuitBlue] (c32.center) -- (d32.center);
      \draw[thick,draw=CircuitBlue] (c16.center) -- (d16.center);
      \draw[thick,draw=CircuitBlue] (c8.center) -- (d8.center);
      \draw[thick,draw=CircuitBlue] (c4.center) -- (d4.center);

      \node[anchor=south] at ([yshift=2mm]c32.center) {$\frac{\pi}{16}$};
      \node[anchor=south] at ([yshift=2mm]c16.center) {$\frac{\pi}{8}$};
      \node[anchor=south] at ([yshift=2mm]c8.center) {$\frac{\pi}{4}$};
      \node[anchor=south] at ([yshift=2mm]c4.center) {$\frac{\pi}{2}$};

      \node[anchor = east] at (a_in) {$\mathsf{a}$};
      \node[anchor = east] at (y0_in) {$\mathsf{x}_0$};
      \node[anchor = east] at (y1_in) {$\mathsf{x}_1$};
      \node[anchor = east] at (y2_in) {$\mathsf{x}_2$};
      \node[anchor = east] at (y3_in) {$\mathsf{x}_3$};

      \node[anchor = west] at (a_out) {$\mathsf{y}_0$};
      \node[anchor = west] at (y0_out) {$\mathsf{y}_1$};
      \node[anchor = west] at (y1_out) {$\mathsf{y}_2$};
      \node[anchor = west] at (y2_out) {$\mathsf{y}_3$};
      \node[anchor = west] at (y3_out) {$\mathsf{b}$};

      \node[swap] (S1-top) at (3.5,2) {};
      \node[swap] (S1-bottom) at (3.5,-2) {};     
      \draw[very thick, CircuitBlue] (S1-top.center) -- (S1-bottom.center);
            
      \node[swap] (S2-top) at (4.5,2) {};
      \node[swap] (S2-bottom) at (4.5,1) {};     
      \draw[very thick, CircuitBlue] (S2-top.center) -- (S2-bottom.center);     
      
      \node[swap] (S3-top) at (5.5,1) {};
      \node[swap] (S3-bottom) at (5.5,0) {};     
      \draw[very thick, CircuitBlue] (S3-top.center) -- (S3-bottom.center);
      
      \node[swap] (S4-top) at (6.5,0) {};
      \node[swap] (S4-bottom) at (6.5,-1) {};     
      \draw[very thick, CircuitBlue] (S4-top.center) -- (S4-bottom.center);
      
    \end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[
          baseline=(current bounding box.north),
          scale=1,
          line width = 0.6pt,
          control/.style={%
            circle,
            fill=CircuitBlue,
            minimum size = 5pt,
            inner sep=0mm},
          gate/.style={%
            inner sep = 0,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 10mm},
          blackgate/.style={%
            inner sep = 0,
            fill = black,
            draw = black,
            text = white,
            minimum size = 10mm}
        ]

        % Define nodes
        \node (In) at (-4,-2.5) {};
        \node (Out) at (10,-2.5) {};        

        \node (ControlIn0) at (-4,4) {};
        \node (ControlOut0) at (10,4) {};

        \node (ControlIn1) at (-4,2.5) {};
        \node (ControlOut1) at (10,2.5) {};

        \node (ControlIn2) at (-4,0) {};
        \node (ControlOut2) at (10,0) {};

        % Neasurement gates
        \node[blackgate] (M0) at (9,4) {};
        \readout{M0}
        \node[blackgate] (M1) at (9,2.5) {};
        \readout{M1}
        \node[blackgate] (M2) at (9,0) {};
        \readout{M2}

        % Initial states       
        \node[anchor=east] at (In.center) {$\ket{\psi} \;
          \left\{\rule{0mm}{13mm}\right.$};

        \node[anchor=east] at (-4,2) {$\ket{0^m} \;
          \left\{\rule{0mm}{22mm}\right.$};
        
        % Control lines        
        \draw (ControlIn0.east) -- (M0.west);      
        
        \draw ([yshift=0.3mm]M0.east)
        -- ([yshift=0.3mm]ControlOut0.west);
        \draw ([yshift=-0.3mm]M0.east)
        -- ([yshift=-0.3mm]ControlOut0.west);

        \draw (ControlIn1.east) -- (M1.west);
        
        \draw ([yshift=0.3mm]M1.east)
        -- ([yshift=0.3mm]ControlOut1.west);
        \draw ([yshift=-0.3mm]M1.east)
        -- ([yshift=-0.3mm]ControlOut1.west);

        \draw (ControlIn2.east) -- (M2.west);
        
        \draw ([yshift=0.3mm]M2.east)
        -- ([yshift=0.3mm]ControlOut2.west);
        \draw ([yshift=-0.3mm]M2.east)
        -- ([yshift=-0.3mm]ControlOut2.west);

        % Hadamard gates        
        \node[gate] (H0) at (-3,4) {$H$};
        \node[gate] (H1) at (-3,2.5) {$H$};
        \node[gate] (H2) at (-3,0) {$H$};        

        % Unitary gates        
        \node[gate, minimum height=25mm, minimum width=18mm]
        (U1) at (-1.25,-2.5) {$U$};
        
        \node[gate, minimum height=25mm, minimum width=18mm]
        (U2) at (1,-2.5) {$U^2$};
        
        \node[gate, minimum height=25mm, minimum width=18mm]
        (U3) at (4.75,-2.5) {$U^{\scaleto{2^{m-1}}{5pt}}$};

        % Unknown gate
        
        \node[gate, minimum height=50mm, minimum width=20mm]
        (QFT) at (7,2) {$\mathrm{QFT}_{\scaleto{2^{m}}{5pt}}^{\dagger}$};

        % Qubit lines
        
        \foreach \y in {-10,-8,...,10} {
          \draw ([yshift=\y mm]In.east) -- 
          ([yshift=\y mm]U1.west) {};
          \draw ([yshift=\y mm]U1.east) -- 
          ([yshift=\y mm]U2.west) {};          
          \draw ([yshift=\y mm]U2.east) -- 
          ([yshift=\y mm]U3.west) {};
          \draw ([yshift=\y mm]U3.east) -- 
          ([yshift=\y mm]Out.west) {};
        }

        % Controls
        
        \node[control] (Control0) at (-1.25,4) {};
        \node[control] (Control1) at (1,2.5) {};
        \node[control] (Control2) at (4.75,0) {};        

        % Control lines
        
        \draw[very thick,draw=CircuitBlue]
        (Control0.center) -- (U1.north);

        \draw[very thick,draw=CircuitBlue]
        (Control1.center) -- (U2.north);
        
        \draw[very thick,draw=CircuitBlue]
        (Control2.center) -- (U3.north);

        % Dots

        \filldraw (-3,1.5) circle (0.5pt);
        \filldraw (-3,1.25) circle (0.5pt);
        \filldraw (-3,1.0) circle (0.5pt);       

        \filldraw (2.5,1.5) circle (0.5pt);
        \filldraw (2.875,1.25) circle (0.5pt);
        \filldraw (3.25,1.0) circle (0.5pt);

        \filldraw (9,1.5) circle (0.5pt);
        \filldraw (9,1.25) circle (0.5pt);
        \filldraw (9,1.0) circle (0.5pt);

      \end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}
      \begin{axis}[
          samples=500,
          domain = 0:1,
          y = 5cm,
          x = 10cm,
          width=10cm,
          xtick = {0.25, 0.5, 0.75, 1},
          axis lines=center,
          axis line style={-},
          x label style={%
            at={(axis description cs:.5,-0.15)},anchor=north},
          y label style={%
            at={(axis description cs:-0.15,.5)},rotate=90,
            anchor=south},
          xlabel={$\theta$},
          ylabel={probability},
          clip=false,
          legend style={at={(1,0.5)},anchor=west}
        ]

        \def\u{deg(pi*(x - 3/8))}
        \def\z{deg(pi*(x - 4/8))}
        \def\w{deg(pi*(x - 5/8))}

        \addplot[thick, DataColor0] {(cos(\u)*cos(2*\u)*cos(4*\u))^2};
        \addplot[thick, DataColor1] {(cos(\z)*cos(2*\z)*cos(4*\z))^2};
        \addplot[thick, DataColor2] {(cos(\w)*cos(2*\w)*cos(4*\w))^2};

        \legend{$3$, $4$, $5$}
        
      \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{axis}[
          samples=800,
          domain = 0:1,
          y = 5cm,
          x = 10cm,
          width=10cm,
          xtick = {0.25, 0.5, 0.75, 1},
          axis lines=center,
          axis line style={-},
          x label style={%
            at={(axis description cs:.5,-0.15)},anchor=north},
          y label style={%
            at={(axis description cs:-0.15,.5)},rotate=90,
            anchor=south},
          xlabel={$\theta$},
          ylabel={probability},
          clip=false,
          legend style={at={(1,0.5)},anchor=west}
        ]

        \def\u{deg(pi*(x - 7/16))}            
        \def\z{deg(pi*(x - 8/16))}
        \def\w{deg(pi*(x - 9/16))}

        \addplot[thick, DataColor0] {
          (cos(\u)*cos(2*\u)*cos(4*\u)*cos(8*\u))^2
        };
        
        \addplot[thick, DataColor1] {%
          (cos(\z)*cos(2*\z)*cos(4*\z)*cos(8*\z))^2
        };

        \addplot[thick, DataColor2] {%
          (cos(\w)*cos(2*\w)*cos(4*\w)*cos(8*\w))^2
        };
        
        \legend{$7$, $8$, $9$}
        
      \end{axis}
    \end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[
        baseline=(current bounding box.north),
        scale=1.5,
        smallgate/.style={%
          inner sep = 0,
          font=\footnotesize,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 6mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          inner sep=0,
          minimum size = 7mm}            
      ]
      
      \node (y0_in) at (-5.65,3) {};
      \node (y1_in) at (-5.65,2.5) {};
      \node (y2_in) at (-5.65,2) {};
      \node (y3_in) at (-5.65,1.5) {};
      \node (y4_in) at (-5.65,1) {};
      \node (y5_in) at (-5.65,0.5) {};
      \node (y6_in) at (-5.65,0) {};

      \node (y0_out) at (1,3) {};
      \node (y1_out) at (1,2.5) {};
      \node (y2_out) at (1,2) {};
      \node (y3_out) at (1,1.5) {};
      \node (y4_out) at (1,1) {};
      \node (y5_out) at (1,0.5) {};
      \node (y6_out) at (1,0) {};

      \draw (y6_in) -- (y6_out);
      \draw (y5_in) -- (y5_out);
      \draw (y4_in) -- (y4_out);
      \draw (y3_in) -- (y3_out);
      \draw (y2_in) -- (y2_out);
      \draw (y1_in) -- (y1_out);
      \draw (y0_in) -- (y0_out);
      
      \node[smallgate] at (0.25,3) {$H$};
      \node[smallgate] at (0.25,2.5) {$H$};
      \node[smallgate] at (0.25,2) {$H$};
      \node[smallgate] at (0.25,1.5) {$H$};
      \node[smallgate] at (0.25,1) {$H$};
      \node[smallgate] at (0.25,0.5) {$H$};
      \node[smallgate] at (0.25,0) {$H$};
      
      \node[smallgate] at (-2.25,3) {$H$};
      \node[smallgate] at (-2.25,2.5) {$H$};
      \node[smallgate] at (-2.25,2) {$H$};
      \node[smallgate] at (-2.25,1.5) {$H$};
      \node[smallgate] at (-2.25,1) {$H$};
      \node[smallgate] at (-2.25,0.5) {$H$};
      \node[smallgate] at (-2.25,0) {$H$};
      
      \node[gate, minimum height=51mm, minimum width=34mm]
      (Zf) at (-4,1.5) {$Z_f$};
      
      \node[gate, minimum height=51mm, minimum width=20mm]
      (ZOR) at (-1,1.5) {$Z_{\mathrm{OR}}$};

    \end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[
         baseline=(current bounding box.north),
         scale=1.1,
         control/.style={%
           circle,
           fill=CircuitBlue,
           minimum size = 5pt,
           inner sep=0mm},
         gate/.style={%
           inner sep = 0,
           fill = CircuitBlue,
           draw = CircuitBlue,
           text = white,
           minimum size = 4.75mm},
         smallgate/.style={%
           inner sep = 0,
           font=\footnotesize,
           fill = CircuitBlue,
           draw = CircuitBlue,
           text = white,
           minimum size = 4.75mm},
         blackgate/.style={%
           inner sep = 0,
           fill = black,
           draw = black,
           text = white,
           minimum size = 4.75mm}
       ]
          
       \node (y0_in) at (-6.5,3) {};
       \node (y1_in) at (-6.5,2.5) {};
       \node (y2_in) at (-6.5,2) {};
       \node (y3_in) at (-6.5,1.5) {};
       \node (y4_in) at (-6.5,1) {};
       \node (y5_in) at (-6.5,0.5) {};
       \node (y6_in) at (-6.5,0) {};
       
       \node (y0_out) at (13,3) {};
       \node (y1_out) at (13,2.5) {};
       \node (y2_out) at (13,2) {};
       \node (y3_out) at (13,1.5) {};
       \node (y4_out) at (13,1) {};
       \node (y5_out) at (13,0.5) {};
       \node (y6_out) at (13,0) {};
       
       \draw (y6_in) -- (y6_out);
       \draw (y5_in) -- (y5_out);
       \draw (y4_in) -- (y4_out);
       \draw (y3_in) -- (y3_out);
       \draw (y2_in) -- (y2_out);
       \draw (y1_in) -- (y1_out);
       \draw (y0_in) -- (y0_out);
       
       \node[anchor = east] at (y0_in) {$\ket{0}$};
       \node[anchor = east] at (y1_in) {$\ket{0}$};
       \node[anchor = east] at (y2_in) {$\ket{0}$};
       \node[anchor = east] at (y3_in) {$\ket{0}$};
       \node[anchor = east] at (y4_in) {$\ket{0}$};
       \node[anchor = east] at (y5_in) {$\ket{0}$};
       \node[anchor = east] at (y6_in) {$\ket{0}$};
       
       \node[smallgate] at (-5.75,3) {$H$};
       \node[smallgate] at (-5.75,2.5) {$H$};
       \node[smallgate] at (-5.75,2) {$H$};
       \node[smallgate] at (-5.75,1.5) {$H$};
       \node[smallgate] at (-5.75,1) {$H$};
       \node[smallgate] at (-5.75,0.5) {$H$};
       \node[smallgate] at (-5.75,0) {$H$};

       \node[gate, minimum height=37.75mm, minimum width=25mm]
       (Zf) at (-4,1.5) {$Z_f$};
       
       \node[smallgate] at (-2.25,3) {$H$};
       \node[smallgate] at (-2.25,2.5) {$H$};
       \node[smallgate] at (-2.25,2) {$H$};
       \node[smallgate] at (-2.25,1.5) {$H$};
       \node[smallgate] at (-2.25,1) {$H$};
       \node[smallgate] at (-2.25,0.5) {$H$};
       \node[smallgate] at (-2.25,0) {$H$};

       \node[gate, minimum height=37.75mm, minimum width=14mm]
       (ZOR) at (-1,1.5) {$Z_{\mathrm{OR}}$};
       
       \node[smallgate] at (0.25,3) {$H$};
       \node[smallgate] at (0.25,2.5) {$H$};
       \node[smallgate] at (0.25,2) {$H$};
       \node[smallgate] at (0.25,1.5) {$H$};
       \node[smallgate] at (0.25,1) {$H$};
       \node[smallgate] at (0.25,0.5) {$H$};
       \node[smallgate] at (0.25,0) {$H$};
       
       \node[gate, minimum height=37.75mm, minimum width=25mm]
       (Zf) at (2,1.5) {$Z_f$};
       
       \node[smallgate] at (3.75,3) {$H$};
       \node[smallgate] at (3.75,2.5) {$H$};
       \node[smallgate] at (3.75,2) {$H$};
       \node[smallgate] at (3.75,1.5) {$H$};
       \node[smallgate] at (3.75,1) {$H$};
       \node[smallgate] at (3.75,0.5) {$H$};
       \node[smallgate] at (3.75,0) {$H$};
       
       \node[gate, minimum height=37.75mm, minimum width=14mm]
       (ZOR) at (5,1.5) {$Z_{\mathrm{OR}}$};
       
       \node[smallgate] at (6.25,3) {$H$};
       \node[smallgate] at (6.25,2.5) {$H$};
       \node[smallgate] at (6.25,2) {$H$};
       \node[smallgate] at (6.25,1.5) {$H$};
       \node[smallgate] at (6.25,1) {$H$};
       \node[smallgate] at (6.25,0.5) {$H$};
       \node[smallgate] at (6.25,0) {$H$};
       
       \node[gate, minimum height=37.75mm, minimum width=25mm]
       (Zf) at (8,1.5) {$Z_f$};
       
       \node[smallgate] at (9.75,3) {$H$};
       \node[smallgate] at (9.75,2.5) {$H$};
       \node[smallgate] at (9.75,2) {$H$};
       \node[smallgate] at (9.75,1.5) {$H$};
       \node[smallgate] at (9.75,1) {$H$};
       \node[smallgate] at (9.75,0.5) {$H$};
       \node[smallgate] at (9.75,0) {$H$};
       
       \node[gate, minimum height=37.75mm, minimum width=14mm]
       (ZOR) at (11,1.5) {$Z_{\mathrm{OR}}$};
       
       \node[smallgate] at (12.25,3) {$H$};
       \node[smallgate] at (12.25,2.5) {$H$};
       \node[smallgate] at (12.25,2) {$H$};
       \node[smallgate] at (12.25,1.5) {$H$};
       \node[smallgate] at (12.25,1) {$H$};
       \node[smallgate] at (12.25,0.5) {$H$};
       \node[smallgate] at (12.25,0) {$H$};

       \node[blackgate] (M0) at (13,3) {}; \smallreadout{M0}
       \node[blackgate] (M1) at (13,2.5) {}; \smallreadout{M1}
       \node[blackgate] (M2) at (13,2) {}; \smallreadout{M2}
       \node[blackgate] (M3) at (13,1.5) {}; \smallreadout{M3}
       \node[blackgate] (M4) at (13,1) {}; \smallreadout{M4}
       \node[blackgate] (M5) at (13,0.5) {}; \smallreadout{M5}
       \node[blackgate] (M6) at (13,0) {}; \smallreadout{M6}

       \foreach \y in {-0.3mm,0.3mm} {
         \foreach \x in {0,...,6} {
           \draw ([yshift = \y]M\x.east) --
           ([yshift = \y, xshift = 4mm]M\x.east);
         }
       }

     \end{tikzpicture}

==> (inline-37) <==
\begin{pmatrix}
  \frac{\vert A_0\vert - \vert A_1\vert}{N} &
  -\frac{2 \sqrt{\vert A_1\vert \cdot \vert A_0\vert}}{N} \\[2mm]
  \frac{2 \sqrt{\vert A_0\vert \cdot \vert A_1\vert}}{N} &
  \frac{\vert A_0\vert - \vert A_1\vert}{N}
\end{pmatrix}
\begin{pmatrix}
  \sqrt{\frac{\vert A_0\vert}{N}} & - \sqrt{\frac{\vert A_1\vert}{N}} \\[2mm]
  \sqrt{\frac{\vert A_1\vert}{N}} & \sqrt{\frac{\vert A_0\vert}{N}}
\end{pmatrix}^2
=
\begin{pmatrix}
  \frac{\vert A_0\vert - \vert A_1\vert}{N} &
  -\frac{2 \sqrt{\vert A_1\vert \cdot \vert A_0\vert}}{N} \\[2mm]
  \frac{2 \sqrt{\vert A_0\vert \cdot \vert A_1\vert}}{N} &
  \frac{\vert A_0\vert - \vert A_1\vert}{N}
\end{pmatrix} = M
\]
The matrix
\[
\begin{pmatrix}
  \sqrt{\frac{\vert A_0\vert}{N}} & - \sqrt{\frac{\vert A_1\vert}{N}} \\[2mm]
  \sqrt{\frac{\vert A_1\vert}{N}} & \sqrt{\frac{\vert A_0\vert}{N}}
\end{pmatrix}
\begin{pmatrix}
  \sqrt{\frac{\vert A_0\vert}{N}} & - \sqrt{\frac{\vert A_1\vert}{N}} \\[2mm]
  \sqrt{\frac{\vert A_1\vert}{N}} & \sqrt{\frac{\vert A_0\vert}{N}}
\end{pmatrix}
=
\begin{pmatrix}
  \cos(\theta) & -\sin(\theta) \\[2mm]
  \sin(\theta) & \cos(\theta)
\end{pmatrix}
\begin{pmatrix}
  \cos(\theta) & -\sin(\theta) \\[2mm]
  \sin(\theta) & \cos(\theta)
\end{pmatrix}^2
= \begin{pmatrix}
  \cos(2\theta) & -\sin(2\theta) \\[2mm]
  \sin(2\theta) & \cos(2\theta)
\end{pmatrix}

==> (inline-38) <==
\begin{tikzpicture}[>=latex, scale=1.2]
          
     \newcommand\CircleRadius{3cm}
     
     \draw[black!30] (-3cm,0cm) -- (3cm,0cm);
     \draw[black!30] (0cm,-3cm) -- (0cm,3cm);
     
     \node (Origin) at (0,0) {};
     \node (L0) at (20:3.7) {};
     \node (L1) at (200:3.7) {};
     \node (u) at (20:3cm) {};
     \node (P) at (-10:3cm) {};
     \node (Q) at (50:3cm) {};
     \node (A0) at (0:3) {};
     \node (A1) at (90:3) {};

     \draw (Origin) circle (\CircleRadius);
     \node[anchor = south, yshift = 1mm, xshift = 1mm] at (L1) {$L_2$};
     \node (angle1) at (20:2.6cm) {};
     
     \node[
       anchor = east,
       minimum width=.15cm,
       minimum height=.3cm,
       rotate=20
     ] (S1) at (angle1) {};
     
     \draw[densely dotted] (S1.north east) --
     (S1.north west) -- (S1.south west) -- (S1.south east);
     
     \draw[very thick, DataColor0] (L0.center) -- (L1.center);
     
     \filldraw (Origin) circle (0.75pt);

     \node[anchor = south west, xshift = -1mm, yshift = 1mm] at (u) {%
       $\ket{u}$};
     \filldraw (u) circle (0.75pt);

     \node[anchor = west] at (P) {$\ket{\psi}$};
     \filldraw (P) circle (0.75pt);

     \draw[->] (Origin.center) -- (P.center);
     \node[anchor = south west, yshift = -1mm] at (Q) {%
       $H^{\otimes n} Z_{\mathrm{OR}}
       H^{\otimes n}\ket{\psi}$};
     \filldraw (Q) circle (0.75pt);

     \draw[->] (Origin.center) -- (Q.center);
    
     \draw[densely dotted] (P.center) -- (Q.center);
    
     \node[anchor = west] at (A0) {$\ket{A_0}$};
     \filldraw (A0) circle (0.75pt);

     \node[anchor = south] at (A1) {$\ket{A_1}$};
     \filldraw (A1) circle (0.75pt);
     
     \node at (5,0) {};
     \node at (-5,0) {};

   \end{tikzpicture}
\begin{tikzpicture}[>=latex, scale=1.2]
      
      \draw[black!30] (-3cm,0cm) -- (3cm,0cm);
      \draw[black!30] (0cm,-3cm) -- (0cm,3cm);

      \node (Origin) at (0,0) {};
      
      \node (L1_right) at (0:4) {};
      \node (L1_left) at (180:4) {};
      
      \node (L2_right) at (15:4) {};
      \node (L2_left) at (195:4) {};
      
      \node (A0) at (0:3) {};
      \node (A1) at (90:3) {};
      
      \node (u) at (15:3cm) {};

      \node (P) at (40:3) {};
      \node (Q) at (-40:3) {};
      \node (R) at (70:3) {};
          
      % Draw the unit circle
      \draw (Origin) circle (3);

      \draw (180:1.7) arc (180:195:1.7)
      node [anchor = east, pos = 0.45, xshift = 0pt,
        yshift = -1pt] {%
        $\theta$};
      
      \draw[->, thick, DataColor1] (40:2.3) arc (40:70:2.3)
      node [anchor = south west, pos = 0.5, xshift = 0pt,
        yshift = 0pt] {%
        $2\theta$};
      
      \draw[densely dotted] (P.center) -- (Q.center);
      
      \draw[densely dotted] (Q.center) -- (R.center);
      
      \node[anchor=south, yshift=1mm, xshift=1mm] at (L1_left) {$L_1$};
      \node[anchor=south, yshift=1mm, xshift=1mm] at (L2_left) {$L_2$};
      
      \draw[very thick, DataColor0] (L1_right.center) -- (L1_left.center);
      \draw[very thick, DataColor0] (L2_left.center) --  (L2_right.center);
      
      \node (angle1) at (0:2.30cm) {};
      
      \node[
        anchor = east,
        minimum width=.15cm,
        minimum height=.3cm,
        rotate=0
      ] (S1) at (angle1) {};
      
      \draw[densely dotted] (S1.north east) --
      (S1.north west) -- (S1.south west) -- (S1.south east);
      
      \node (angle2) at (15:1.72cm) {};
      
      \node[
        anchor = east,
        minimum width=.15cm,
        minimum height=.3cm,
        rotate=15
      ] (S2) at (angle2) {};
      
      \draw[densely dotted] (S2.north east) --
      (S2.north west) -- (S2.south west) -- (S2.south east);
      
      \filldraw (Origin) circle (0.75pt);
      
      \node[anchor = south west, yshift = -1mm] at (P) {$\ket{\psi}$};
      \filldraw (P) circle (0.75pt);
      \draw[->] (Origin.center) -- (P.center);

      \node[anchor = north west, yshift = 1mm] at (Q) {$Z_f\ket{\psi}$};
      \filldraw (Q) circle (0.75pt);
      \draw[->] (Origin.center) -- (Q.center);
      
      \node[anchor = south, xshift = 1mm] at (R) {$G\ket{\psi}$};
      \filldraw (R) circle (0.75pt);
      \draw[->] (Origin.center) -- (R.center);

      \node[anchor = north west, xshift = 0.5mm,
        yshift = 0.5mm] at (u) {%
        $\ket{u}$};
      \filldraw (u) circle (0.75pt);
      
      \node[anchor = north west] at (A0) {$\ket{A_0}$};
      \filldraw (A0) circle (0.75pt);
      
      \node[anchor = south] at (A1) {$\ket{A_1}$};
      \filldraw (A1) circle (0.75pt);

      \node at (5,0) {};
      \node at (-5,0) {};
      
    \end{tikzpicture}

==> (inline-39) <==
\begin{pmatrix}
    \frac{1}{\sqrt{2}} \\[2mm]
    \frac{i}{\sqrt{2}}
  \end{pmatrix} \\[5mm]
  \vert {-i} \rangle
  & = \frac{1}{\sqrt{2}} \vert 0 \rangle - \frac{i}{\sqrt{2}} \vert 1 \rangle
  = \begin{pmatrix}
    \frac{1}{\sqrt{2}} \\[2mm]
    -\frac{i}{\sqrt{2}}
  \end{pmatrix}
\begin{pmatrix} \frac{1}{\sqrt{2}} \\[2mm] \frac{i}{\sqrt{2}}\end{pmatrix}
\begin{pmatrix} \frac{1}{\sqrt{2}} & - \frac{i}{\sqrt{2}}\end{pmatrix}
= \begin{pmatrix}
\frac{1}{2} & -\frac{i}{2}\\[2mm]
\frac{i}{2} & \frac{1}{2}
\end{pmatrix}\\[5mm]
\vert {-i} \rangle\langle{-i}\vert
& = \begin{pmatrix} \frac{1}{\sqrt{2}} \\[2mm] -\frac{i}{\sqrt{2}}\end{pmatrix}
\begin{pmatrix} \frac{1}{\sqrt{2}} & \frac{i}{\sqrt{2}}\end{pmatrix}
= \begin{pmatrix}
\frac{1}{2} & \frac{i}{2}\\[2mm]
-\frac{i}{2} & \frac{1}{2}
\end{pmatrix}
\begin{tabular}{l@{\hspace{20pt}}l}
    State vector & Density matrix \\\hline
    \rule{0pt}{30pt}
    $\vert 0\rangle = \begin{pmatrix} 1 \\[1mm] 0 \end{pmatrix}$
    &
    $\vert 0\rangle\langle 0\vert =
    \begin{pmatrix} 1 & 0\\[1mm] 0 & 0 \end{pmatrix}$
    \\[5mm]
    \rule{0pt}{30pt}
    $\vert 1\rangle = \begin{pmatrix} 0 \\[1mm] 1 \end{pmatrix}$
    &
    $\vert 1\rangle\langle 1\vert = \begin{pmatrix} 0 & 0\\[1mm] 0 &
      1 \end{pmatrix}$
    \\[5mm]
    \rule{0pt}{30pt}
    $\vert {+}\rangle = \begin{pmatrix} \frac{1}{\sqrt{2}} \\[2mm]
      \frac{1}{\sqrt{2}} \end{pmatrix}$
    & $\vert {+}\rangle\langle {+}\vert
    = \begin{pmatrix} \frac{1}{2} & \frac{1}{2}\\[2mm] \frac{1}{2} &
      \frac{1}{2} \end{pmatrix}$
    \\[5mm]
    \rule{0pt}{30pt}
    $\vert {-} \rangle = \begin{pmatrix} \frac{1}{\sqrt{2}} \\[2mm]
      -\frac{1}{\sqrt{2}}\end{pmatrix}$ &
    $\vert {-}\rangle\langle {-}\vert
    = \begin{pmatrix} \frac{1}{2} & -\frac{1}{2}\\[2mm] -\frac{1}{2} &
      \frac{1}{2} \end{pmatrix}$
    \\[5mm]
    \rule{0pt}{30pt}
    $\vert {+i} \rangle = \begin{pmatrix} \frac{1}{\sqrt{2}} \\[2mm]
      \frac{i}{\sqrt{2}} \end{pmatrix}$
    & $\vert {+i} \rangle\langle {+i} \vert
    = \begin{pmatrix} \frac{1}{2} & -\frac{i}{2}\\[2mm] \frac{1}{2} &
      \frac{1}{2} \end{pmatrix}$
    \\[5mm]
    \rule{0pt}{30pt}
    $\vert {-i} \rangle = \begin{pmatrix} \frac{1}{\sqrt{2}} \\[2mm]
      -\frac{i}{\sqrt{2}}\end{pmatrix}$ &
    $\vert {-i} \rangle\langle {-i} \vert
    = \begin{pmatrix} \frac{1}{2} & \frac{i}{2}\\[2mm] -\frac{i}{2} &
      \frac{1}{2} \end{pmatrix}$
  \end{tabular}
\begin{pmatrix}
  \frac{5}{9} & \frac{-2 - 4 i}{9}\\[2mm]
  \frac{-2 + 4 i}{9} & \frac{4}{9}
\end{pmatrix}

==> (inline-40) <==
\begin{pmatrix}
\alpha_{00} & \alpha_{01} & \alpha_{02} & \alpha_{03}\\[2mm]
\alpha_{10} & \alpha_{11} & \alpha_{12} & \alpha_{13}\\[2mm]
\alpha_{20} & \alpha_{21} & \alpha_{22} & \alpha_{23}\\[2mm]
\alpha_{30} & \alpha_{31} & \alpha_{32} & \alpha_{33}
\end{pmatrix}
\begin{pmatrix}
  \alpha_{00} & \alpha_{01} & \alpha_{02} & \alpha_{03}\\[2mm]
  \alpha_{10} & \alpha_{11} & \alpha_{12} & \alpha_{13}\\[2mm]
  \alpha_{20} & \alpha_{21} & \alpha_{22} & \alpha_{23}\\[2mm]
  \alpha_{30} & \alpha_{31} & \alpha_{32} & \alpha_{33}
\end{pmatrix}
\hspace{-0.5pt}=\hspace{-0.5pt}
\begin{pmatrix}
  \alpha_{00} & \alpha_{01} \\[2mm]
  \alpha_{10} & \alpha_{11}
\end{pmatrix} \hspace{-0.5pt}+\hspace{-0.5pt}
\begin{pmatrix}
  \alpha_{22} & \alpha_{23}\\[2mm]
  \alpha_{32} & \alpha_{33}
\end{pmatrix}
\hspace{-0.5pt}=\hspace{-0.5pt}
\begin{pmatrix}
  \alpha_{00} + \alpha_{22} & \alpha_{01} + \alpha_{23}\\[2mm]
  \alpha_{10} + \alpha_{32} & \alpha_{11} + \alpha_{33}
\end{pmatrix}
\begin{pmatrix}
  M_{0,0} & M_{0,1} \\[1mm]
  M_{1,0} & M_{1,1}
\end{pmatrix}
\]
for
\begin{alignat*}{2}
  M_{0,0} & = \begin{pmatrix}
    \alpha_{00} & \alpha_{01} \\[2mm]
    \alpha_{10} & \alpha_{11}
  \end{pmatrix},\qquad
  &
  M_{0,1} & = \begin{pmatrix}
    \alpha_{02} & \alpha_{03} \\[2mm]
    \alpha_{12} & \alpha_{13}
  \end{pmatrix},\\[2mm]
  M_{1,0} & = \begin{pmatrix}
    \alpha_{20} & \alpha_{21} \\[2mm]
    \alpha_{30} & \alpha_{31}
  \end{pmatrix},
  &
  M_{1,1} & = \begin{pmatrix}
    \alpha_{22} & \alpha_{23} \\[2mm]
    \alpha_{32} & \alpha_{33}
  \end{pmatrix}
\begin{pmatrix}
  M_{0,0} & M_{0,1} \\[1mm]
  M_{1,0} & M_{1,1}
\end{pmatrix}
\begin{pmatrix}
  \alpha_{00} & \alpha_{01} & \alpha_{02} & \alpha_{03}\\[2mm]
  \alpha_{10} & \alpha_{11} & \alpha_{12} & \alpha_{13}\\[2mm]
  \alpha_{20} & \alpha_{21} & \alpha_{22} & \alpha_{23}\\[2mm]
  \alpha_{30} & \alpha_{31} & \alpha_{32} & \alpha_{33}
\end{pmatrix}
& = \begin{pmatrix}
  \operatorname{Tr}
  \begin{pmatrix}
    \alpha_{00} & \alpha_{01}\\[1mm]
    \alpha_{10} & \alpha_{11}
  \end{pmatrix}
  &
  \operatorname{Tr}
  \begin{pmatrix}
    \alpha_{02} & \alpha_{03}\\[1mm]
    \alpha_{12} & \alpha_{13}
  \end{pmatrix}
  \\[6mm]
  \operatorname{Tr}
  \begin{pmatrix}
    \alpha_{20} & \alpha_{21}\\[1mm]
    \alpha_{30} & \alpha_{31}
  \end{pmatrix}
  &
  \operatorname{Tr}
  \begin{pmatrix}
    \alpha_{22} & \alpha_{23}\\[1mm]
    \alpha_{32} & \alpha_{33}
  \end{pmatrix}
\end{pmatrix}\\[4mm]
& = \begin{pmatrix}
  \alpha_{00} + \alpha_{11} & \alpha_{02} + \alpha_{13}\\[2mm]
  \alpha_{20} + \alpha_{31} & \alpha_{22} + \alpha_{33}
\end{pmatrix}
\begin{pmatrix}
  M_{0,0} & M_{0,1} \\[1mm]
  M_{1,0} & M_{1,1}
\end{pmatrix}
= \begin{pmatrix}
  \operatorname{Tr}(M_{0,0}) & \operatorname{Tr}(M_{0,1}) \\[1mm]
  \operatorname{Tr}(M_{1,0}) & \operatorname{Tr}(M_{1,1})
\end{pmatrix}
\begin{pmatrix}
\frac{1}{2} & 0 & 0 & 0\\[2mm]
0 & 0 & 0 & 0 \\[2mm]
0 & 0 & \frac{1}{4} & \frac{1}{4}\\[2mm]
0 & 0 & \frac{1}{4} & \frac{1}{4}
\end{pmatrix}
\begin{pmatrix}
\frac{1}{2} & 0 & 0 & 0\\[2mm]
0 & 0 & 0 & 0\\[2mm]
0 & 0 & \frac{1}{4} & \frac{1}{4}\\[2mm]
0 & 0 & \frac{1}{4} & \frac{1}{4}
\end{pmatrix}
= \begin{pmatrix}
\operatorname{Tr} \begin{pmatrix}
\frac{1}{2} & 0\\[1mm]
0 & 0
\end{pmatrix}
&
\operatorname{Tr} \begin{pmatrix}
0 & 0\\[1mm]
0 & 0
\end{pmatrix}
\\[6mm]
\operatorname{Tr} \begin{pmatrix}
0 & 0\\[1mm]
0 & 0
\end{pmatrix}
&
\operatorname{Tr} \begin{pmatrix}
\frac{1}{4} & \frac{1}{4}\\[2mm]
\frac{1}{4} & \frac{1}{4}
\end{pmatrix}
\end{pmatrix}
= \begin{pmatrix}
\frac{1}{2} & 0\\[2mm]
0 & \frac{1}{2}
\end{pmatrix}
\begin{pmatrix}
\frac{1}{2} & 0 & 0 & 0\\[2mm]
0 & 0 & 0 & 0\\[2mm]
0 & 0 & \frac{1}{4} & \frac{1}{4}\\[2mm]
0 & 0 & \frac{1}{4} & \frac{1}{4}
\end{pmatrix}
= \begin{pmatrix}
\frac{1}{2} & 0\\[1mm]
0 & 0
\end{pmatrix}
+
\begin{pmatrix}
\frac{1}{4} & \frac{1}{4}\\[2mm]
\frac{1}{4} & \frac{1}{4}
\end{pmatrix}
= \begin{pmatrix}
\frac{3}{4} & \frac{1}{4}\\[2mm]
\frac{1}{4} & \frac{1}{4}
\end{pmatrix}

==> (inline-41) <==
\begin{pmatrix}
1 & 0\\
0 & 0
\end{pmatrix}
\otimes
\begin{pmatrix}
  \langle 0 \vert \rho \vert 0 \rangle & \langle 0 \vert \rho \vert 1
  \rangle\\[1mm]
  \langle 1 \vert \rho \vert 0 \rangle & \langle 1 \vert \rho \vert 1 \rangle
\end{pmatrix}
= \begin{pmatrix}
  \langle 0 \vert \rho \vert 0 \rangle &
  \langle 0 \vert \rho \vert 1 \rangle &
  0 & 0 \\[1mm]
  \langle 1 \vert \rho \vert 0 \rangle &
  \langle 1 \vert \rho \vert 1 \rangle &
  0 & 0 \\[1mm]
  0 & 0 & 0 & 0 \\[1mm]
  0 & 0 & 0 & 0
\end{pmatrix}
\begin{pmatrix}
1 & 0 & 0 & 0\\
0 & 0 & 0 & 1\\
0 & 0 & 1 & 0\\
0 & 1 & 0 & 0
\end{pmatrix}
\begin{pmatrix}
    1 & 0 & 0 & 0\\[1mm]
    0 & 0 & 0 & 1\\[1mm]
    0 & 0 & 1 & 0\\[1mm]
    0 & 1 & 0 & 0
  \end{pmatrix}
  \begin{pmatrix}
    \langle 0 \vert \rho \vert 0 \rangle & \langle 0 \vert \rho \vert 1 \rangle
    & 0 & 0 \\[1mm]
    \langle 1 \vert \rho \vert 0 \rangle & \langle 1 \vert \rho \vert 1 \rangle
    & 0 & 0 \\[1mm]
    0 & 0 & 0 & 0 \\[1mm]
    0 & 0 & 0 & 0
  \end{pmatrix}
  \begin{pmatrix}
    1 & 0 & 0 & 0\\[1mm]
    0 & 0 & 0 & 1\\[1mm]
    0 & 0 & 1 & 0\\[1mm]
    0 & 1 & 0 & 0
  \end{pmatrix}\\[3mm]
  = \begin{pmatrix}
    \langle 0 \vert \rho \vert 0 \rangle & 0 & 0 & \langle 0 \vert \rho \vert 1
    \rangle\\[1mm]
    0 & 0 & 0 & 0\\[1mm]
    0 & 0 & 0 & 0\\[1mm]
    \langle 1 \vert \rho \vert 0 \rangle & 0 & 0 & \langle 1 \vert \rho \vert 1
    \rangle
  \end{pmatrix}
\begin{pmatrix}
  \langle 0 \vert \rho \vert 0 \rangle & 0 & 0 & \langle 0 \vert \rho \vert 1
  \rangle\\[1mm]
  0 & 0 & 0 & 0\\[1mm]
  0 & 0 & 0 & 0\\[1mm]
  \langle 1 \vert \rho \vert 0 \rangle & 0 & 0 & \langle 1 \vert \rho \vert 1
  \rangle
\end{pmatrix}\\[2mm]
= \begin{pmatrix}
  \langle 0 \vert \rho \vert 0 \rangle & 0 \\[1mm]
  0 & 0
\end{pmatrix}
+
\begin{pmatrix}
  0 & 0 \\[1mm]
  0 & \langle 1 \vert \rho \vert 1 \rangle
\end{pmatrix}
= \begin{pmatrix}
  \langle 0 \vert \rho \vert 0 \rangle & 0 \\[1mm]
  0 & \langle 1 \vert \rho \vert 1 \rangle
\end{pmatrix}
\begin{pmatrix}
  \langle 0\vert \rho \vert 0\rangle & 0 & 0 & \langle 0\vert \rho \vert
  1\rangle\\[1mm]
  0 & 0 & 0 & 0\\[1mm]
  0 & 0 & 0 & 0\\[1mm]
  \langle 1\vert \rho \vert 0\rangle & 0 & 0 & \langle 1\vert \rho \vert
  1\rangle
\end{pmatrix}
=
\begin{array}{r}
  \langle 0\vert \rho \vert 0\rangle \, \vert 0\rangle\langle 0\vert \otimes
  \vert 0\rangle\langle 0\vert \\[1mm]
  +\, \langle 0\vert \rho \vert 1\rangle \, \vert 0\rangle\langle 1\vert
  \otimes \vert 0\rangle\langle 1\vert \\[1mm]
  +\, \langle 1\vert \rho \vert 0\rangle \, \vert 1\rangle\langle 0\vert
  \otimes \vert 1\rangle\langle 0\vert \\[1mm]
  +\, \langle 1\vert \rho \vert 1\rangle \, \vert 1\rangle\langle 1\vert
  \otimes \vert 1\rangle\langle 1\vert
\end{array}

==> (inline-42) <==
\begin{tikzpicture}[
        line width = 0.6pt,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,                   
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        }
      ]
      
      \node (In1) at (-3.5,1.5) {};
      \node (In2) at (-2.5,0) {};
      
      \node (Out1) at (2.75,1.5) {};
      \node (Bend) at (1.75,0) {};
      \node (Ground) at (1.75,-0.5) {};
      
      \draw (In1) -- (Out1);
      \draw (In2) -- (Bend.center) -- (Ground.center);            
      
      \pic at (Ground) {ground};
      
      \node[control] (Control1) at (0.25,0) {};
      \node[gate] (H) at (-1.25,0) {$H$};
      \node[gate] (Z) at (0.25,1.5) {$Z$};
      
      \draw[very thick,draw=CircuitBlue] (Control1.center) -- (Z.south);
      
      \node[anchor = east] at (In1) {$\rho$};
      \node[anchor = east] at (In2) {$\ket{0}$};
      \node[anchor = west] at (Out1) {$\Delta(\rho)$};

    \end{tikzpicture}
\begin{pmatrix}
    1 & 1\\[1mm]
    1 & 1
  \end{pmatrix}
  \otimes
  \begin{pmatrix}
    \langle 0 \vert \rho \vert 0 \rangle & \langle 0 \vert \rho \vert 1
    \rangle\\[1mm]
    \langle 1 \vert \rho \vert 0 \rangle & \langle 1 \vert \rho \vert 1 \rangle
  \end{pmatrix}\\[1mm]
  & = \frac{1}{2}
  \begin{pmatrix}
    \langle 0 \vert \rho \vert 0 \rangle & \langle 0 \vert \rho \vert 1 \rangle
    &
    \langle 0 \vert \rho \vert 0 \rangle & \langle 0 \vert \rho \vert 1
    \rangle\\[1mm]
    \langle 1 \vert \rho \vert 0 \rangle & \langle 1 \vert \rho \vert 1 \rangle
    &
    \langle 1 \vert \rho \vert 0 \rangle & \langle 1 \vert \rho \vert 1
    \rangle\\[1mm]
    \langle 0 \vert \rho \vert 0 \rangle & \langle 0 \vert \rho \vert 1 \rangle
    &
    \langle 0 \vert \rho \vert 0 \rangle & \langle 0 \vert \rho \vert 1
    \rangle\\[1mm]
    \langle 1 \vert \rho \vert 0 \rangle & \langle 1 \vert \rho \vert 1 \rangle
    &
    \langle 1 \vert \rho \vert 0 \rangle & \langle 1 \vert \rho \vert 1 \rangle
  \end{pmatrix}
\begin{pmatrix}
  1 & 0 & 0 & 0\\[1mm]
  0 & 1 & 0 & 0\\[1mm]
  0 & 0 & 1 & 0\\[1mm]
  0 & 0 & 0 & -1
\end{pmatrix}
\begin{pmatrix}
  \langle 0 \vert \rho \vert 0 \rangle & \langle 0 \vert \rho \vert 1 \rangle &
  \langle 0 \vert \rho \vert 0 \rangle & \langle 0 \vert \rho \vert 1
  \rangle\\[1mm]
  \langle 1 \vert \rho \vert 0 \rangle & \langle 1 \vert \rho \vert 1 \rangle &
  \langle 1 \vert \rho \vert 0 \rangle & \langle 1 \vert \rho \vert 1
  \rangle\\[1mm]
  \langle 0 \vert \rho \vert 0 \rangle & \langle 0 \vert \rho \vert 1 \rangle &
  \langle 0 \vert \rho \vert 0 \rangle & \langle 0 \vert \rho \vert 1
  \rangle\\[1mm]
  \langle 1 \vert \rho \vert 0 \rangle & \langle 1 \vert \rho \vert 1 \rangle &
  \langle 1 \vert \rho \vert 0 \rangle & \langle 1 \vert \rho \vert 1 \rangle
\end{pmatrix}
\begin{pmatrix}
  1 & 0 & 0 & 0\\[1mm]
  0 & 1 & 0 & 0\\[1mm]
  0 & 0 & 1 & 0\\[1mm]
  0 & 0 & 0 & -1
\end{pmatrix}\\[1mm]
= \frac{1}{2}
\begin{pmatrix}
  \langle 0 \vert \rho \vert 0 \rangle & \langle 0 \vert \rho \vert 1 \rangle &
  \langle 0 \vert \rho \vert 0 \rangle & -\langle 0 \vert \rho \vert 1
  \rangle\\[1mm]
  \langle 1 \vert \rho \vert 0 \rangle & \langle 1 \vert \rho \vert 1 \rangle &
  \langle 1 \vert \rho \vert 0 \rangle & -\langle 1 \vert \rho \vert 1
  \rangle\\[1mm]
  \langle 0 \vert \rho \vert 0 \rangle & \langle 0 \vert \rho \vert 1 \rangle &
  \langle 0 \vert \rho \vert 0 \rangle & -\langle 0 \vert \rho \vert 1
  \rangle\\[1mm]
  -\langle 1 \vert \rho \vert 0 \rangle & -\langle 1 \vert \rho \vert 1 \rangle
  &
  -\langle 1 \vert \rho \vert 0 \rangle & \langle 1 \vert \rho \vert 1 \rangle
\end{pmatrix}
\begin{pmatrix}
  \langle 0 \vert \rho \vert 0 \rangle & \langle 0 \vert \rho \vert 1 \rangle &
  \langle 0 \vert \rho \vert 0 \rangle & -\langle 0 \vert \rho \vert 1
  \rangle\\[1mm]
  \langle 1 \vert \rho \vert 0 \rangle & \langle 1 \vert \rho \vert 1 \rangle &
  \langle 1 \vert \rho \vert 0 \rangle & -\langle 1 \vert \rho \vert 1
  \rangle\\[1mm]
  \langle 0 \vert \rho \vert 0 \rangle & \langle 0 \vert \rho \vert 1 \rangle &
  \langle 0 \vert \rho \vert 0 \rangle & -\langle 0 \vert \rho \vert 1
  \rangle\\[1mm]
  -\langle 1 \vert \rho \vert 0 \rangle & -\langle 1 \vert \rho \vert 1 \rangle
  &
  -\langle 1 \vert \rho \vert 0 \rangle & \langle 1 \vert \rho \vert 1 \rangle
\end{pmatrix}\hspace{-6cm}\\[1mm]
& = \frac{1}{2}
\begin{pmatrix}
  \langle 0 \vert \rho \vert 0 \rangle & \langle 0 \vert \rho \vert 1
  \rangle\\[1mm]
  \langle 1 \vert \rho \vert 0 \rangle & \langle 1 \vert \rho \vert 1 \rangle
\end{pmatrix}
+ \frac{1}{2}
\begin{pmatrix}
  \langle 0 \vert \rho \vert 0 \rangle & -\langle 0 \vert \rho \vert 1
  \rangle\\[1mm]
  -\langle 1 \vert \rho \vert 0 \rangle & \langle 1 \vert \rho \vert 1 \rangle
\end{pmatrix}\\[1mm]
& = \begin{pmatrix}
  \langle 0 \vert \rho \vert 0 \rangle & 0\\[2mm]
  0 & \langle 1 \vert \rho \vert 1 \rangle
\end{pmatrix}
\begin{pmatrix}
    \langle 0 \vert \rho \vert 0 \rangle & \langle 0 \vert \rho \vert 1
    \rangle\\[1mm]
    \langle 1 \vert \rho \vert 0 \rangle & \langle 1 \vert \rho \vert 1 \rangle
  \end{pmatrix}
  + \frac{1}{2}
  \begin{pmatrix}
    \langle 0 \vert \rho \vert 0 \rangle & -\langle 0 \vert \rho \vert 1
    \rangle\\[1mm]
    -\langle 1 \vert \rho \vert 0 \rangle & \langle 1 \vert \rho \vert 1 \rangle
  \end{pmatrix}\\[2mm]
  & = \begin{pmatrix}
    \langle 0 \vert \rho \vert 0 \rangle & 0\\[1mm]
    0 & \langle 1 \vert \rho \vert 1 \rangle
  \end{pmatrix}
\begin{tikzpicture}[
        line width = 0.6pt,
        scale = 1.5,
        swap/.style={%
          cross out,
          draw=CircuitBlue,
          minimum size=3.5mm,
          inner sep=0pt,
          outer sep=0pt,
          line width=1.2pt}
      ]
      
      \node (In1) at (-1.75,0.75) {};
      \node (In2) at (-0.75,0) {};
      
      \node (Out1) at (1.75,0.75) {};
      \node (Bend) at (0.75,0) {};
      \node (Ground) at (0.75,-0.25) {};
      
      \draw (In1) -- (Out1);
      \draw (In2) -- (Bend.center) -- (Ground.center);            
      
      \pic at (Ground) {ground};
      
      \node[swap] (TopSwap) at (0,0.75) {};
      \node[swap] (BottomSwap) at (0,0) {};
      
      \draw[very thick,draw=CircuitBlue]
      (TopSwap.center) -- (BottomSwap.center);
      
      \node[anchor = east] at (In1) {$\rho$};
      \node[anchor = east] at (In2) {$\ket{0}$};
      
      \node[anchor = west] at (Out1) {$\operatorname{Tr}(\rho)\ket{0}\bra{0}$};

    \end{tikzpicture}
\begin{tikzpicture}[
        scale = 1.5,
        line width = 0.6pt
      ]
      
      \node (In1) at (-1.75,0.75) {};
      \node (In2) at (-0.25,0) {};
      \node (Out2) at (1.75,0) {};
      \node (Bend) at (0.5,0.75) {};
      \node (Ground) at (0.5,0.5) {};
      
      \draw (In1) -- (Bend.center) -- (Ground.center);
      \draw (In2) -- (Out2);
      
      \pic at (Ground) {ground};
      
      \node[anchor = east] at (In1) {$\rho$};
      \node[anchor = east] at (In2) {$\ket{0}$};
      \node[anchor = west] at (Out2) {$\operatorname{Tr}(\rho)\ket{0}\bra{0}$};

    \end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[
        line width = 0.6pt,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        error/.style={%
          inner sep = 0,
          fill = Magenta50,
          draw = Magenta50,
          text = white,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,                   
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 10mm},
        >=latex
      ]
      
      \node (In0) at (-2.5,2.5) {};
      \node (In1) at (-2.5,1.25) {};
      \node (In2) at (-2.5,0) {};
      \node (Syn0) at (-1,-1.25) {};
      \node (Syn1) at (-1,-2.5) {};
      
      \node (Out0) at (5.5,2.5) {};
      \node (Out1) at (5.5,1.25) {};
      \node (Out2) at (5.5,0) {};
      \node (Out3) at (4.75,-1.25) {};
      \node (Out4) at (4.75,-2.5) {};
      
      \node[blackgate] (M1) at (3.5,-1.25) {};
      \node[blackgate] (M2) at (3.5,-2.5) {};
      
      \readout{M1}
      \readout{M2}
      
      \node[anchor = east] at (Syn0) {$\ket{0}$};
      \node[anchor = east] at (Syn1) {$\ket{0}$};
      
      \draw (In0) -- (Out0);
      \draw (In1) -- (Out1);
      \draw (In2) -- (Out2);
      \draw (Syn0) -- (M1.west);
      \draw (Syn1) -- (M2.west);
      
      \draw ([yshift = 0.3mm]M1.east) -- ([yshift = 0.3mm]Out3.west);
      \draw ([yshift = -0.3mm]M1.east) -- ([yshift = -0.3mm]Out3.west);
      
      \draw ([yshift = 0.3mm]M2.east) -- ([yshift = 0.3mm]Out4.west);
      \draw ([yshift = -0.3mm]M2.east) -- ([yshift = -0.3mm]Out4.west);

      \node[control] (Control1) at (0,2.5) {};
      \node[control] (Control2) at (0.75,1.25) {};
      \node[control] (Control3) at (1.5,1.25) {};
      \node[control] (Control4) at (2.25,0) {};
      
      \node[not] (Not1) at (0,-1.25) {};
      \node[not] (Not2) at (0.75,-1.25) {};
      \node[not] (Not3) at (1.5,-2.5) {};
      \node[not] (Not4) at (2.25,-2.5) {};
      
      \draw[very thick,draw=CircuitBlue] (Control1.center) --
      ([yshift=-0.1pt]Not1.north);
      
      \draw[very thick,draw=CircuitBlue] (Control2.center) --
      ([yshift=-0.1pt]Not2.north);
      
      \draw[very thick,draw=CircuitBlue] (Control3.center) --
      ([yshift=-0.1pt]Not3.north);
      
      \draw[very thick,draw=CircuitBlue] (Control4.center) --
      ([yshift=-0.1pt]Not4.north);         

    \end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[
          line width = 0.6pt,
          control/.style={%
            circle,
            fill=CircuitBlue,
            minimum size = 5pt,
            inner sep=0mm},
          gate/.style={%
            inner sep = 0,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 10mm},
          error/.style={%
            inner sep = 0,
            fill = Magenta50,
            draw = Magenta50,
            text = white,
            minimum size = 10mm},
          not/.style={%
            circle,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 5mm,                   
            inner sep=0mm,
            label = {center:\textcolor{white}{\large $+$}}
          },
          blackgate/.style={%
            inner sep = 0,
            fill = black,
            draw = black,
            text = white,
            minimum size = 10mm},
          >=latex
        ]
        
        \node (In0) at (-4.5,2.5) {};
        \node (In1) at (-4.5,1.25) {};
        \node (In2) at (-4.5,0) {};
        \node (Syn0) at (-1,-1.25) {};
        \node (Syn1) at (-1,-2.5) {};
        
        \node (Out0) at (5.5,2.5) {};
        \node (Out1) at (5.5,1.25) {};
        \node (Out2) at (5.5,0) {};
        \node (Out3) at (4.75,-1.25) {};
        \node (Out4) at (4.75,-2.5) {};
        
        \node[blackgate] (M1) at (3.5,-1.25) {};
        \node[blackgate] (M2) at (3.5,-2.5) {};
        
        \readout{M1}
        \readout{M2}
        
        \node[anchor = east] at (Syn0) {$\ket{0}$};
        \node[anchor = east] at (Syn1) {$\ket{0}$};
        
        \draw (In0) -- (Out0);
        \draw (In1) -- (Out1);
        \draw (In2) -- (Out2);
        \draw (Syn0) -- (M1.west);
        \draw (Syn1) -- (M2.west);
        
        \draw ([yshift = 0.3mm]M1.east) -- ([yshift = 0.3mm]Out3.west);
        \draw ([yshift = -0.3mm]M1.east) -- ([yshift = -0.3mm]Out3.west);
        
        \draw ([yshift = 0.3mm]M2.east) -- ([yshift = 0.3mm]Out4.west);
        \draw ([yshift = -0.3mm]M2.east) -- ([yshift = -0.3mm]Out4.west);

        \node[control] (Control1) at (0,2.5) {};
        \node[control] (Control2) at (0.75,1.25) {};
        \node[control] (Control3) at (1.5,1.25) {};
        \node[control] (Control4) at (2.25,0) {};
        
        \node[not] (Not1) at (0,-1.25) {};
        \node[not] (Not2) at (0.75,-1.25) {};
        \node[not] (Not3) at (1.5,-2.5) {};
        \node[not] (Not4) at (2.25,-2.5) {};
        
        \draw[very thick,draw=CircuitBlue] (Control1.center) --
        ([yshift=-0.1pt]Not1.north);
        
        \draw[very thick,draw=CircuitBlue] (Control2.center) --
        ([yshift=-0.1pt]Not2.north);
        
        \draw[very thick,draw=CircuitBlue] (Control3.center) --
        ([yshift=-0.1pt]Not3.north);
        
        \draw[very thick,draw=CircuitBlue] (Control4.center) --
        ([yshift=-0.1pt]Not4.north);         

        \node[control] (C1) at (-3.5,2.5) {};
        \node[control] (C2) at (-2.75,2.5) {};
        
        \node[not] (N1) at (-3.5,1.25) {};
        \node[not] (N2) at (-2.75,0) {};
        
        \draw[very thick,draw=CircuitBlue]
        (C1.center) -- ([yshift=-0.1pt]N1.north);
        
        \draw[very thick,draw=CircuitBlue]
        (C2.center) -- ([yshift=-0.1pt]N2.north);
        
        \node[anchor = east] at (In0) {$\alpha\ket{0} + \beta\ket{1}$};
        \node[anchor = east] at (In1) {$\ket{0}$};          
        \node[anchor = east] at (In2) {$\ket{0}$};

        \node[anchor = west] at (Out1) {%
          $\left.\rule{0mm}{15mm}\right\}\;
          \alpha\ket{000} + \beta\ket{111}$};
        \node[anchor = west] at (Out3) {$0$};
        \node[anchor = west] at (Out4) {$0$};
        
      \end{tikzpicture}
\begin{tikzpicture}[
          line width = 0.6pt,
          control/.style={%
            circle,
            fill=CircuitBlue,
            minimum size = 5pt,
            inner sep=0mm},
          gate/.style={%
            inner sep = 0,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 10mm},
          error/.style={%
            inner sep = 0,
            fill = Magenta50,
            draw = Magenta50,
            text = white,
            minimum size = 10mm},
          not/.style={%
            circle,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 5mm,                   
            inner sep=0mm,
            label = {center:\textcolor{white}{\large $+$}}
          },
          blackgate/.style={%
            inner sep = 0,
            fill = black,
            draw = black,
            text = white,
            minimum size = 10mm},
          >=latex
        ]
        
        \node (In0) at (-4.5,2.5) {};
        \node (In1) at (-4.5,1.25) {};
        \node (In2) at (-4.5,0) {};
        \node (Syn0) at (-1,-1.25) {};
        \node (Syn1) at (-1,-2.5) {};
        
        \node (Out0) at (5.5,2.5) {};
        \node (Out1) at (5.5,1.25) {};
        \node (Out2) at (5.5,0) {};
        \node (Out3) at (4.75,-1.25) {};
        \node (Out4) at (4.75,-2.5) {};
        
        \node[blackgate] (M1) at (3.5,-1.25) {};
        \node[blackgate] (M2) at (3.5,-2.5) {};
        
        \readout{M1}
        \readout{M2}
        
        \node[anchor = east] at (Syn0) {$\ket{0}$};
        \node[anchor = east] at (Syn1) {$\ket{0}$};
        
        \draw (In0) -- (Out0);
        \draw (In1) -- (Out1);
        \draw (In2) -- (Out2);
        \draw (Syn0) -- (M1.west);
        \draw (Syn1) -- (M2.west);
        
        \draw ([yshift = 0.3mm]M1.east) -- ([yshift = 0.3mm]Out3.west);
        \draw ([yshift = -0.3mm]M1.east) -- ([yshift = -0.3mm]Out3.west);
        
        \draw ([yshift = 0.3mm]M2.east) -- ([yshift = 0.3mm]Out4.west);
        \draw ([yshift = -0.3mm]M2.east) -- ([yshift = -0.3mm]Out4.west);

        \node[control] (Control1) at (0,2.5) {};
        \node[control] (Control2) at (0.75,1.25) {};
        \node[control] (Control3) at (1.5,1.25) {};
        \node[control] (Control4) at (2.25,0) {};
        
        \node[not] (Not1) at (0,-1.25) {};
        \node[not] (Not2) at (0.75,-1.25) {};
        \node[not] (Not3) at (1.5,-2.5) {};
        \node[not] (Not4) at (2.25,-2.5) {};
        
        \draw[very thick,draw=CircuitBlue] (Control1.center) --
        ([yshift=-0.1pt]Not1.north);
        
        \draw[very thick,draw=CircuitBlue] (Control2.center) --
        ([yshift=-0.1pt]Not2.north);
        
        \draw[very thick,draw=CircuitBlue] (Control3.center) --
        ([yshift=-0.1pt]Not3.north);
        
        \draw[very thick,draw=CircuitBlue] (Control4.center) --
        ([yshift=-0.1pt]Not4.north);         

        \node[control] (C1) at (-3.5,2.5) {};
        \node[control] (C2) at (-2.75,2.5) {};
        
        \node[not] (N1) at (-3.5,1.25) {};
        \node[not] (N2) at (-2.75,0) {};
        
        \draw[very thick,draw=CircuitBlue]
        (C1.center) -- ([yshift=-0.1pt]N1.north);
        
        \draw[very thick,draw=CircuitBlue]
        (C2.center) -- ([yshift=-0.1pt]N2.north);
        
        \node[anchor = east] at (In0) {$\alpha\ket{0} + \beta\ket{1}$};
        \node[anchor = east] at (In1) {$\ket{0}$};          
        \node[anchor = east] at (In2) {$\ket{0}$};

        \node[anchor = west] at (Out1) {%
          $\left.\rule{0mm}{15mm}\right\}\;
          \alpha\ket{001} + \beta\ket{110}$};
        \node[anchor = west] at (Out3) {$1$};
        \node[anchor = west] at (Out4) {$0$};

        \node[error] (X0) at (-1.375,2.5) {$X$};
          
        \node (error) at (-2.75,-1.825) {%
          \textcolor{Magenta50}{
            \begin{tabular}{c}
              bit-flip\\[-1mm]
              error
        \end{tabular}}};
        
        \draw[->, thick, color=Magenta50] (error) -- ([yshift=-0.4mm]X0.260);

      \end{tikzpicture}%
    }\\[8mm]
    \scalebox{0.94}{%
      \begin{tikzpicture}[
          line width = 0.6pt,
          control/.style={%
            circle,
            fill=CircuitBlue,
            minimum size = 5pt,
            inner sep=0mm},
          gate/.style={%
            inner sep = 0,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 10mm},
          error/.style={%
            inner sep = 0,
            fill = Magenta50,
            draw = Magenta50,
            text = white,
            minimum size = 10mm},
          not/.style={%
            circle,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 5mm,                   
            inner sep=0mm,
            label = {center:\textcolor{white}{\large $+$}}
          },
          blackgate/.style={%
            inner sep = 0,
            fill = black,
            draw = black,
            text = white,
            minimum size = 10mm},
          >=latex
        ]
        
        \node (In0) at (-4.5,2.5) {};
        \node (In1) at (-4.5,1.25) {};
        \node (In2) at (-4.5,0) {};
        \node (Syn0) at (-1,-1.25) {};
        \node (Syn1) at (-1,-2.5) {};
        
        \node (Out0) at (5.5,2.5) {};
        \node (Out1) at (5.5,1.25) {};
        \node (Out2) at (5.5,0) {};
        \node (Out3) at (4.75,-1.25) {};
        \node (Out4) at (4.75,-2.5) {};
        
        \node[blackgate] (M1) at (3.5,-1.25) {};
        \node[blackgate] (M2) at (3.5,-2.5) {};
        
        \readout{M1}
        \readout{M2}
        
        \node[anchor = east] at (Syn0) {$\ket{0}$};
        \node[anchor = east] at (Syn1) {$\ket{0}$};
        
        \draw (In0) -- (Out0);
        \draw (In1) -- (Out1);
        \draw (In2) -- (Out2);
        \draw (Syn0) -- (M1.west);
        \draw (Syn1) -- (M2.west);
        
        \draw ([yshift = 0.3mm]M1.east) -- ([yshift = 0.3mm]Out3.west);
        \draw ([yshift = -0.3mm]M1.east) -- ([yshift = -0.3mm]Out3.west);
        
        \draw ([yshift = 0.3mm]M2.east) -- ([yshift = 0.3mm]Out4.west);
        \draw ([yshift = -0.3mm]M2.east) -- ([yshift = -0.3mm]Out4.west);

        \node[control] (Control1) at (0,2.5) {};
        \node[control] (Control2) at (0.75,1.25) {};
        \node[control] (Control3) at (1.5,1.25) {};
        \node[control] (Control4) at (2.25,0) {};
        
        \node[not] (Not1) at (0,-1.25) {};
        \node[not] (Not2) at (0.75,-1.25) {};
        \node[not] (Not3) at (1.5,-2.5) {};
        \node[not] (Not4) at (2.25,-2.5) {};
        
        \draw[very thick,draw=CircuitBlue] (Control1.center) --
        ([yshift=-0.1pt]Not1.north);
        
        \draw[very thick,draw=CircuitBlue] (Control2.center) --
        ([yshift=-0.1pt]Not2.north);
        
        \draw[very thick,draw=CircuitBlue] (Control3.center) --
        ([yshift=-0.1pt]Not3.north);
        
        \draw[very thick,draw=CircuitBlue] (Control4.center) --
        ([yshift=-0.1pt]Not4.north);         

        \node[control] (C1) at (-3.5,2.5) {};
        \node[control] (C2) at (-2.75,2.5) {};
        
        \node[not] (N1) at (-3.5,1.25) {};
        \node[not] (N2) at (-2.75,0) {};
        
        \draw[very thick,draw=CircuitBlue]
        (C1.center) -- ([yshift=-0.1pt]N1.north);
        
        \draw[very thick,draw=CircuitBlue]
        (C2.center) -- ([yshift=-0.1pt]N2.north);
        
        \node[anchor = east] at (In0) {$\alpha\ket{0} + \beta\ket{1}$};
        \node[anchor = east] at (In1) {$\ket{0}$};          
        \node[anchor = east] at (In2) {$\ket{0}$};

        \node[anchor = west] at (Out1) {%
          $\left.\rule{0mm}{15mm}\right\}\;
          \alpha\ket{010} + \beta\ket{101}$};
        \node[anchor = west] at (Out3) {$1$};
        \node[anchor = west] at (Out4) {$1$};

        \node[error] (X0) at (-1.375,1.25) {$X$};
          
        \node (error) at (-2.75,-1.825) {%
          \textcolor{Magenta50}{
            \begin{tabular}{c}
              bit-flip\\[-1mm]
              error
        \end{tabular}}};
        
        \draw[->, thick, color=Magenta50] (error) -- ([yshift=-0.4mm]X0.250);
        
      \end{tikzpicture}%
    }\\[8mm]
    \scalebox{0.94}{%
      \begin{tikzpicture}[
          line width = 0.6pt,
          control/.style={%
            circle,
            fill=CircuitBlue,
            minimum size = 5pt,
            inner sep=0mm},
          gate/.style={%
            inner sep = 0,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 10mm},
          error/.style={%
            inner sep = 0,
            fill = Magenta50,
            draw = Magenta50,
            text = white,
            minimum size = 10mm},
          not/.style={%
            circle,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 5mm,                   
            inner sep=0mm,
            label = {center:\textcolor{white}{\large $+$}}
          },
          blackgate/.style={%
            inner sep = 0,
            fill = black,
            draw = black,
            text = white,
            minimum size = 10mm},
          >=latex
        ]
        
        \node (In0) at (-4.5,2.5) {};
        \node (In1) at (-4.5,1.25) {};
        \node (In2) at (-4.5,0) {};
        \node (Syn0) at (-1,-1.25) {};
        \node (Syn1) at (-1,-2.5) {};
        
        \node (Out0) at (5.5,2.5) {};
        \node (Out1) at (5.5,1.25) {};
        \node (Out2) at (5.5,0) {};
        \node (Out3) at (4.75,-1.25) {};
        \node (Out4) at (4.75,-2.5) {};
        
        \node[blackgate] (M1) at (3.5,-1.25) {};
        \node[blackgate] (M2) at (3.5,-2.5) {};
        
        \readout{M1}
        \readout{M2}
        
        \node[anchor = east] at (Syn0) {$\ket{0}$};
        \node[anchor = east] at (Syn1) {$\ket{0}$};
        
        \draw (In0) -- (Out0);
        \draw (In1) -- (Out1);
        \draw (In2) -- (Out2);
        \draw (Syn0) -- (M1.west);
        \draw (Syn1) -- (M2.west);
        
        \draw ([yshift = 0.3mm]M1.east) -- ([yshift = 0.3mm]Out3.west);
        \draw ([yshift = -0.3mm]M1.east) -- ([yshift = -0.3mm]Out3.west);
        
        \draw ([yshift = 0.3mm]M2.east) -- ([yshift = 0.3mm]Out4.west);
        \draw ([yshift = -0.3mm]M2.east) -- ([yshift = -0.3mm]Out4.west);

        \node[control] (Control1) at (0,2.5) {};
        \node[control] (Control2) at (0.75,1.25) {};
        \node[control] (Control3) at (1.5,1.25) {};
        \node[control] (Control4) at (2.25,0) {};
        
        \node[not] (Not1) at (0,-1.25) {};
        \node[not] (Not2) at (0.75,-1.25) {};
        \node[not] (Not3) at (1.5,-2.5) {};
        \node[not] (Not4) at (2.25,-2.5) {};
        
        \draw[very thick,draw=CircuitBlue] (Control1.center) --
        ([yshift=-0.1pt]Not1.north);
        
        \draw[very thick,draw=CircuitBlue] (Control2.center) --
        ([yshift=-0.1pt]Not2.north);
        
        \draw[very thick,draw=CircuitBlue] (Control3.center) --
        ([yshift=-0.1pt]Not3.north);
        
        \draw[very thick,draw=CircuitBlue] (Control4.center) --
        ([yshift=-0.1pt]Not4.north);         

        \node[control] (C1) at (-3.5,2.5) {};
        \node[control] (C2) at (-2.75,2.5) {};
        
        \node[not] (N1) at (-3.5,1.25) {};
        \node[not] (N2) at (-2.75,0) {};
        
        \draw[very thick,draw=CircuitBlue]
        (C1.center) -- ([yshift=-0.1pt]N1.north);
        
        \draw[very thick,draw=CircuitBlue]
        (C2.center) -- ([yshift=-0.1pt]N2.north);
        
        \node[anchor = east] at (In0) {$\alpha\ket{0} + \beta\ket{1}$};
        \node[anchor = east] at (In1) {$\ket{0}$};          
        \node[anchor = east] at (In2) {$\ket{0}$};

        \node[anchor = west] at (Out1) {%
          $\left.\rule{0mm}{15mm}\right\}\;
          \alpha\ket{100} + \beta\ket{011}$};
        \node[anchor = west] at (Out3) {$0$};
        \node[anchor = west] at (Out4) {$1$};

        \node[error] (X0) at (-1.375,0) {$X$};
          
        \node (error) at (-2.75,-1.825) {%
          \textcolor{Magenta50}{
            \begin{tabular}{c}
              bit-flip\\[-1mm]
              error
        \end{tabular}}};
        
        \draw[->, thick, color=Magenta50] (error) -- ([yshift=-0.4mm]X0.235);
        
      \end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[
        line width = 0.6pt,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        error/.style={%
          inner sep = 0,
          fill = Magenta50,
          draw = Magenta50,
          text = white,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,                   
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 10mm},
        >=latex
      ]
      
      \node (In0) at (-3.5,2.5) {};
      \node (In1) at (-3.5,1.25) {};
      \node (In2) at (-3.5,0) {};
      \node (Syn0) at (-1,-1.25) {};
      \node (Syn1) at (-1,-2.5) {};
      
      \node (Out0) at (5.5,2.5) {};
      \node (Out1) at (5.5,1.25) {};
      \node (Out2) at (5.5,0) {};
      \node (Out3) at (4.75,-1.25) {};
      \node (Out4) at (4.75,-2.5) {};
      
      \node[blackgate] (M1) at (3.5,-1.25) {};
      \node[blackgate] (M2) at (3.5,-2.5) {};
      
      \readout{M1}
      \readout{M2}
      
      \node[anchor = east] at (Syn0) {$\ket{0}$};
      \node[anchor = east] at (Syn1) {$\ket{0}$};
      
      \draw (In0) -- (Out0);
      \draw (In1) -- (Out1);
      \draw (In2) -- (Out2);
      \draw (Syn0) -- (M1.west);
      \draw (Syn1) -- (M2.west);
      
      \draw ([yshift = 0.3mm]M1.east) -- ([yshift = 0.3mm]Out3.west);
      \draw ([yshift = -0.3mm]M1.east) -- ([yshift = -0.3mm]Out3.west);
      
      \draw ([yshift = 0.3mm]M2.east) -- ([yshift = 0.3mm]Out4.west);
      \draw ([yshift = -0.3mm]M2.east) -- ([yshift = -0.3mm]Out4.west);

      \node[control] (Control1) at (0,2.5) {};
      \node[control] (Control2) at (0.75,1.25) {};
      \node[control] (Control3) at (1.5,1.25) {};
      \node[control] (Control4) at (2.25,0) {};
      
      \node[not] (Not1) at (0,-1.25) {};
      \node[not] (Not2) at (0.75,-1.25) {};
      \node[not] (Not3) at (1.5,-2.5) {};
      \node[not] (Not4) at (2.25,-2.5) {};
      
      \draw[very thick,draw=CircuitBlue] (Control1.center) --
      ([yshift=-0.1pt]Not1.north);
      
      \draw[very thick,draw=CircuitBlue] (Control2.center) --
      ([yshift=-0.1pt]Not2.north);
      
      \draw[very thick,draw=CircuitBlue] (Control3.center) --
      ([yshift=-0.1pt]Not3.north);
      
      \draw[very thick,draw=CircuitBlue] (Control4.center) --
      ([yshift=-0.1pt]Not4.north);         

      \node[gate] at (3.5,2.5) {$H$};
      \node[gate] at (3.5,1.25) {$H$};
      \node[gate] at (3.5,0) {$H$};
      \node[gate] at (-1.25,2.5) {$H$};
      \node[gate] at (-1.25,1.25) {$H$};
      \node[gate] at (-1.25,0) {$H$};
      
    \end{tikzpicture}
\begin{tikzpicture}[
        line width = 0.6pt,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        error/.style={%
          inner sep = 0,
          fill = Magenta50,
          draw = Magenta50,
          text = white,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,                   
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 10mm},
        >=latex
      ]
      
      \node (In0) at (-2.75,2.5) {};
      \node (In1) at (-2.75,1.25) {};
      \node (In2) at (-2.75,0) {};
      \node (Syn0) at (-1,-1.25) {};
      \node (Syn1) at (-1,-2.5) {};
      
      \node (Out0) at (6.75,2.5) {};
      \node (Out1) at (6.75,1.25) {};
      \node (Out2) at (6.75,0) {};
      \node (Out3) at (6.25,-1.25) {};
      \node (Out4) at (6.25,-2.5) {};
      
      \node[blackgate] (M1) at (5,-1.25) {};
      \node[blackgate] (M2) at (5,-2.5) {};
      
      \readout{M1}
      \readout{M2}
      
      \node[anchor = east] at (Syn0) {$\ket{+}$};
      \node[anchor = east] at (Syn1) {$\ket{+}$};
      
      \draw (In0) -- (Out0);
      \draw (In1) -- (Out1);
      \draw (In2) -- (Out2);
      \draw (Syn0) -- (M1.west);
      \draw (Syn1) -- (M2.west);
      
      \draw ([yshift = 0.3mm]M1.east) -- ([yshift = 0.3mm]Out3.west);
      \draw ([yshift = -0.3mm]M1.east) -- ([yshift = -0.3mm]Out3.west);
      
      \draw ([yshift = 0.3mm]M2.east) -- ([yshift = 0.3mm]Out4.west);
      \draw ([yshift = -0.3mm]M2.east) -- ([yshift = -0.3mm]Out4.west);

      \node[control] (Control1) at (0,-1.25) {};
      \node[control] (Control2) at (0.75,-1.25) {};
      \node[control] (Control3) at (1.5,-2.5) {};
      \node[control] (Control4) at (2.25,-2.5) {};
      
      \node[not] (Not1) at (0,2.5) {};
      \node[not] (Not2) at (0.75,1.25) {};
      \node[not] (Not3) at (1.5,1.25) {};
      \node[not] (Not4) at (2.25,0) {};
      
      \draw[very thick,draw=CircuitBlue] (Control1.center) --
      ([yshift=0.1pt]Not1.south);
      
      \draw[very thick,draw=CircuitBlue] (Control2.center) --
      ([yshift=0.1pt]Not2.south);
      
      \draw[very thick,draw=CircuitBlue] (Control3.center) --
      ([yshift=0.1pt]Not3.south);
      
      \draw[very thick,draw=CircuitBlue] (Control4.center) --
      ([yshift=0.1pt]Not4.south);         

      \node[gate] at (3.5,-1.25) {$H$};
      \node[gate] at (3.5,-2.5) {$H$};
      
    \end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[
          line width = 0.6pt,
          control/.style={%
            circle,
            fill=CircuitBlue,
            minimum size = 5pt,
            inner sep=0mm},
          gate/.style={%
            inner sep = 0,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 10mm},
          error/.style={%
            inner sep = 0,
            fill = Magenta50,
            draw = Magenta50,
            text = white,
            minimum size = 10mm},
          not/.style={%
            circle,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 5mm,                   
            inner sep=0mm,
            label = {center:\textcolor{white}{\large $+$}}
          },
          blackgate/.style={%
            inner sep = 0,
            fill = black,
            draw = black,
            text = white,
            minimum size = 10mm},
          >=latex
        ]
        
        \node (In0) at (-4.5,2.5) {};
        \node (In1) at (-4.5,1.25) {};
        \node (In2) at (-4.5,0) {};
        \node (Syn0) at (0.5,-1.25) {};
        \node (Syn1) at (0.5,-2.5) {};
        
        \node (Out0) at (5.45,2.5) {};
        \node (Out1) at (5.45,1.25) {};
        \node (Out2) at (5.45,0) {};
        \node (Out3) at (7.75,-1.25) {};
        \node (Out4) at (7.75,-2.5) {};
        
        \node[blackgate] (M1) at (6.5,-1.25) {};
        \node[blackgate] (M2) at (6.5,-2.5) {};
        
        \readout{M1}
        \readout{M2}
        
        \node[anchor = east] at (Syn0) {$\ket{+}$};
        \node[anchor = east] at (Syn1) {$\ket{+}$};
        
        \draw (In0) -- (Out0);
        \draw (In1) -- (Out1);
        \draw (In2) -- (Out2);
        \draw (Syn0) -- (M1.west);
        \draw (Syn1) -- (M2.west);
        
        \draw ([yshift = 0.3mm]M1.east) -- ([yshift = 0.3mm]Out3.west);
        \draw ([yshift = -0.3mm]M1.east) -- ([yshift = -0.3mm]Out3.west);
        
        \draw ([yshift = 0.3mm]M2.east) -- ([yshift = 0.3mm]Out4.west);
        \draw ([yshift = -0.3mm]M2.east) -- ([yshift = -0.3mm]Out4.west);

        \node[control] (Control1) at (1.5,-1.25) {};
        \node[control] (Control2) at (2.25,-1.25) {};
        \node[control] (Control3) at (3,-2.5) {};
        \node[control] (Control4) at (3.75,-2.5) {};
        
        \node[not] (Not1) at (1.5,2.5) {};
        \node[not] (Not2) at (2.25,1.25) {};
        \node[not] (Not3) at (3,1.25) {};
        \node[not] (Not4) at (3.75,0) {};
        
        \draw[very thick,draw=CircuitBlue] (Control1.center) --
        ([yshift=0.1pt]Not1.south);
        
        \draw[very thick,draw=CircuitBlue] (Control2.center) --
        ([yshift=0.1pt]Not2.south);
        
        \draw[very thick,draw=CircuitBlue] (Control3.center) --
        ([yshift=0.1pt]Not3.south);
        
        \draw[very thick,draw=CircuitBlue] (Control4.center) --
        ([yshift=0.1pt]Not4.south);         

        \node[control] (C1) at (-3.625,2.5) {};
        \node[control] (C2) at (-2.875,2.5) {};
        \node[not] (N1) at (-3.625,1.25) {};
        \node[not] (N2) at (-2.875,0) {};
        
        \draw[very thick,draw=CircuitBlue]
        (C1.center) -- ([yshift=-0.1pt]N1.north);
        
        \draw[very thick,draw=CircuitBlue]
        (C2.center) -- ([yshift=-0.1pt]N2.north);
        
        \node[anchor = east] at (In0) {$\alpha\ket{0} + \beta\ket{1}$};
        \node[anchor = east] at (In1) {$\ket{0}$};          
        \node[anchor = east] at (In2) {$\ket{0}$};

        \node[anchor = west] at (Out1) {%
          $\left.\rule{0mm}{15mm}\right\}\;
          \alpha\ket{+++} + \beta\ket{---}$};
        \node[anchor = west] at (Out3) {$0$};
        \node[anchor = west] at (Out4) {$0$};

        \node[gate] at (-1.75,2.5) {$H$};
        \node[gate] at (-1.75,1.25) {$H$};
        \node[gate] at (-1.75,0) {$H$};
 
        \node[gate] at (5,-1.25) {$H$};
        \node[gate] at (5,-2.5) {$H$};
        
      \end{tikzpicture}
\begin{tikzpicture}[
          line width = 0.6pt,
          control/.style={%
            circle,
            fill=CircuitBlue,
            minimum size = 5pt,
            inner sep=0mm},
          gate/.style={%
            inner sep = 0,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 10mm},
          error/.style={%
            inner sep = 0,
            fill = Magenta50,
            draw = Magenta50,
            text = white,
            minimum size = 10mm},
          not/.style={%
            circle,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 5mm,                   
            inner sep=0mm,
            label = {center:\textcolor{white}{\large $+$}}
          },
          blackgate/.style={%
            inner sep = 0,
            fill = black,
            draw = black,
            text = white,
            minimum size = 10mm},
          >=latex
        ]
        
        \node (In0) at (-4.5,2.5) {};
        \node (In1) at (-4.5,1.25) {};
        \node (In2) at (-4.5,0) {};
        \node (Syn0) at (0.5,-1.25) {};
        \node (Syn1) at (0.5,-2.5) {};
        
        \node (Out0) at (5.45,2.5) {};
        \node (Out1) at (5.45,1.25) {};
        \node (Out2) at (5.45,0) {};
        \node (Out3) at (7.75,-1.25) {};
        \node (Out4) at (7.75,-2.5) {};
        
        \node[blackgate] (M1) at (6.5,-1.25) {};
        \node[blackgate] (M2) at (6.5,-2.5) {};
        
        \readout{M1}
        \readout{M2}
        
        \node[anchor = east] at (Syn0) {$\ket{+}$};
        \node[anchor = east] at (Syn1) {$\ket{+}$};
        
        \draw (In0) -- (Out0);
        \draw (In1) -- (Out1);
        \draw (In2) -- (Out2);
        \draw (Syn0) -- (M1.west);
        \draw (Syn1) -- (M2.west);
        
        \draw ([yshift = 0.3mm]M1.east) -- ([yshift = 0.3mm]Out3.west);
        \draw ([yshift = -0.3mm]M1.east) -- ([yshift = -0.3mm]Out3.west);
        
        \draw ([yshift = 0.3mm]M2.east) -- ([yshift = 0.3mm]Out4.west);
        \draw ([yshift = -0.3mm]M2.east) -- ([yshift = -0.3mm]Out4.west);

        \node[control] (Control1) at (1.5,-1.25) {};
        \node[control] (Control2) at (2.25,-1.25) {};
        \node[control] (Control3) at (3,-2.5) {};
        \node[control] (Control4) at (3.75,-2.5) {};
        
        \node[not] (Not1) at (1.5,2.5) {};
        \node[not] (Not2) at (2.25,1.25) {};
        \node[not] (Not3) at (3,1.25) {};
        \node[not] (Not4) at (3.75,0) {};
        
        \draw[very thick,draw=CircuitBlue] (Control1.center) --
        ([yshift=0.1pt]Not1.south);
        
        \draw[very thick,draw=CircuitBlue] (Control2.center) --
        ([yshift=0.1pt]Not2.south);
        
        \draw[very thick,draw=CircuitBlue] (Control3.center) --
        ([yshift=0.1pt]Not3.south);
        
        \draw[very thick,draw=CircuitBlue] (Control4.center) --
        ([yshift=0.1pt]Not4.south);         

        \node[control] (C1) at (-3.625,2.5) {};
        \node[control] (C2) at (-2.875,2.5) {};
        \node[not] (N1) at (-3.625,1.25) {};
        \node[not] (N2) at (-2.875,0) {};
        
        \draw[very thick,draw=CircuitBlue]
        (C1.center) -- ([yshift=-0.1pt]N1.north);
        
        \draw[very thick,draw=CircuitBlue]
        (C2.center) -- ([yshift=-0.1pt]N2.north);
        
        \node[anchor = east] at (In0) {$\alpha\ket{0} + \beta\ket{1}$};
        \node[anchor = east] at (In1) {$\ket{0}$};          
        \node[anchor = east] at (In2) {$\ket{0}$};

        \node[anchor = west] at (Out1) {%
          $\left.\rule{0mm}{15mm}\right\}\;
          \alpha\ket{++-} + \beta\ket{--+}$};
        \node[anchor = west] at (Out3) {$1$};
        \node[anchor = west] at (Out4) {$0$};

        \node[gate] at (-1.75,2.5) {$H$};
        \node[gate] at (-1.75,1.25) {$H$};
        \node[gate] at (-1.75,0) {$H$};

        \node[gate] at (5,-1.25) {$H$};
        \node[gate] at (5,-2.5) {$H$};
 
        \node[error] (Z0) at (0,2.5) {$Z$};
        \node (error) at (-1.5,-1.825) {%
          \textcolor{Magenta50}{
            \begin{tabular}{c}
              phase-flip\\[-1mm]
              error
        \end{tabular}}};
        \draw[->, thick, color=Magenta50] (error) -- ([yshift=-0.4mm]Z0.260);
        
      \end{tikzpicture}%
    }\\[8mm]
    \scalebox{0.88}{%
      \begin{tikzpicture}[
          line width = 0.6pt,
          control/.style={%
            circle,
            fill=CircuitBlue,
            minimum size = 5pt,
            inner sep=0mm},
          gate/.style={%
            inner sep = 0,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 10mm},
          error/.style={%
            inner sep = 0,
            fill = Magenta50,
            draw = Magenta50,
            text = white,
            minimum size = 10mm},
          not/.style={%
            circle,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 5mm,                   
            inner sep=0mm,
            label = {center:\textcolor{white}{\large $+$}}
          },
          blackgate/.style={%
            inner sep = 0,
            fill = black,
            draw = black,
            text = white,
            minimum size = 10mm},
          >=latex
        ]
        
        \node (In0) at (-4.5,2.5) {};
        \node (In1) at (-4.5,1.25) {};
        \node (In2) at (-4.5,0) {};
        \node (Syn0) at (0.5,-1.25) {};
        \node (Syn1) at (0.5,-2.5) {};
        
        \node (Out0) at (5.45,2.5) {};
        \node (Out1) at (5.45,1.25) {};
        \node (Out2) at (5.45,0) {};
        \node (Out3) at (7.75,-1.25) {};
        \node (Out4) at (7.75,-2.5) {};
        
        \node[blackgate] (M1) at (6.5,-1.25) {};
        \node[blackgate] (M2) at (6.5,-2.5) {};
        
        \readout{M1}
        \readout{M2}
        
        \node[anchor = east] at (Syn0) {$\ket{+}$};
        \node[anchor = east] at (Syn1) {$\ket{+}$};
        
        \draw (In0) -- (Out0);
        \draw (In1) -- (Out1);
        \draw (In2) -- (Out2);
        \draw (Syn0) -- (M1.west);
        \draw (Syn1) -- (M2.west);
        
        \draw ([yshift = 0.3mm]M1.east) -- ([yshift = 0.3mm]Out3.west);
        \draw ([yshift = -0.3mm]M1.east) -- ([yshift = -0.3mm]Out3.west);
        
        \draw ([yshift = 0.3mm]M2.east) -- ([yshift = 0.3mm]Out4.west);
        \draw ([yshift = -0.3mm]M2.east) -- ([yshift = -0.3mm]Out4.west);

        \node[control] (Control1) at (1.5,-1.25) {};
        \node[control] (Control2) at (2.25,-1.25) {};
        \node[control] (Control3) at (3,-2.5) {};
        \node[control] (Control4) at (3.75,-2.5) {};
        
        \node[not] (Not1) at (1.5,2.5) {};
        \node[not] (Not2) at (2.25,1.25) {};
        \node[not] (Not3) at (3,1.25) {};
        \node[not] (Not4) at (3.75,0) {};
        
        \draw[very thick,draw=CircuitBlue] (Control1.center) --
        ([yshift=0.1pt]Not1.south);
        
        \draw[very thick,draw=CircuitBlue] (Control2.center) --
        ([yshift=0.1pt]Not2.south);
        
        \draw[very thick,draw=CircuitBlue] (Control3.center) --
        ([yshift=0.1pt]Not3.south);
        
        \draw[very thick,draw=CircuitBlue] (Control4.center) --
        ([yshift=0.1pt]Not4.south);         

        \node[control] (C1) at (-3.625,2.5) {};
        \node[control] (C2) at (-2.875,2.5) {};
        \node[not] (N1) at (-3.625,1.25) {};
        \node[not] (N2) at (-2.875,0) {};
        
        \draw[very thick,draw=CircuitBlue]
        (C1.center) -- ([yshift=-0.1pt]N1.north);
        
        \draw[very thick,draw=CircuitBlue]
        (C2.center) -- ([yshift=-0.1pt]N2.north);
        
        \node[anchor = east] at (In0) {$\alpha\ket{0} + \beta\ket{1}$};
        \node[anchor = east] at (In1) {$\ket{0}$};          
        \node[anchor = east] at (In2) {$\ket{0}$};

        \node[anchor = west] at (Out1) {%
          $\left.\rule{0mm}{15mm}\right\}\;
          \alpha\ket{+-+} + \beta\ket{-+-}$};
        \node[anchor = west] at (Out3) {$1$};
        \node[anchor = west] at (Out4) {$1$};

        \node[gate] at (-1.75,2.5) {$H$};
        \node[gate] at (-1.75,1.25) {$H$};
        \node[gate] at (-1.75,0) {$H$};

        \node[gate] at (5,-1.25) {$H$};
        \node[gate] at (5,-2.5) {$H$};
         
        \node[error] (Z1) at (0,1.25) {$Z$};
        \node (error) at (-1.5,-1.825) {%
          \textcolor{Magenta50}{
            \begin{tabular}{c}
              phase-flip\\[-1mm]
              error
        \end{tabular}}};
        \draw[->, thick, color=Magenta50] (error) -- ([yshift=-0.4mm]Z1.242);
        
      \end{tikzpicture}%
    }\\[8mm]
    \scalebox{0.88}{%
      \begin{tikzpicture}[
          line width = 0.6pt,
          control/.style={%
            circle,
            fill=CircuitBlue,
            minimum size = 5pt,
            inner sep=0mm},
          gate/.style={%
            inner sep = 0,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 10mm},
          error/.style={%
            inner sep = 0,
            fill = Magenta50,
            draw = Magenta50,
            text = white,
            minimum size = 10mm},
          not/.style={%
            circle,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 5mm,                   
            inner sep=0mm,
            label = {center:\textcolor{white}{\large $+$}}
          },
          blackgate/.style={%
            inner sep = 0,
            fill = black,
            draw = black,
            text = white,
            minimum size = 10mm},
          >=latex
        ]
        
        \node (In0) at (-4.5,2.5) {};
        \node (In1) at (-4.5,1.25) {};
        \node (In2) at (-4.5,0) {};
        \node (Syn0) at (0.5,-1.25) {};
        \node (Syn1) at (0.5,-2.5) {};
        
        \node (Out0) at (5.45,2.5) {};
        \node (Out1) at (5.45,1.25) {};
        \node (Out2) at (5.45,0) {};
        \node (Out3) at (7.75,-1.25) {};
        \node (Out4) at (7.75,-2.5) {};
        
        \node[blackgate] (M1) at (6.5,-1.25) {};
        \node[blackgate] (M2) at (6.5,-2.5) {};
        
        \readout{M1}
        \readout{M2}
        
        \node[anchor = east] at (Syn0) {$\ket{+}$};
        \node[anchor = east] at (Syn1) {$\ket{+}$};
        
        \draw (In0) -- (Out0);
        \draw (In1) -- (Out1);
        \draw (In2) -- (Out2);
        \draw (Syn0) -- (M1.west);
        \draw (Syn1) -- (M2.west);
        
        \draw ([yshift = 0.3mm]M1.east) -- ([yshift = 0.3mm]Out3.west);
        \draw ([yshift = -0.3mm]M1.east) -- ([yshift = -0.3mm]Out3.west);
        
        \draw ([yshift = 0.3mm]M2.east) -- ([yshift = 0.3mm]Out4.west);
        \draw ([yshift = -0.3mm]M2.east) -- ([yshift = -0.3mm]Out4.west);

        \node[control] (Control1) at (1.5,-1.25) {};
        \node[control] (Control2) at (2.25,-1.25) {};
        \node[control] (Control3) at (3,-2.5) {};
        \node[control] (Control4) at (3.75,-2.5) {};
        
        \node[not] (Not1) at (1.5,2.5) {};
        \node[not] (Not2) at (2.25,1.25) {};
        \node[not] (Not3) at (3,1.25) {};
        \node[not] (Not4) at (3.75,0) {};
        
        \draw[very thick,draw=CircuitBlue] (Control1.center) --
        ([yshift=0.1pt]Not1.south);
        
        \draw[very thick,draw=CircuitBlue] (Control2.center) --
        ([yshift=0.1pt]Not2.south);
        
        \draw[very thick,draw=CircuitBlue] (Control3.center) --
        ([yshift=0.1pt]Not3.south);
        
        \draw[very thick,draw=CircuitBlue] (Control4.center) --
        ([yshift=0.1pt]Not4.south);         

        \node[control] (C1) at (-3.625,2.5) {};
        \node[control] (C2) at (-2.875,2.5) {};
        \node[not] (N1) at (-3.625,1.25) {};
        \node[not] (N2) at (-2.875,0) {};
        
        \draw[very thick,draw=CircuitBlue]
        (C1.center) -- ([yshift=-0.1pt]N1.north);
        
        \draw[very thick,draw=CircuitBlue]
        (C2.center) -- ([yshift=-0.1pt]N2.north);
        
        \node[anchor = east] at (In0) {$\alpha\ket{0} + \beta\ket{1}$};
        \node[anchor = east] at (In1) {$\ket{0}$};          
        \node[anchor = east] at (In2) {$\ket{0}$};

        \node[anchor = west] at (Out1) {%
          $\left.\rule{0mm}{15mm}\right\}\;
          \alpha\ket{-++} + \beta\ket{+--}$};
        \node[anchor = west] at (Out3) {$0$};
        \node[anchor = west] at (Out4) {$1$};

        \node[gate] at (-1.75,2.5) {$H$};
        \node[gate] at (-1.75,1.25) {$H$};
        \node[gate] at (-1.75,0) {$H$};

        \node[gate] at (5,-1.25) {$H$};
        \node[gate] at (5,-2.5) {$H$};
 
        \node[error] (Z2) at (0,0) {$Z$};
        \node (error) at (-1.5,-1.825) {%
          \textcolor{Magenta50}{
            \begin{tabular}{c}
              phase-flip\\[-1mm]
              error
        \end{tabular}}};
        \draw[->, thick, color=Magenta50] (error) -- ([yshift=-0.4mm]Z2.225);
        
      \end{tikzpicture}
\begin{tabular}{c@{\hspace{4mm}}c@{\hspace{4mm}}c}
    State & Syndrome & Correction \\\hline
    $\alpha\vert {+}\,{+}\,{+} \rangle + \beta \vert {-}\,{-}\,{-}\rangle$
    & $00$ & $\mathbb{I}\otimes\mathbb{I}\otimes\mathbb{I}$ \\
    $\alpha\vert {+}\,{+}\,{-}\rangle + \beta \vert {-}\,{-}\,{+}\rangle$
    & $01$ & $\mathbb{I}\otimes\mathbb{I}\otimes Z$ \\
    $\alpha\vert {+}\,{-}\,{+}\rangle + \beta \vert {-}\,{+}\,{-}\rangle$
    & $11$ & $\mathbb{I}\otimes Z\otimes\mathbb{I}$ \\
    $\alpha\vert {-}\,{+}\,{+} \rangle + \beta \vert {+}\,{-}\,{-}\rangle$
    & $10$ & $Z\otimes\mathbb{I}\otimes\mathbb{I}$
  \end{tabular}

==> (inline-47) <==
\begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        error/.style={%
          inner sep = 0,
          fill = Magenta50,
          draw = Magenta50,
          text = white,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]
      
      \node (In00) at (-4,4) {};
      \node (In01) at (0.75,3) {};
      \node (In02) at (0.75,2) {};

      \node (In10) at (-3.5,1) {};
      \node (In11) at (0.75,0) {};
      \node (In12) at (0.75,-1) {};

      \node (In20) at (-3.5,-2) {};
      \node (In21) at (0.75,-3) {};
      \node (In22) at (0.75,-4) {};

      \node (Out00) at (5,4) {};
      \node (Out01) at (5,3) {};
      \node (Out02) at (5,2) {};

      \node (Out10) at (5,1) {};
      \node (Out11) at (5,0) {};
      \node (Out12) at (5,-1) {};

      \node (Out20) at (5,-2) {};
      \node (Out21) at (5,-3) {};
      \node (Out22) at (5,-4) {};

      \draw (In00) -- (Out00);
      \draw (In10) -- (Out10);
      \draw (In20) -- (Out20);
      
      \node[control] (Control1) at (-2.75,4) {};
      \node[not] (Not1) at (-2.75,1) {};
      \draw[very thick,draw=CircuitBlue]
      (Control1.center) -- ([yshift=0.1pt]Not1.north);
      
      \node[control] (Control2) at (-2,4) {};
      \node[not] (Not2) at (-2,-2) {};
      \draw[very thick,draw=CircuitBlue]
      (Control2.center) -- ([yshift=0.1pt]Not2.north);
      
      \node[gate] (H0) at (-0.75,4) {$H$};
      \node[gate] (H1) at (-0.75,1) {$H$};
      \node[gate] (H2) at (-0.75,-2) {$H$};
      
      \node[anchor = east] at (In00) {$\alpha\ket{0} + \beta\ket{1}$};
      \node[anchor = east] at (In10) {$\ket{0}$};
      \node[anchor = east] at (In20) {$\ket{0}$};

      \draw (In01) -- (Out01);
      \draw (In02) -- (Out02);
      \draw (In11) -- (Out11);
      \draw (In12) -- (Out12);
      \draw (In21) -- (Out21);
      \draw (In22) -- (Out22);
      
      \node[control] (Control01) at (1.75,4) {};
      \node[not] (Not01) at (1.75,3) {};
      \draw[very thick,draw=CircuitBlue]
      (Control01.center) -- (Not01.north);
      
      \node[control] (Control02) at (2.5,4) {};
      \node[not] (Not02) at (2.5,2) {};
      \draw[very thick,draw=CircuitBlue]
      (Control02.center) -- (Not02.north);

      \node[control] (Control11) at (1.75,1) {};
      \node[not] (Not11) at (1.75,0) {};
      \draw[very thick,draw=CircuitBlue]
      (Control11.center) -- (Not11.north);           

      \node[control] (Control12) at (2.5,1) {};
      \node[not] (Not12) at (2.5,-1) {};
      \draw[very thick,draw=CircuitBlue]
      (Control12.center) -- (Not12.north);
      
      \node[control] (Control21) at (1.75,-2) {};
      \node[not] (Not21) at (1.75,-3) {};
      \draw[very thick,draw=CircuitBlue]
      (Control21.center) -- (Not21.north);
      
      \node[control] (Control22) at (2.5,-2) {};
      \node[not] (Not22) at (2.5,-4) {};
      \draw[very thick,draw=CircuitBlue]
      (Control22.center) -- (Not22.north);
      
      \node[anchor = east] at (In01) {$\ket{0}$};
      \node[anchor = east] at (In02) {$\ket{0}$};
      \node[anchor = east] at (In11) {$\ket{0}$};
      \node[anchor = east] at (In12) {$\ket{0}$};
      \node[anchor = east] at (In21) {$\ket{0}$};
      \node[anchor = east] at (In22) {$\ket{0}$};

      \node[anchor=west] at (Out01) {%
        $\;\left.\rule{0mm}{13mm}\right\}\;$ block 0
      };

      \node[anchor=west] at (Out11) {%
        $\;\left.\rule{0mm}{13mm}\right\}\;$ block 1
      };

      \node[anchor=west] at (Out21) {%
        $\;\left.\rule{0mm}{13mm}\right\}\;$ block 2
      };
      
    \end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        phantomgate/.style={%
          inner sep = 0,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]                    
            
      \node (In0) at (-1.75,1.25) {};
      \node (In1) at (-1.75,0) {};
      
      \node (Out0) at (1.25,1.25) {};
      \node (Out1) at (1.25,0) {};
      
      \draw (In0.center) -- (Out0.center);
      \draw (In1.center) -- (Out1.center);
      
      \node[not] (Not) at (0.5,1.25) {};
      \node[control] (C) at (0.5,0) {};
      \draw[very thick,CircuitBlue] (C.center) -- (Not.south);
      
      \node[gate] at (-0.75,1.25) {$X$};
      \node[phantomgate] at (-0.75,0) {};
      
    \end{tikzpicture}
    \hspace{4mm}
    \raisebox{10mm}{$=$}
    \hspace{4mm}
    \begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        phantomgate/.style={%
          inner sep = 0,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]
          
      \node (In0) at (-1.25,1.25) {};
      \node (In1) at (-1.25,0) {};
      
      \node (Out0) at (1.75,1.25) {};
      \node (Out1) at (1.75,0) {};
      
      \draw (In0.center) -- (Out0.center);
      \draw (In1.center) -- (Out1.center);
      
      \node[not] (Not) at (-0.5,1.25) {};
      \node[control] (C) at (-0.5,0) {};
      \draw[very thick,CircuitBlue] (C.center) -- (Not.south);
      
      \node[gate] at (0.75,1.25) {$X$};
      \node[phantomgate] at (-0.75,0) {};
      
    \end{tikzpicture}
    
  \end{center}
  
  \vspace{1mm}
  
  \begin{center}
    \begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        phantomgate/.style={%
          inner sep = 0,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]
      
      \node (In0) at (-1.75,1.25) {};
      \node (In1) at (-1.75,0) {};
      
      \node (Out0) at (1.25,1.25) {};
      \node (Out1) at (1.25,0) {};
      
      \draw (In0.center) -- (Out0.center);
      \draw (In1.center) -- (Out1.center);
      
      \node[not] (Not) at (.5,1.25) {};
      \node[control] (C) at (0.5,0) {};
      \draw[very thick,CircuitBlue] (C.center) -- (Not.south);
      
      \node[gate] at (-0.75,0) {$X$};
      \node[phantomgate] at (-0.75,1.25) {};
      
    \end{tikzpicture}
    \hspace{4mm}
    \raisebox{10mm}{$=$}
    \hspace{4mm}
    \begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        phantomgate/.style={%
          inner sep = 0,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]
      
      \node (In0) at (-1.25,1.25) {};
      \node (In1) at (-1.25,0) {};
      
      \node (Out0) at (1.75,1.25) {};
      \node (Out1) at (1.75,0) {};
      
      \draw (In0.center) -- (Out0.center);
      \draw (In1.center) -- (Out1.center);
      
      \node[not] (Not) at (-0.5,1.25) {};
      \node[control] (C) at (-0.5,0) {};
      \draw[very thick,CircuitBlue] (C.center) -- (Not.south);
      
      \node[gate] at (0.75,1.25) {$X$};
      \node[gate] at (0.75,0) {$X$};
      
    \end{tikzpicture}
  \end{center}
  
  \vspace{1mm}
  
  \begin{center}
    \begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        phantomgate/.style={%
          inner sep = 0,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]
      
      \node (In0) at (-1.75,1.25) {};
      \node (In1) at (-1.75,0) {};
      
      \node (Out0) at (1.25,1.25) {};
      \node (Out1) at (1.25,0) {};
      
      \draw (In0.center) -- (Out0.center);
      \draw (In1.center) -- (Out1.center);
      
      \node[not] (Not) at (.5,1.25) {};
      \node[control] (C) at (0.5,0) {};
      \draw[very thick,CircuitBlue] (C.center) -- (Not.south);
      
      \node[gate] at (-0.75,0) {$X$};
      \node[gate] at (-0.75,1.25) {$X$};
      
    \end{tikzpicture}
    \hspace{4mm}
    \raisebox{10mm}{$=$}
    \hspace{4mm}
    \begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        phantomgate/.style={%
          inner sep = 0,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]
      
      \node (In0) at (-1.25,1.25) {};
      \node (In1) at (-1.25,0) {};
      
      \node (Out0) at (1.75,1.25) {};
      \node (Out1) at (1.75,0) {};
      
      \draw (In0.center) -- (Out0.center);
      \draw (In1.center) -- (Out1.center);
      
      \node[not] (Not) at (-0.5,1.25) {};
      \node[control] (C) at (-0.5,0) {};
      \draw[very thick,CircuitBlue] (C.center) -- (Not.south);
      
      \node[gate] at (0.75,0) {$X$};
      \node[phantomgate] at (0.75,1.25) {};
      
    \end{tikzpicture}
\begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        phantomgate/.style={%
          inner sep = 0,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]                    
            
      \node (In0) at (-1.75,1.25) {};
      \node (In1) at (-1.75,0) {};
      
      \node (Out0) at (1.25,1.25) {};
      \node (Out1) at (1.25,0) {};
      
      \draw (In0.center) -- (Out0.center);
      \draw (In1.center) -- (Out1.center);
      
      \node[not] (Not) at (0.5,1.25) {};
      \node[control] (C) at (0.5,0) {};
      \draw[very thick,CircuitBlue] (C.center) -- (Not.south);
      
      \node[gate] at (-0.75,1.25) {$Z$};
      \node[phantomgate] at (-0.75,0) {};
      
    \end{tikzpicture}
    \hspace{4mm}
    \raisebox{10mm}{$=$}
    \hspace{4mm}
    \begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        phantomgate/.style={%
          inner sep = 0,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]
          
      \node (In0) at (-1.25,1.25) {};
      \node (In1) at (-1.25,0) {};
      
      \node (Out0) at (1.75,1.25) {};
      \node (Out1) at (1.75,0) {};
      
      \draw (In0.center) -- (Out0.center);
      \draw (In1.center) -- (Out1.center);
      
      \node[not] (Not) at (-0.5,1.25) {};
      \node[control] (C) at (-0.5,0) {};
      \draw[very thick,CircuitBlue] (C.center) -- (Not.south);
      
      \node[gate] at (0.75,1.25) {$Z$};
      \node[gate] at (0.75,0) {$Z$};
      
    \end{tikzpicture}
    
  \end{center}
  
  \vspace{1mm}
  
  \begin{center}
    \begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        phantomgate/.style={%
          inner sep = 0,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]
      
      \node (In0) at (-1.75,1.25) {};
      \node (In1) at (-1.75,0) {};
      
      \node (Out0) at (1.25,1.25) {};
      \node (Out1) at (1.25,0) {};
      
      \draw (In0.center) -- (Out0.center);
      \draw (In1.center) -- (Out1.center);
      
      \node[not] (Not) at (.5,1.25) {};
      \node[control] (C) at (0.5,0) {};
      \draw[very thick,CircuitBlue] (C.center) -- (Not.south);
      
      \node[gate] at (-0.75,0) {$Z$};
      \node[phantomgate] at (-0.75,1.25) {};
      
    \end{tikzpicture}
    \hspace{4mm}
    \raisebox{10mm}{$=$}
    \hspace{4mm}
    \begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        phantomgate/.style={%
          inner sep = 0,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]
      
      \node (In0) at (-1.25,1.25) {};
      \node (In1) at (-1.25,0) {};
      
      \node (Out0) at (1.75,1.25) {};
      \node (Out1) at (1.75,0) {};
      
      \draw (In0.center) -- (Out0.center);
      \draw (In1.center) -- (Out1.center);
      
      \node[not] (Not) at (-0.5,1.25) {};
      \node[control] (C) at (-0.5,0) {};
      \draw[very thick,CircuitBlue] (C.center) -- (Not.south);
      
      \node[phantomgate] at (0.75,1.25) {};
      \node[gate] at (0.75,0) {$Z$};
      
    \end{tikzpicture}
  \end{center}
  
  \vspace{1mm}
  
  \begin{center}
    \begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        phantomgate/.style={%
          inner sep = 0,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]
      
      \node (In0) at (-1.75,1.25) {};
      \node (In1) at (-1.75,0) {};
      
      \node (Out0) at (1.25,1.25) {};
      \node (Out1) at (1.25,0) {};
      
      \draw (In0.center) -- (Out0.center);
      \draw (In1.center) -- (Out1.center);
      
      \node[not] (Not) at (.5,1.25) {};
      \node[control] (C) at (0.5,0) {};
      \draw[very thick,CircuitBlue] (C.center) -- (Not.south);
      
      \node[gate] at (-0.75,0) {$Z$};
      \node[gate] at (-0.75,1.25) {$Z$};
      
    \end{tikzpicture}
    \hspace{4mm}
    \raisebox{10mm}{$=$}
    \hspace{4mm}
    \begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        phantomgate/.style={%
          inner sep = 0,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]
      
      \node (In0) at (-1.25,1.25) {};
      \node (In1) at (-1.25,0) {};
      
      \node (Out0) at (1.75,1.25) {};
      \node (Out1) at (1.75,0) {};
      
      \draw (In0.center) -- (Out0.center);
      \draw (In1.center) -- (Out1.center);
      
      \node[not] (Not) at (-0.5,1.25) {};
      \node[control] (C) at (-0.5,0) {};
      \draw[very thick,CircuitBlue] (C.center) -- (Not.south);
      
      \node[phantomgate] at (0.75,0) {};
      \node[gate] at (0.75,1.25) {$Z$};
      
    \end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        error/.style={%
          inner sep = 0,
          fill = Magenta50,
          draw = Magenta50,
          text = white,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]
      
      \node (In00) at (-4,4) {};
      \node (In01) at (0.75,3) {};
      \node (In02) at (0.75,2) {};

      \node (In10) at (-3.5,1) {};
      \node (In11) at (0.75,0) {};
      \node (In12) at (0.75,-1) {};

      \node (In20) at (-3.5,-2) {};
      \node (In21) at (0.75,-3) {};
      \node (In22) at (0.75,-4) {};

      \node (Out00) at (5,4) {};
      \node (Out01) at (5,3) {};
      \node (Out02) at (5,2) {};

      \node (Out10) at (5,1) {};
      \node (Out11) at (5,0) {};
      \node (Out12) at (5,-1) {};

      \node (Out20) at (5,-2) {};
      \node (Out21) at (5,-3) {};
      \node (Out22) at (5,-4) {};

      \draw (In00) -- (Out00);
      \draw (In10) -- (Out10);
      \draw (In20) -- (Out20);
      
      \node[control] (Control1) at (-2.75,4) {};
      \node[not] (Not1) at (-2.75,1) {};
      \draw[very thick,draw=CircuitBlue]
      (Control1.center) -- ([yshift=0.1pt]Not1.north);
      
      \node[control] (Control2) at (-2,4) {};
      \node[not] (Not2) at (-2,-2) {};
      \draw[very thick,draw=CircuitBlue]
      (Control2.center) -- ([yshift=0.1pt]Not2.north);
      
      \node[gate] (H0) at (-0.75,4) {$H$};
      \node[gate] (H1) at (-0.75,1) {$H$};
      \node[gate] (H2) at (-0.75,-2) {$H$};
      
      \node[anchor = east] at (In00) {$\alpha\ket{0} + \beta\ket{1}$};
      \node[anchor = east] at (In10) {$\ket{0}$};
      \node[anchor = east] at (In20) {$\ket{0}$};

      \draw (In01) -- (Out01);
      \draw (In02) -- (Out02);
      \draw (In11) -- (Out11);
      \draw (In12) -- (Out12);
      \draw (In21) -- (Out21);
      \draw (In22) -- (Out22);
      
      \node[control] (Control01) at (1.75,4) {};
      \node[not] (Not01) at (1.75,3) {};
      \draw[very thick,draw=CircuitBlue]
      (Control01.center) -- (Not01.north);
      
      \node[control] (Control02) at (2.5,4) {};
      \node[not] (Not02) at (2.5,2) {};
      \draw[very thick,draw=CircuitBlue]
      (Control02.center) -- (Not02.north);

      \node[control] (Control11) at (1.75,1) {};
      \node[not] (Not11) at (1.75,0) {};
      \draw[very thick,draw=CircuitBlue]
      (Control11.center) -- (Not11.north);           

      \node[control] (Control12) at (2.5,1) {};
      \node[not] (Not12) at (2.5,-1) {};
      \draw[very thick,draw=CircuitBlue]
      (Control12.center) -- (Not12.north);
      
      \node[control] (Control21) at (1.75,-2) {};
      \node[not] (Not21) at (1.75,-3) {};
      \draw[very thick,draw=CircuitBlue]
      (Control21.center) -- (Not21.north);
      
      \node[control] (Control22) at (2.5,-2) {};
      \node[not] (Not22) at (2.5,-4) {};
      \draw[very thick,draw=CircuitBlue]
      (Control22.center) -- (Not22.north);
      
      \node[anchor = east] at (In01) {$\ket{0}$};
      \node[anchor = east] at (In02) {$\ket{0}$};
      \node[anchor = east] at (In11) {$\ket{0}$};
      \node[anchor = east] at (In12) {$\ket{0}$};
      \node[anchor = east] at (In21) {$\ket{0}$};
      \node[anchor = east] at (In22) {$\ket{0}$};

      \node[anchor=west] at (Out01) {%
        $\;\left.\rule{0mm}{13mm}\right\}\;$ block 0
      };

      \node[anchor=west] at (Out11) {%
        $\;\left.\rule{0mm}{13mm}\right\}\;$ block 1
      };

      \node[anchor=west] at (Out21) {%
        $\;\left.\rule{0mm}{13mm}\right\}\;$ block 2
      };

      \node[error] at (3.75,-1) {$Z$};
      
    \end{tikzpicture}
\begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        error/.style={%
          inner sep = 0,
          fill = Magenta50,
          draw = Magenta50,
          text = white,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]
      
      \node (In00) at (-4,4) {};
      \node (In01) at (0.75,3) {};
      \node (In02) at (0.75,2) {};

      \node (In10) at (-3.5,1) {};
      \node (In11) at (0.75,0) {};
      \node (In12) at (0.75,-1) {};

      \node (In20) at (-3.5,-2) {};
      \node (In21) at (0.75,-3) {};
      \node (In22) at (0.75,-4) {};

      \node (Out00) at (5,4) {};
      \node (Out01) at (5,3) {};
      \node (Out02) at (5,2) {};

      \node (Out10) at (5,1) {};
      \node (Out11) at (5,0) {};
      \node (Out12) at (5,-1) {};

      \node (Out20) at (5,-2) {};
      \node (Out21) at (5,-3) {};
      \node (Out22) at (5,-4) {};

      \draw (In00) -- (Out00);
      \draw (In10) -- (Out10);
      \draw (In20) -- (Out20);
      
      \node[control] (Control1) at (-2.75,4) {};
      \node[not] (Not1) at (-2.75,1) {};
      \draw[very thick,draw=CircuitBlue]
      (Control1.center) -- ([yshift=0.1pt]Not1.north);
      
      \node[control] (Control2) at (-2,4) {};
      \node[not] (Not2) at (-2,-2) {};
      \draw[very thick,draw=CircuitBlue]
      (Control2.center) -- ([yshift=0.1pt]Not2.north);
      
      \node[gate] (H0) at (-0.75,4) {$H$};
      \node[gate] (H1) at (-0.75,1) {$H$};
      \node[gate] (H2) at (-0.75,-2) {$H$};
      
      \node[anchor = east] at (In00) {$\alpha\ket{0} + \beta\ket{1}$};
      \node[anchor = east] at (In10) {$\ket{0}$};
      \node[anchor = east] at (In20) {$\ket{0}$};

      \draw (In01) -- (Out01);
      \draw (In02) -- (Out02);
      \draw (In11) -- (Out11);
      \draw (In12) -- (Out12);
      \draw (In21) -- (Out21);
      \draw (In22) -- (Out22);
      
      \node[control] (Control01) at (1.75,4) {};
      \node[not] (Not01) at (1.75,3) {};
      \draw[very thick,draw=CircuitBlue]
      (Control01.center) -- (Not01.north);
      
      \node[control] (Control02) at (2.5,4) {};
      \node[not] (Not02) at (2.5,2) {};
      \draw[very thick,draw=CircuitBlue]
      (Control02.center) -- (Not02.north);

      \node[control] (Control11) at (1.75,1) {};
      \node[not] (Not11) at (1.75,0) {};
      \draw[very thick,draw=CircuitBlue]
      (Control11.center) -- (Not11.north);           

      \node[control] (Control12) at (2.5,1) {};
      \node[not] (Not12) at (2.5,-1) {};
      \draw[very thick,draw=CircuitBlue]
      (Control12.center) -- (Not12.north);
      
      \node[control] (Control21) at (1.75,-2) {};
      \node[not] (Not21) at (1.75,-3) {};
      \draw[very thick,draw=CircuitBlue]
      (Control21.center) -- (Not21.north);
      
      \node[control] (Control22) at (2.5,-2) {};
      \node[not] (Not22) at (2.5,-4) {};
      \draw[very thick,draw=CircuitBlue]
      (Control22.center) -- (Not22.north);
      
      \node[anchor = east] at (In01) {$\ket{0}$};
      \node[anchor = east] at (In02) {$\ket{0}$};
      \node[anchor = east] at (In11) {$\ket{0}$};
      \node[anchor = east] at (In12) {$\ket{0}$};
      \node[anchor = east] at (In21) {$\ket{0}$};
      \node[anchor = east] at (In22) {$\ket{0}$};

      \node[anchor=west] at (Out01) {%
        $\;\left.\rule{0mm}{13mm}\right\}\;$ block 0
      };

      \node[anchor=west] at (Out11) {%
        $\;\left.\rule{0mm}{13mm}\right\}\;$ block 1
      };

      \node[anchor=west] at (Out21) {%
        $\;\left.\rule{0mm}{13mm}\right\}\;$ block 2
      };

      \node[error] at (0.75,1) {$Z$};
      
    \end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}[
          control/.style={%
            circle,
            fill=CircuitBlue,
            minimum size = 5pt,
            inner sep=0mm},
          gate/.style={%
            inner sep = 0,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 10mm},
          blackgate/.style={%
            inner sep = 0,
            fill = black,
            draw = black,
            text = white,
            minimum size = 10mm},
          error/.style={%
            inner sep = 0,
            fill = Magenta50,
            draw = Magenta50,
            text = white,
            minimum size = 10mm},
          not/.style={%
            circle,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 5mm,
            inner sep=0mm,
            label = {center:\textcolor{white}{\large $+$}}
          },
          >=latex
        ]
        
        \node (In00) at (-4,4) {};
        \node (In01) at (0.75,3) {};
        \node (In02) at (0.75,2) {};

        \node (In10) at (-3.5,1) {};
        \node (In11) at (0.75,0) {};
        \node (In12) at (0.75,-1) {};

        \node (In20) at (-3.5,-2) {};
        \node (In21) at (0.75,-3) {};
        \node (In22) at (0.75,-4) {};

        \node (Out00) at (11.75,4) {};
        \node (Out01) at (11.75,3) {};
        \node (Out02) at (11.75,2) {};

        \node (Out10) at (11.75,1) {};
        \node (Out11) at (11.75,0) {};
        \node (Out12) at (11.75,-1) {};

        \node (Out20) at (11.75,-2) {};
        \node (Out21) at (11.75,-3) {};
        \node (Out22) at (11.75,-4) {};

        \draw (In00) -- (Out00.center);
        \draw (In10) -- (Out10.center);
        \draw (In20) -- (Out20.center);
        
        \node[control] (Control1) at (-2.75,4) {};
        \node[not] (Not1) at (-2.75,1) {};
        \draw[very thick,draw=CircuitBlue]
        (Control1.center) -- ([yshift=0.1pt]Not1.north);
        
        \node[control] (Control2) at (-2,4) {};
        \node[not] (Not2) at (-2,-2) {};
        \draw[very thick,draw=CircuitBlue]
        (Control2.center) -- ([yshift=0.1pt]Not2.north);
        
        \node[gate] (H0) at (-0.75,4) {$H$};
        \node[gate] (H1) at (-0.75,1) {$H$};
        \node[gate] (H2) at (-0.75,-2) {$H$};
        
        \node[anchor = east] at (In00) {$\alpha\ket{0} + \beta\ket{1}$};
        \node[anchor = east] at (In10) {$\ket{0}$};
        \node[anchor = east] at (In20) {$\ket{0}$};

        \draw (In01) -- (Out01.center);
        \draw (In02) -- (Out02.center);
        \draw (In11) -- (Out11.center);
        \draw (In12) -- (Out12.center);
        \draw (In21) -- (Out21.center);
        \draw (In22) -- (Out22.center);
        
        \node[control] (Control01) at (1.75,4) {};
        \node[not] (Not01) at (1.75,3) {};
        \draw[very thick,draw=CircuitBlue]
        (Control01.center) -- ([yshift=-0.1pt]Not01.north);
        
        \node[control] (Control02) at (2.5,4) {};
        \node[not] (Not02) at (2.5,2) {};
        \draw[very thick,draw=CircuitBlue]
        (Control02.center) -- ([yshift=-0.1pt]Not02.north);

        \node[control] (Control11) at (1.75,1) {};
        \node[not] (Not11) at (1.75,0) {};
        \draw[very thick,draw=CircuitBlue]
        (Control11.center) -- ([yshift=-0.1pt]Not11.north);

        \node[control] (Control12) at (2.5,1) {};
        \node[not] (Not12) at (2.5,-1) {};
        \draw[very thick,draw=CircuitBlue]
        (Control12.center) -- ([yshift=-0.1pt]Not12.north);
        
        \node[control] (Control21) at (1.75,-2) {};
        \node[not] (Not21) at (1.75,-3) {};
        \draw[very thick,draw=CircuitBlue]
        (Control21.center) -- ([yshift=-0.1pt]Not21.north);
        
        \node[control] (Control22) at (2.5,-2) {};
        \node[not] (Not22) at (2.5,-4) {};
        \draw[very thick,draw=CircuitBlue]
        (Control22.center) -- ([yshift=-0.1pt]Not22.north);
        
        \node[anchor = east] at (In01) {$\ket{0}$};
        \node[anchor = east] at (In02) {$\ket{0}$};
        \node[anchor = east] at (In11) {$\ket{0}$};
        \node[anchor = east] at (In12) {$\ket{0}$};
        \node[anchor = east] at (In21) {$\ket{0}$};
        \node[anchor = east] at (In22) {$\ket{0}$};

        \node[control] (2Control01) at (4.25,4) {};
        \node[not] (2Not01) at (4.25,2) {};
        \draw[very thick,draw=CircuitBlue]
        (2Control01.center) -- ([yshift=-0.1pt]2Not01.north);
        
        \node[control] (2Control02) at (5,4) {};
        \node[not] (2Not02) at (5,3) {};
        \draw[very thick,draw=CircuitBlue]
        (2Control02.center) -- ([yshift=-0.1pt]2Not02.north);
        
        \node[control] (2Control11) at (4.25,1) {};
        \node[not] (2Not11) at (4.25,-1) {};
        \draw[very thick,draw=CircuitBlue]
        (2Control11.center) -- ([yshift=-0.1pt]2Not11.north);
        
        \node[control] (2Control12) at (5,1) {};
        \node[not] (2Not12) at (5,0) {};
        \draw[very thick,draw=CircuitBlue]
        (2Control12.center) -- ([yshift=-0.1pt]2Not12.north);
        
        \node[control] (2Control21) at (4.25,-2) {};
        \node[not] (2Not21) at (4.25,-4) {};
        \draw[very thick,draw=CircuitBlue]
        (2Control21.center) -- ([yshift=-0.1pt]2Not21.north);
        
        \node[control] (2Control22) at (5,-2) {};
        \node[not] (2Not22) at (5,-3) {};
        \draw[very thick,draw=CircuitBlue]
        (2Control22.center) -- ([yshift=-0.1pt]2Not22.north);
        
        \node (sIn0) at (5,-5.5) {};
        \node (sIn1) at (5,-6.75) {};
        \node (sOut0) at (11.75,-5.5) {};
        \node (sOut1) at (11.75,-6.75) {};

        \node[blackgate] (sM0) at (10.75,-5.5) {};
        \node[blackgate] (sM1) at (10.75,-6.75) {};
        \readout{sM0}
        \readout{sM1}                    

        \draw (sIn0) -- (sM0.west);
        \draw (sIn1) -- (sM1.west);

        \node[anchor=east] at (sIn0) {$\ket{+}$};
        \node[anchor=east] at (sIn1) {$\ket{+}$};
        
        \node[control] (sControl0) at (5.75,-5.5) {};
        \node[not] (sNot0) at (5.75,4) {};
        \draw[very thick,draw=CircuitBlue]
        (sControl0.center) -- ([yshift=0.1pt]sNot0.south);

        \node[control] (sControl1) at (6.5,-5.5) {};
        \node[not] (sNot1) at (6.5,1) {};
        \draw[very thick,draw=CircuitBlue]
        (sControl1.center) -- ([yshift=0.1pt]sNot1.south);

        \node[control] (sControl2) at (7.25,-6.75) {};
        \node[not] (sNot2) at (7.25,1) {};
        \draw[very thick,draw=CircuitBlue]
        (sControl2.center) -- ([yshift=0.1pt]sNot2.south);

        \node[control] (sControl3) at (8,-6.75) {};
        \node[not] (sNot3) at (8,-2) {};
        \draw[very thick,draw=CircuitBlue]
        (sControl3.center) -- ([yshift=0.1pt]sNot3.south);

        \node[gate] at (9.25,-5.5) {$H$};
        \node[gate] at (9.25,-6.75) {$H$};

        \draw ([yshift = 0.3mm]sM0.east) --
        ([yshift = 0.3mm]sOut0.center);
        \draw ([yshift = -0.3mm]sM0.east) --
        ([yshift = -0.3mm]sOut0.center);
        
        \draw ([yshift = 0.3mm]sM1.east) --
        ([yshift = 0.3mm]sOut1.center);
        \draw ([yshift = -0.3mm]sM1.east) --
        ([yshift = -0.3mm]sOut1.center);
        
        \node[anchor = west] at (sOut0) {$1$};
        \node[anchor = west] at (sOut1) {$1$};
        
        \node[control] (3Control01) at (8.75,4) {};
        \node[not] (3Not01) at (8.75,3) {};
        \draw[very thick,draw=CircuitBlue]
        (3Control01.center) -- ([yshift=-0.1pt]3Not01.north);
        
        \node[control] (3Control02) at (9.5,4) {};
        \node[not] (3Not02) at (9.5,2) {};
        \draw[very thick,draw=CircuitBlue]
        (3Control02.center) -- ([yshift=-0.1pt]3Not02.north);

        \node[control] (3Control11) at (8.75,1) {};
        \node[not] (3Not11) at (8.75,0) {};
        \draw[very thick,draw=CircuitBlue]
        (3Control11.center) -- ([yshift=-0.1pt]3Not11.north);
        
        \node[control] (3Control12) at (9.5,1) {};
        \node[not] (3Not12) at (9.5,-1) {};
        \draw[very thick,draw=CircuitBlue]
        (3Control12.center) -- ([yshift=-0.1pt]3Not12.north);
        
        \node[control] (3Control21) at (8.75,-2) {};
        \node[not] (3Not21) at (8.75,-3) {};
        \draw[very thick,draw=CircuitBlue]
        (3Control21.center) -- ([yshift=-0.1pt]3Not21.north);
        
        \node[control] (3Control22) at (9.5,-2) {};
        \node[not] (3Not22) at (9.5,-4) {};
        \draw[very thick,draw=CircuitBlue]
        (3Control22.center) -- ([yshift=-0.1pt]3Not22.north);

        \node[error] at (0.75,1) {$Z$};
        
      \end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture}[
          control/.style={%
            circle,
            fill=CircuitBlue,
            minimum size = 5pt,
            inner sep=0mm},
          gate/.style={%
            inner sep = 0,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 10mm},
          blackgate/.style={%
            inner sep = 0,
            fill = black,
            draw = black,
            text = white,
            minimum size = 10mm},
          error/.style={%
            inner sep = 0,
            fill = Magenta50,
            draw = Magenta50,
            text = white,
            minimum size = 10mm},
          not/.style={%
            circle,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 5mm,
            inner sep=0mm,
            label = {center:\textcolor{white}{\large $+$}}
          },
          >=latex
        ]
        
        \node (In00) at (-4,4) {};
        \node (In01) at (0.75,3) {};
        \node (In02) at (0.75,2) {};

        \node (In10) at (-3.5,1) {};
        \node (In11) at (0.75,0) {};
        \node (In12) at (0.75,-1) {};

        \node (In20) at (-3.5,-2) {};
        \node (In21) at (0.75,-3) {};
        \node (In22) at (0.75,-4) {};

        \node (Out00) at (11.75,4) {};
        \node (Out01) at (11.75,3) {};
        \node (Out02) at (11.75,2) {};

        \node (Out10) at (11.75,1) {};
        \node (Out11) at (11.75,0) {};
        \node (Out12) at (11.75,-1) {};

        \node (Out20) at (11.75,-2) {};
        \node (Out21) at (11.75,-3) {};
        \node (Out22) at (11.75,-4) {};

        \draw (In00) -- (Out00.center);
        \draw (In10) -- (Out10.center);
        \draw (In20) -- (Out20.center);
        
        \node[control] (Control1) at (-2.75,4) {};
        \node[not] (Not1) at (-2.75,1) {};
        \draw[very thick,draw=CircuitBlue]
        (Control1.center) -- ([yshift=0.1pt]Not1.north);
        
        \node[control] (Control2) at (-2,4) {};
        \node[not] (Not2) at (-2,-2) {};
        \draw[very thick,draw=CircuitBlue]
        (Control2.center) -- ([yshift=0.1pt]Not2.north);
        
        \node[gate] (H0) at (-0.75,4) {$H$};
        \node[gate] (H1) at (-0.75,1) {$H$};
        \node[gate] (H2) at (-0.75,-2) {$H$};
        
        \node[anchor = east] at (In00) {$\alpha\ket{0} + \beta\ket{1}$};
        \node[anchor = east] at (In10) {$\ket{0}$};
        \node[anchor = east] at (In20) {$\ket{0}$};

        \draw (In01) -- (Out01.center);
        \draw (In02) -- (Out02.center);
        \draw (In11) -- (Out11.center);
        \draw (In12) -- (Out12.center);
        \draw (In21) -- (Out21.center);
        \draw (In22) -- (Out22.center);
        
        \node[control] (Control01) at (1.75,4) {};
        \node[not] (Not01) at (1.75,3) {};
        \draw[very thick,draw=CircuitBlue]
        (Control01.center) -- ([yshift=-0.1pt]Not01.north);
        
        \node[control] (Control02) at (2.5,4) {};
        \node[not] (Not02) at (2.5,2) {};
        \draw[very thick,draw=CircuitBlue]
        (Control02.center) -- ([yshift=-0.1pt]Not02.north);

        \node[control] (Control11) at (1.75,1) {};
        \node[not] (Not11) at (1.75,0) {};
        \draw[very thick,draw=CircuitBlue]
        (Control11.center) -- ([yshift=-0.1pt]Not11.north);

        \node[control] (Control12) at (2.5,1) {};
        \node[not] (Not12) at (2.5,-1) {};
        \draw[very thick,draw=CircuitBlue]
        (Control12.center) -- ([yshift=-0.1pt]Not12.north);
        
        \node[control] (Control21) at (1.75,-2) {};
        \node[not] (Not21) at (1.75,-3) {};
        \draw[very thick,draw=CircuitBlue]
        (Control21.center) -- ([yshift=-0.1pt]Not21.north);
        
        \node[control] (Control22) at (2.5,-2) {};
        \node[not] (Not22) at (2.5,-4) {};
        \draw[very thick,draw=CircuitBlue]
        (Control22.center) -- ([yshift=-0.1pt]Not22.north);
        
        \node[anchor = east] at (In01) {$\ket{0}$};
        \node[anchor = east] at (In02) {$\ket{0}$};
        \node[anchor = east] at (In11) {$\ket{0}$};
        \node[anchor = east] at (In12) {$\ket{0}$};
        \node[anchor = east] at (In21) {$\ket{0}$};
        \node[anchor = east] at (In22) {$\ket{0}$};
        
        \node (sIn0) at (3.25,-5.5) {};
        \node (sIn1) at (3.25,-6.75) {};
        \node (sOut0) at (11.75,-5.5) {};
        \node (sOut1) at (11.75,-6.75) {};

        \node[blackgate] (sM0) at (10.75,-5.5) {};
        \node[blackgate] (sM1) at (10.75,-6.75) {};
        \readout{sM0}
        \readout{sM1}                    

        \draw (sIn0) -- (sM0.west);
        \draw (sIn1) -- (sM1.west);

        \node[anchor=east] at (sIn0) {$\ket{+}$};
        \node[anchor=east] at (sIn1) {$\ket{+}$};
        
        \node[control] (sControl0) at (4,-5.5) {};
        \node[not] (sNot0) at (4,4) {};
        \draw[very thick,draw=CircuitBlue]
        (sControl0.center) -- ([yshift=0.1pt]sNot0.south);

        \node[control] (sControl0) at (4.33,-5.5) {};
        \node[not] (sNot0) at (4.33,3) {};
        \draw[very thick,draw=CircuitBlue]
        (sControl0.center) -- ([yshift=0.1pt]sNot0.south);

        \node[control] (sControl0) at (4.67,-5.5) {};
        \node[not] (sNot0) at (4.67,2) {};
        \draw[very thick,draw=CircuitBlue]
        (sControl0.center) -- ([yshift=0.1pt]sNot0.south);
        
        \node[control] (sControl1) at (5,-5.5) {};
        \node[not] (sNot1) at (5,1) {};
        \draw[very thick,draw=CircuitBlue]
        (sControl1.center) -- ([yshift=0.1pt]sNot1.south);

        \node[control] (sControl1) at (5.33,-5.5) {};
        \node[not] (sNot1) at (5.33,0) {};
        \draw[very thick,draw=CircuitBlue]
        (sControl1.center) -- ([yshift=0.1pt]sNot1.south);

        \node[control] (sControl1) at (5.67,-5.5) {};
        \node[not] (sNot1) at (5.67,-1) {};
        \draw[very thick,draw=CircuitBlue]
        (sControl1.center) -- ([yshift=0.1pt]sNot1.south);
        
        \node[control] (sControl2) at (6.33,-6.75) {};
        \node[not] (sNot2) at (6.33,1) {};
        \draw[very thick,draw=CircuitBlue]
        (sControl2.center) -- ([yshift=0.1pt]sNot2.south);

        \node[control] (sControl2) at (6.67,-6.75) {};
        \node[not] (sNot2) at (6.67,0) {};
        \draw[very thick,draw=CircuitBlue]
        (sControl2.center) -- ([yshift=0.1pt]sNot2.south);

        \node[control] (sControl2) at (7,-6.75) {};
        \node[not] (sNot2) at (7,-1) {};
        \draw[very thick,draw=CircuitBlue]
        (sControl2.center) -- ([yshift=0.1pt]sNot2.south);

        \node[control] (sControl3) at (7.33,-6.75) {};
        \node[not] (sNot3) at (7.33,-2) {};
        \draw[very thick,draw=CircuitBlue]
        (sControl3.center) -- ([yshift=0.1pt]sNot3.south);

        \node[control] (sControl3) at (7.67,-6.75) {};
        \node[not] (sNot3) at (7.67,-3) {};
        \draw[very thick,draw=CircuitBlue]
        (sControl3.center) -- ([yshift=0.1pt]sNot3.south);

        \node[control] (sControl3) at (8,-6.75) {};
        \node[not] (sNot3) at (8,-4) {};
        \draw[very thick,draw=CircuitBlue]
        (sControl3.center) -- ([yshift=0.1pt]sNot3.south);
        
        \node[gate] at (9.25,-5.5) {$H$};
        \node[gate] at (9.25,-6.75) {$H$};

        \draw ([yshift = 0.3mm]sM0.east) --
        ([yshift = 0.3mm]sOut0.center);
        \draw ([yshift = -0.3mm]sM0.east) --
        ([yshift = -0.3mm]sOut0.center);
        
        \draw ([yshift = 0.3mm]sM1.east) --
        ([yshift = 0.3mm]sOut1.center);
        \draw ([yshift = -0.3mm]sM1.east) --
        ([yshift = -0.3mm]sOut1.center);
        
        \node[anchor = west] at (sOut0) {$1$};
        \node[anchor = west] at (sOut1) {$1$};

        \node[error] at (0.75,1) {$Z$};
        
      \end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        error/.style={%
          inner sep = 0,
          fill = Magenta50,
          draw = Magenta50,
          text = white,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]
      
      \node (In00) at (-4,4) {};
      \node (In01) at (0.75,3) {};
      \node (In02) at (0.75,2) {};

      \node (In10) at (-3.5,1) {};
      \node (In11) at (0.75,0) {};
      \node (In12) at (0.75,-1) {};

      \node (In20) at (-3.5,-2) {};
      \node (In21) at (0.75,-3) {};
      \node (In22) at (0.75,-4) {};

      \node (Out00) at (6,4) {};
      \node (Out01) at (6,3) {};
      \node (Out02) at (6,2) {};

      \node (Out10) at (6,1) {};
      \node (Out11) at (6,0) {};
      \node (Out12) at (6,-1) {};

      \node (Out20) at (6,-2) {};
      \node (Out21) at (6,-3) {};
      \node (Out22) at (6,-4) {};

      \draw (In00) -- (Out00);
      \draw (In10) -- (Out10);
      \draw (In20) -- (Out20);
      
      \node[control] (Control1) at (-2.75,4) {};
      \node[not] (Not1) at (-2.75,1) {};
      \draw[very thick,draw=CircuitBlue]
      (Control1.center) -- ([yshift=0.1pt]Not1.north);
      
      \node[control] (Control2) at (-2,4) {};
      \node[not] (Not2) at (-2,-2) {};
      \draw[very thick,draw=CircuitBlue]
      (Control2.center) -- ([yshift=0.1pt]Not2.north);
      
      \node[gate] (H0) at (-0.75,4) {$H$};
      \node[gate] (H1) at (-0.75,1) {$H$};
      \node[gate] (H2) at (-0.75,-2) {$H$};
      
      \node[anchor = east] at (In00) {$\alpha\ket{0} + \beta\ket{1}$};
      \node[anchor = east] at (In10) {$\ket{0}$};
      \node[anchor = east] at (In20) {$\ket{0}$};

      \draw (In01) -- (Out01);
      \draw (In02) -- (Out02);
      \draw (In11) -- (Out11);
      \draw (In12) -- (Out12);
      \draw (In21) -- (Out21);
      \draw (In22) -- (Out22);
      
      \node[control] (Control01) at (1.75,4) {};
      \node[not] (Not01) at (1.75,3) {};
      \draw[very thick,draw=CircuitBlue]
      (Control01.center) -- (Not01.north);
      
      \node[control] (Control02) at (2.5,4) {};
      \node[not] (Not02) at (2.5,2) {};
      \draw[very thick,draw=CircuitBlue]
      (Control02.center) -- (Not02.north);

      \node[control] (Control11) at (1.75,1) {};
      \node[not] (Not11) at (1.75,0) {};
      \draw[very thick,draw=CircuitBlue]
      (Control11.center) -- (Not11.north);           

      \node[control] (Control12) at (2.5,1) {};
      \node[not] (Not12) at (2.5,-1) {};
      \draw[very thick,draw=CircuitBlue]
      (Control12.center) -- (Not12.north);
      
      \node[control] (Control21) at (1.75,-2) {};
      \node[not] (Not21) at (1.75,-3) {};
      \draw[very thick,draw=CircuitBlue]
      (Control21.center) -- (Not21.north);
      
      \node[control] (Control22) at (2.5,-2) {};
      \node[not] (Not22) at (2.5,-4) {};
      \draw[very thick,draw=CircuitBlue]
      (Control22.center) -- (Not22.north);
      
      \node[anchor = east] at (In01) {$\ket{0}$};
      \node[anchor = east] at (In02) {$\ket{0}$};
      \node[anchor = east] at (In11) {$\ket{0}$};
      \node[anchor = east] at (In12) {$\ket{0}$};
      \node[anchor = east] at (In21) {$\ket{0}$};
      \node[anchor = east] at (In22) {$\ket{0}$};

      \node[anchor=west] at (Out01) {%
        $\;\left.\rule{0mm}{13mm}\right\}\;$ block 0
      };

      \node[anchor=west] at (Out11) {%
        $\;\left.\rule{0mm}{13mm}\right\}\;$ block 1
      };

      \node[anchor=west] at (Out21) {%
        $\;\left.\rule{0mm}{13mm}\right\}\;$ block 2
      };

      \node[error] at (3.75,-1) {$X$};
      \node[error] at (5,-1) {$Z$};
      
    \end{tikzpicture}
\begin{pmatrix}
0 & 1\\[1mm]
1 & 0
\end{pmatrix}
\begin{pmatrix}
1 & 0\\[1mm]
0 & -1
\end{pmatrix}
= \begin{pmatrix}
0 & -1\\[1mm]
1 & 0
\end{pmatrix}
= - \begin{pmatrix}
1 & 0\\[1mm]
0 & -1
\end{pmatrix}
\begin{pmatrix}
0 & 1\\[1mm]
1 & 0
\end{pmatrix}
\begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        error/.style={%
          inner sep = 0,
          fill = Magenta50,
          draw = Magenta50,
          text = white,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]
      
      \node (In00) at (-4,4) {};
      \node (In01) at (0.75,3) {};
      \node (In02) at (0.75,2) {};

      \node (In10) at (-3.5,1) {};
      \node (In11) at (0.75,0) {};
      \node (In12) at (0.75,-1) {};

      \node (In20) at (-3.5,-2) {};
      \node (In21) at (0.75,-3) {};
      \node (In22) at (0.75,-4) {};

      \node (Out00) at (6,4) {};
      \node (Out01) at (6,3) {};
      \node (Out02) at (6,2) {};

      \node (Out10) at (6,1) {};
      \node (Out11) at (6,0) {};
      \node (Out12) at (6,-1) {};

      \node (Out20) at (6,-2) {};
      \node (Out21) at (6,-3) {};
      \node (Out22) at (6,-4) {};

      \draw (In00) -- (Out00);
      \draw (In10) -- (Out10);
      \draw (In20) -- (Out20);
      
      \node[control] (Control1) at (-2.75,4) {};
      \node[not] (Not1) at (-2.75,1) {};
      \draw[very thick,draw=CircuitBlue]
      (Control1.center) -- ([yshift=0.1pt]Not1.north);
      
      \node[control] (Control2) at (-2,4) {};
      \node[not] (Not2) at (-2,-2) {};
      \draw[very thick,draw=CircuitBlue]
      (Control2.center) -- ([yshift=0.1pt]Not2.north);
      
      \node[gate] (H0) at (-0.75,4) {$H$};
      \node[gate] (H1) at (-0.75,1) {$H$};
      \node[gate] (H2) at (-0.75,-2) {$H$};
      
      \node[anchor = east] at (In00) {$\alpha\ket{0} + \beta\ket{1}$};
      \node[anchor = east] at (In10) {$\ket{0}$};
      \node[anchor = east] at (In20) {$\ket{0}$};

      \draw (In01) -- (Out01);
      \draw (In02) -- (Out02);
      \draw (In11) -- (Out11);
      \draw (In12) -- (Out12);
      \draw (In21) -- (Out21);
      \draw (In22) -- (Out22);
      
      \node[control] (Control01) at (1.75,4) {};
      \node[not] (Not01) at (1.75,3) {};
      \draw[very thick,draw=CircuitBlue]
      (Control01.center) -- (Not01.north);
      
      \node[control] (Control02) at (2.5,4) {};
      \node[not] (Not02) at (2.5,2) {};
      \draw[very thick,draw=CircuitBlue]
      (Control02.center) -- (Not02.north);

      \node[control] (Control11) at (1.75,1) {};
      \node[not] (Not11) at (1.75,0) {};
      \draw[very thick,draw=CircuitBlue]
      (Control11.center) -- (Not11.north);           

      \node[control] (Control12) at (2.5,1) {};
      \node[not] (Not12) at (2.5,-1) {};
      \draw[very thick,draw=CircuitBlue]
      (Control12.center) -- (Not12.north);
      
      \node[control] (Control21) at (1.75,-2) {};
      \node[not] (Not21) at (1.75,-3) {};
      \draw[very thick,draw=CircuitBlue]
      (Control21.center) -- (Not21.north);
      
      \node[control] (Control22) at (2.5,-2) {};
      \node[not] (Not22) at (2.5,-4) {};
      \draw[very thick,draw=CircuitBlue]
      (Control22.center) -- (Not22.north);
      
      \node[anchor = east] at (In01) {$\ket{0}$};
      \node[anchor = east] at (In02) {$\ket{0}$};
      \node[anchor = east] at (In11) {$\ket{0}$};
      \node[anchor = east] at (In12) {$\ket{0}$};
      \node[anchor = east] at (In21) {$\ket{0}$};
      \node[anchor = east] at (In22) {$\ket{0}$};

      \node[anchor=west] at (Out01) {%
        $\;\left.\rule{0mm}{13mm}\right\}\;$ block 0
      };

      \node[anchor=west] at (Out11) {%
        $\;\left.\rule{0mm}{13mm}\right\}\;$ block 1
      };

      \node[anchor=west] at (Out21) {%
        $\;\left.\rule{0mm}{13mm}\right\}\;$ block 2
      };

      \node[error] at (4.25,-1) {$X$};
      \node[error] at (0.75,1) {$Z$};
      
    \end{tikzpicture}

==> (inline-53) <==
\begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 10mm},
        >=latex
      ]
      
      \node (In1) at (-3,0.75) {};
      \node (In2) at (-1.5,-0.75) {};
      \node (Out1) at (4,0.75) {};
      \node (Out2) at (3.5,-0.75) {};
      
      \node[blackgate] (M1) at (2.25,-0.75) {};
      \readout{M1}
      
      \node[anchor = east] at (In2) {$\ket{+}$};
      
      \draw (In1) -- (Out1);
      \draw (In2) -- (M1.west);
      
      \draw ([yshift = 0.3mm]M1.east) -- ([yshift = 0.3mm]Out2.west);
      \draw ([yshift = -0.3mm]M1.east) -- ([yshift = -0.3mm]Out2.west);
      
      \node[control] (Control1) at (-0.5,-0.75) {};
      \node[gate] (Not1) at (-0.5,0.75) {$P$};
      
      \draw[very thick,draw=CircuitBlue] (Control1.center) -- (Not1.south);
      
      \node[gate] (H2) at (0.75,-0.75) {$H$};
      
    \end{tikzpicture}
\begin{tikzpicture}[
        line width = 0.6pt,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 10mm},
        >=latex
      ]

      \node (q0_in) at (-3.5,3) {};
      \node (q1_in) at (-3.5,2) {};
      \node (q2_in) at (-3.5,1) {};
      \node (c_in) at (-2,-1) {};
      
      \node (q0_out) at (6,3) {};
      \node (q1_out) at (6,2) {};
      \node (q2_out) at (6,1) {};
      \node (c_out) at (5.5,-1) {};
      
      \node[blackgate] (M) at (4.25,-1) {}; \readout{M}
      
      \node[anchor = east] at (c_in) {$\ket{+}$};
      
      \draw (q0_in) -- (q0_out);
      \draw (q1_in) -- (q1_out);
      \draw (q2_in) -- (q2_out);
      \draw (c_in) -- (M.west);
      \draw ([yshift = 0.3mm]M.east) -- ([yshift = 0.3mm]c_out.west);
      \draw ([yshift = -0.3mm]M.east) -- ([yshift = -0.3mm]c_out.west);
      
      \node[control] (control_2) at (1.5,-1) {};
      \node[control] (control_1) at (0.25,-1) {};
      \node[control] (control_0) at (-1,-1) {};
      
      \node[gate] (gate_2) at (1.5,1) {$P_2$};
      \node[gate] (gate_1) at (0.25,2) {$P_1$};
      \node[gate] (gate_0) at (-1,3) {$P_0$};
      
      \draw[very thick,draw=CircuitBlue] (control_0.center) -- (gate_0.south);
      \draw[very thick,draw=CircuitBlue] (control_1.center) -- (gate_1.south);
      \draw[very thick,draw=CircuitBlue] (control_2.center) -- (gate_2.south);
      
      \node[gate] (H) at (2.75,-1) {$H$};
      
    \end{tikzpicture}

==> (inline-54) <==
\begin{tikzpicture}[
        line width = 0.6pt,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 10mm},
        >=latex
      ]

      \node (q1_in) at (-2.5,2) {};
      \node (q2_in) at (-2.5,1) {};
      \node (c_in) at (-1,-1) {};
      
      \node (q1_out) at (6,2) {};
      \node (q2_out) at (6,1) {};
      \node (c_out) at (5.5,-1) {};
      
      \node[blackgate] (M) at (4.25,-1) {}; \readout{M}
      
      \node[anchor = east] at (c_in) {$\ket{+}$};
      
      \draw (q1_in) -- (q1_out);
      \draw (q2_in) -- (q2_out);
      \draw (c_in) -- (M.west);
      \draw ([yshift = 0.3mm]M.east) -- ([yshift = 0.3mm]c_out.west);
      \draw ([yshift = -0.3mm]M.east) -- ([yshift = -0.3mm]c_out.west);
      
      \node[control] (control_2) at (1.5,-1) {};
      \node[control] (control_1) at (0.25,-1) {};
      
      \node[gate] (gate_2) at (1.5,1) {$Z$};
      \node[gate] (gate_1) at (0.25,2) {$Z$};
      
      \draw[very thick,draw=CircuitBlue] (control_1.center) -- (gate_1.south);
      \draw[very thick,draw=CircuitBlue] (control_2.center) -- (gate_2.south);
      
      \node[gate] (H) at (2.75,-1) {$H$};
      
    \end{tikzpicture}
\begin{tikzpicture}[
        line width = 0.6pt,       
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 10mm},
        >=latex
      ]
      
      \node (In0) at (-2,2) {};
      \node (In1) at (-2,1) {};
      \node (In2) at (-1.25,-1) {};
      
      \node (Out0) at (4,2) {};
      \node (Out1) at (4,1) {};
      \node (Out2) at (3.5,-1) {};
      
      \node[blackgate] (M1) at (2.25,-1) {};
      \readout{M1}
      
      \node[anchor = east] at (In2) {$\ket{0}$};
      
      \draw (In0) -- (Out0);
      \draw (In1) -- (Out1);
      \draw (In2) -- (M1.west);
      
      \draw ([yshift = 0.3mm]M1.east) -- ([yshift = 0.3mm]Out2.west);
      \draw ([yshift = -0.3mm]M1.east) -- ([yshift = -0.3mm]Out2.west);
      
      \node[control] (Control1) at (0,2) {};
      \node[control] (Control2) at (1,1) {};
      
      \node[not] (Not1) at (0,-1) {};
      \node[not] (Not2) at (1,-1) {};
      
      \draw[very thick,draw=CircuitBlue] (Control1.center) --
      ([yshift=-0.1pt]Not1.north);

      \draw[very thick,draw=CircuitBlue] (Control2.center) --
      ([yshift=-0.1pt]Not2.north);
      
    \end{tikzpicture}

==> (inline-55) <==
\begin{tikzpicture}[
        line width = 0.6pt,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,                   
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 10mm},
        >=latex
      ]
      
      \node (In0) at (-3.25,2) {};
      \node (In1) at (-3.25,1) {};
      \node (In2) at (-3.25,0) {};
      \node (Syn0) at (-1.75,-1) {};
      \node (Syn1) at (-1.75,-2.25) {};

      \node (Out0) at (5.25,2) {};
      \node (Out1) at (5.25,1) {};
      \node (Out2) at (5.25,0) {};
      \node (Out3) at (4,-1) {};
      \node (Out4) at (4,-2.25) {};

      \node[blackgate] (M1) at (2.75,-1) {};
      \node[blackgate] (M2) at (2.75,-2.25) {};
      
      \readout{M1}
      \readout{M2}
      
      \node[anchor = east] at (Syn0) {$\ket{0}$};
      \node[anchor = east] at (Syn1) {$\ket{0}$};
      
      \draw (In0) -- (Out0);
      \draw (In1) -- (Out1);
      \draw (In2) -- (Out2);
      \draw (Syn0) -- (M1.west);
      \draw (Syn1) -- (M2.west);
      
      \draw ([yshift = 0.3mm]M1.east) -- ([yshift = 0.3mm]Out3.west);
      \draw ([yshift = -0.3mm]M1.east) -- ([yshift = -0.3mm]Out3.west);
      \draw ([yshift = 0.3mm]M2.east) -- ([yshift = 0.3mm]Out4.west);
      \draw ([yshift = -0.3mm]M2.east) -- ([yshift = -0.3mm]Out4.west);
      
      \node[control] (Control1) at (-0.75,2) {};
      \node[control] (Control2) at (0,1) {};
      \node[control] (Control3) at (0.75,1) {};
      \node[control] (Control4) at (1.5,0) {};
      
      \node[not] (Not1) at (-0.75,-1) {};
      \node[not] (Not2) at (0,-1) {};
      \node[not] (Not3) at (0.75,-2.25) {};
      \node[not] (Not4) at (1.5,-2.25) {};
      
      \draw[very thick,draw=CircuitBlue] (Control1.center) --
      ([yshift=-0.1pt]Not1.north);
      
      \draw[very thick,draw=CircuitBlue] (Control2.center) --
      ([yshift=-0.1pt]Not2.north);
      
      \draw[very thick,draw=CircuitBlue] (Control3.center) --
      ([yshift=-0.1pt]Not3.north);
      
      \draw[very thick,draw=CircuitBlue] (Control4.center) --
      ([yshift=-0.1pt]Not4.north);
      
      \node[anchor = east] at (In1) {%
        $\ket{\psi}\left\{\rule{0mm}{13mm}\right.$};
      
      \node[anchor = west] at (Out1) {%
        $\left.\rule{0mm}{13mm}\right\}\ket{\psi}$};
      
      \node[anchor = west] at (Out3) {$0$};
      \node[anchor = west] at (Out4) {$0$};
      
    \end{tikzpicture}

==> (inline-56) <==
\begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 9mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex,
        scale=1.05
      ]

      \node (In0) at (-5,3) {};
      \node (In1) at (-4,2) {};
      \node (In2) at (-4,1) {};
      \node (In3) at (-4,0) {};
      \node (In4) at (-4,-1) {};
      \node (In5) at (-4,-2) {};
      \node (In6) at (-4,-3) {};
      
      \node (Out0) at (7,3) {};
      \node (Out1) at (7,2) {};
      \node (Out2) at (7,1) {};
      \node (Out3) at (7,0) {};
      \node (Out4) at (7,-1) {};
      \node (Out5) at (7,-2) {};
      \node (Out6) at (7,-3) {};

      \draw (In0) -- (Out0);
      \draw (In1) -- (Out1);
      \draw (In2) -- (Out2);
      \draw (In3) -- (Out3);
      \draw (In4) -- (Out4);
      \draw (In5) -- (Out5);
      \draw (In6) -- (Out6);

      \node[gate] at (-3,-3) {$H$};
      \node[gate] at (-3,-2) {$H$};
      \node[gate] at (-3,-1) {$H$};
      
      \node[control] (Control1) at (-3,3) {};
      \node[not] (Not1) at (-3,2) {};
      \draw[very thick,draw=CircuitBlue]
      (Control1.center) -- (Not1.north);
      
      \node[control] (Control2) at (-2,3) {};
      \node[not] (Not2) at (-2,1) {};
      \draw[very thick,draw=CircuitBlue]
      (Control2.center) -- (Not2.north);
      
      \node[control] (Control3) at (-2,-3) {};
      \node[not] (Not3) at (-2,0) {};
      \draw[very thick,draw=CircuitBlue]
      (Control3.center) -- (Not3.south);
      
      \node[control] (Control4) at (-1,-3) {};
      \node[not] (Not4) at (-1,2) {};
      \draw[very thick,draw=CircuitBlue]
      (Control4.center) -- (Not4.south);
      
      \node[control] (Control5) at (0,-3) {};
      \node[not] (Not5) at (0,3) {};
      \draw[very thick,draw=CircuitBlue]
      (Control5.center) -- (Not5.south);
      
      \node[control] (Control6) at (1,-2) {};
      \node[not] (Not6) at (1,0) {};
      \draw[very thick,draw=CircuitBlue]
      (Control6.center) -- (Not6.south);
      
      \node[control] (Control7) at (2,-2) {};
      \node[not] (Not7) at (2,1) {};
      \draw[very thick,draw=CircuitBlue]
      (Control7.center) -- (Not7.south);
      
      \node[control] (Control8) at (3,-2) {};
      \node[not] (Not8) at (3,3) {};
      \draw[very thick,draw=CircuitBlue]
      (Control8.center) -- (Not8.south);

      \node[control] (Control9) at (4,-1) {};
      \node[not] (Not9) at (4,0) {};
      \draw[very thick,draw=CircuitBlue]
      (Control9.center) -- (Not9.south);
      
      \node[control] (Control10) at (5,-1) {};
      \node[not] (Not10) at (5,1) {};
      \draw[very thick,draw=CircuitBlue]
      (Control10.center) -- (Not10.south);
      
      \node[control] (Control1) at (6,-1) {};
      \node[not] (Not1) at (6,2) {};
      \draw[very thick,draw=CircuitBlue]
      (Control1.center) -- (Not1.south);

      \node[anchor = east] at (In0) {$\alpha\ket{0} + \beta\ket{1}$};
      \node[anchor = east] at (In1) {$\ket{0}$};
      \node[anchor = east] at (In2) {$\ket{0}$};
      \node[anchor = east] at (In3) {$\ket{0}$};
      \node[anchor = east] at (In4) {$\ket{0}$};
      \node[anchor = east] at (In5) {$\ket{0}$};
      \node[anchor = east] at (In6) {$\ket{0}$};

    \end{tikzpicture}

==> (inline-57) <==
\begin{tikzpicture}[
        scale=1,
        qubit/.style={%
          circle,
          inner sep=1.7pt,
          fill=CircuitBlue
        },
        highqubit/.style={%
          circle,
          draw=Magenta50,
          inner sep=1.7pt,
          fill=Magenta50
        },
        fixqubit/.style={%
          circle,
          draw=CircuitBlue,
          inner sep=1.7pt,
          fill=yellow
        },
        dotqubit/.style={%
          circle,
          inner sep=1.7pt,
          draw,
          densely dotted}                    
      ]
      
      \def\L{9}
      \pgfmathtruncatemacro{\n}{\L - 1}

      % Define lattice points
      \foreach \x in {0,1,...,\L} {
        \foreach \y in {0,1,...,\L} {
          \coordinate(L\x_\y) at (\x,\L-\y);
        }
      }

      % Define qubit points
      \foreach \x in {0,...,\L} {
        \foreach \y in {0,...,\L} {
          \coordinate(Q\x_\y) at (\x+0.5,\L-\y);
          \coordinate(R\x_\y) at (\x,\L-\y-0.5);
        }
      }
      
      % Grid lines
      \foreach \z in {0,...,\n} {
        \draw[semithick] (L\z_0) -- (L\z_\L);
        \draw[semithick] (L0_\z) -- (L\L_\z);
      }

      % Dotted lines        
      \draw[densely dotted] (L0_\L) -- (L\L_\L);
      \draw[densely dotted] (L\L_0) -- (L\L_\L);
      
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{axis}[
          hide axis,
          view={15}{55},
          axis equal,
          width=12cm,
          height=12cm,
        ]
        
        \addplot3[
          surf,
          shader=faceted,
          faceted color=black!50,
          samples=10,  % 10 samples gives 9x9 grid
          samples y=10,
          domain=0:360,
          y domain=0:360,
          z buffer=sort,
          fill=black!5,
        ] 
        ({(2 + cos(y))*cos(x)},
                 {(2 + cos(y))*sin(x)}, 
                 {sin(y)});
      \end{axis}
    \end{tikzpicture}

==> (inline-58) <==
\begin{tikzpicture}[
        scale=1.5,
        qubit/.style={%
          circle,
          inner sep=3.25pt,
          fill=CircuitBlue
      }]
      
      \def\L{1}
      \pgfmathtruncatemacro{\n}{\L - 1}
      
      \foreach \x in {0,1,...,\L} {
        \foreach \y in {0,1,...,\L} {
          \coordinate(L\x_\y) at (\x,\L-\y);
        }
      }
      
      \draw[thick] (L0_0) -- (L0_1) -- (L1_1) -- (L1_0)
      -- (L0_0) -- (L0_1);

      \foreach \x in {0,...,\L} {
        \foreach \y in {0,...,\L} {
          \coordinate(Q\x_\y) at (\x+0.5,\L-\y);
          \coordinate(R\x_\y) at (\x,\L-\y-0.5);
        }
      }
      
      \node[qubit] at (Q0_0) {};
      \node[qubit] at (Q0_1) {};
      \node[qubit] at (R0_0) {};
      \node[qubit] at (R1_0) {};
      
      \node[
        label={[label distance = 1pt]south:$Z$}
      ] at (Q0_1) {};
      
      \node[
        label={[label distance = 1pt]north:$Z$}
      ] at (Q0_0) {};
      
      \node[
        label={[label distance = 1pt]west:$Z$}
      ] at (R0_0) {};
      
      \node[
        label={[label distance = 1pt]east:$Z$}
      ] at (R1_0) {};
      
      \node[anchor = north] at (0.5,-0.6) {%
        \begin{tabular}{c}
          $Z$ stabilizer\\
          generator (tile)
        \end{tabular}
      };
      
    \end{tikzpicture}
    \hspace{15mm}
    \begin{tikzpicture}[
        scale=1.5,
        qubit/.style={%
          circle,
          inner sep=3.25pt,
          fill=CircuitBlue
        }
      ]
      
      \def\L{1}
      \pgfmathtruncatemacro{\n}{\L - 1}
      
      \foreach \x in {0,1,...,\L} {
        \foreach \y in {0,1,...,\L} {
          \coordinate(L\x_\y) at (\x,\L-\y);
        }
      }
      
      \draw[thick] (Q0_0) -- (Q0_1);
      \draw[thick] (R0_0) -- (R1_0);
      
      \node[qubit] at (Q0_0) {};
      \node[qubit] at (Q0_1) {};
      \node[qubit] at (R0_0) {};
      \node[qubit] at (R1_0) {};
      
      \node[
        label={[label distance = 1pt]south:$X$}
      ] at (Q0_1) {};
      
      \node[
        label={[label distance = 1pt]north:$X$}
      ] at (Q0_0) {};
      
      \node[
        label={[label distance = 1pt]west:$X$}
      ] at (R0_0) {};
      
      \node[
        label={[label distance = 1pt]east:$X$}
      ] at (R1_0) {};
      
      \node[anchor = north] at (0.5,-0.6) {%
        \begin{tabular}{c}
          $X$ stabilizer\\
          generator (vertex)
        \end{tabular}
      };
      
    \end{tikzpicture}
\begin{tikzpicture}[
        scale=1,
        qubit/.style={%
          circle,
          inner sep=2.5pt,
          fill=CircuitBlue
        },
        dotqubit/.style={%
          circle,
          inner sep=2.5pt,
          draw,
          densely dotted,
          fill=white}                    
      ]
      
      \def\L{9}
      \pgfmathtruncatemacro{\n}{\L - 1}

      % Define lattice points
      \foreach \x in {0,1,...,\L} {
        \foreach \y in {0,1,...,\L} {
          \coordinate(L\x_\y) at (\x,\L-\y);
        }
      }

      % Define qubit points
      \foreach \x in {0,...,\L} {
        \foreach \y in {0,...,\L} {
          \coordinate(Q\x_\y) at (\x+0.5,\L-\y);
          \coordinate(R\x_\y) at (\x,\L-\y-0.5);
        }
      }
      
      % Grid lines
      \foreach \z in {0,...,\n} {
        \draw[semithick] (L\z_0) -- (L\z_\L);
        \draw[semithick] (L0_\z) -- (L\L_\z);
      }
      
      % Dotted lines        
      \draw[densely dotted] (L0_\L) -- (L\L_\L);
      \draw[densely dotted] (L\L_0) -- (L\L_\L);
      
      % Examples of stabilizers on lattice
      
      \draw[line width=2pt]
      (L4_5) -- (L5_5) -- (L5_4) -- (L4_4) -- (L4_5) -- (L5_5);

      \draw[line width=2pt] (R3_2) -- (R3_3);
      \draw[line width=2pt] (Q2_3) -- (Q3_3);

      \draw[line width=2pt] (R0_0) -- (R0_1);
      \draw[line width=2pt] (Q0_1) -- (L0_1);
      \draw[line width=2pt] (Q8_1) -- (L9_1);

      \draw[line width=2pt] ([yshift=-1pt]L6_9) -- (L6_8) -- (L7_8)
      -- ([yshift=-1pt]L7_9);
      \draw[line width=2pt] ([xshift=-1pt]L6_0) -- ([xshift=1pt]L7_0);

      % Draw qubits
      
      \foreach \x in {0,...,\n} {
        \foreach \y in {0,...,\n} {                      
          \node[qubit] at (R\x_\y) {};
          \node[qubit] at (Q\x_\y) {};
        }
      }

      \foreach \z in {0,...,\n} {
        \node[dotqubit] at (Q\z_\L) {};
        \node[dotqubit] at (R\L_\z) {};
      }      
      
    \end{tikzpicture}

==> (inline-59) <==
\begin{tikzpicture}[scale=0.85,
            qubit/.style={%
              circle,
              inner sep=2.125pt,
              fill=CircuitBlue
            },
            highqubit/.style={%
              circle,
              draw=Magenta50,
              inner sep=2.125pt,
              fill=Magenta50
            },
            fixqubit/.style={%
              circle,
              draw=CircuitBlue,
              inner sep=2.25pt,
              fill=yellow
            },
            dotqubit/.style={%
              circle,
              inner sep=2.125pt,
              draw,
              densely dotted,
              fill=white}                    
          ]
          
          \def\L{9}
          \pgfmathtruncatemacro{\n}{\L - 1}

          % Define lattice points
          \foreach \x in {0,1,...,\L} {
            \foreach \y in {0,1,...,\L} {
              \coordinate(L\x_\y) at (\x,\L-\y);
              \coordinate(T\x_\y) at (\x+0.5,\L-\y-0.5);
            }
          }

          % Define qubit points
          \foreach \x in {0,...,\L} {
            \foreach \y in {0,...,\L} {
              \coordinate(Q\x_\y) at (\x+0.5,\L-\y);
              \coordinate(R\x_\y) at (\x,\L-\y-0.5);
            }
          }

          \fill[Gray] (L4_2) rectangle (L5_3);
          \fill[Gray] (L4_1) rectangle (L5_2);

          % Draw lines
          \foreach \z in {0,...,\n} {
            \draw[semithick] (L\z_0) -- (L\z_\L);
            \draw[semithick] (L0_\z) -- (L\L_\z);
          }

          % Dotted lines
          
          \draw[densely dotted] (L0_\L) -- (L\L_\L);
          \draw[densely dotted] (L\L_0) -- (L\L_\L);
          
          % Draw qubits
          
          \foreach \x in {0,...,\n} {
            \foreach \y in {0,...,\n} {                      
              %\node[qubit] at (Q\x_\y) {};
              \node[qubit] at (R\x_\y) {};
            }
          }                  

          \foreach \x in {0,...,\n} {
            \foreach \y in {0,...,\n} {                      
              \node[qubit] at (Q\x_\y) {};
              %\node[qubit] at (R\x_\y) {};
            }
          }

          \foreach \z in {0,...,\n} {
            \node[dotqubit] at (Q\z_\L) {};
            \node[dotqubit] at (R\L_\z) {};
          }
          
          \node[highqubit] at (Q4_2) {};
          
        \end{tikzpicture}

      \end{center}

    \end{invbox}%
    \hfill
    \begin{invbox}{6cm}{8cm}
      \vspace{2mm}

      \begin{tikzpicture}[
          qubit/.style={%
            circle,
            inner sep=2.125pt,
            fill=CircuitBlue
          },
          highqubit/.style={%
            circle,
            draw=Magenta50,
            inner sep=1.7pt,
            fill=Magenta50
          }
        ]
        \node[qubit] at (0,0) {};
      \end{tikzpicture}%
      \; unaffected qubit
      \vspace{1mm}

      \begin{tikzpicture}[
          qubit/.style={%
            circle,
            inner sep=2.125pt,
            fill=CircuitBlue
          },
          highqubit/.style={%
            circle,
            draw=Magenta50,
            inner sep=2.125pt,
            fill=Magenta50
          }
        ]
        \node[highqubit] at (0,0) {};
      \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]                
        \draw (0,0) rectangle (1,1);
      \end{tikzpicture}
      \; \raisebox{5pt}{$+1$ measurement outcome}
      
      \vspace{2mm}
      
      \begin{tikzpicture}[scale=0.6]                
        \draw[fill=Gray] (0,0) rectangle (1,1);                
      \end{tikzpicture}

==> (inline-60) <==
\begin{tikzpicture}[scale=0.85,
            qubit/.style={%
              circle,
              inner sep=2.125pt,
              fill=CircuitBlue
            },
            highqubit/.style={%
              circle,
              draw=Magenta50,
              inner sep=2.125pt,
              fill=Magenta50
            },
            fixqubit/.style={%
              circle,
              draw=CircuitBlue,
              inner sep=2.25pt,
              fill=yellow
            },
            dotqubit/.style={%
              circle,
              inner sep=2.125pt,
              draw,
              densely dotted,
              fill=white}                    
          ]
          
          \def\L{9}
          \pgfmathtruncatemacro{\n}{\L - 1}

          % Define lattice points
          \foreach \x in {0,1,...,\L} {
            \foreach \y in {0,1,...,\L} {
              \coordinate(L\x_\y) at (\x,\L-\y);
              \coordinate(T\x_\y) at (\x+0.5,\L-\y-0.5);
            }
          }

          % Define qubit points
          \foreach \x in {0,...,\L} {
            \foreach \y in {0,...,\L} {
              \coordinate(Q\x_\y) at (\x+0.5,\L-\y);
              \coordinate(R\x_\y) at (\x,\L-\y-0.5);
            }
          }

          \fill[fill=Gray] (L4_2) rectangle (L5_3);
        \fill[fill=Gray] (L1_3) rectangle (L2_4);

        \draw[line width=2pt, Magenta50]
        (T4_2) -- (T4_1) -- (T1_1) -- (T1_3);

        % Draw lines
        \foreach \z in {0,...,\n} {
          \draw[semithick] (L\z_0) -- (L\z_\L);
          \draw[semithick] (L0_\z) -- (L\L_\z);
        }

        % Dotted lines
        
        \draw[densely dotted] (L0_\L) -- (L\L_\L);
        \draw[densely dotted] (L\L_0) -- (L\L_\L);

        % Draw qubits
        
        \foreach \x in {0,...,\n} {
          \foreach \y in {0,...,\n} {                      
            %\node[qubit] at (Q\x_\y) {};
            \node[qubit] at (R\x_\y) {};
          }
        }                  

        \foreach \x in {0,...,\n} {
          \foreach \y in {0,...,\n} {                      
            \node[qubit] at (Q\x_\y) {};
            %\node[qubit] at (R\x_\y) {};
          }
        }

        \foreach \z in {0,...,\n} {
          \node[dotqubit] at (Q\z_\L) {};
          \node[dotqubit] at (R\L_\z) {};
        }

        \node[highqubit] at (Q4_2) {};
        \node[highqubit] at (R4_1) {};
        \node[highqubit] at (R3_1) {};
        \node[highqubit] at (R2_1) {};
        \node[highqubit] at (Q1_2) {};
        \node[highqubit] at (Q1_3) {};
          
        \end{tikzpicture}

      \end{center}

    \end{invbox}%
    \hfill
    \begin{invbox}{6cm}{8cm}
      \vspace{2mm}

      \begin{tikzpicture}[
          qubit/.style={%
            circle,
            inner sep=2.125pt,
            fill=CircuitBlue
          },
          highqubit/.style={%
            circle,
            draw=Magenta50,
            inner sep=1.7pt,
            fill=Magenta50
          }
        ]
        \node[qubit] at (0,0) {};
      \end{tikzpicture}%
      \; unaffected qubit
      \vspace{1mm}

      \begin{tikzpicture}[
          qubit/.style={%
            circle,
            inner sep=2.125pt,
            fill=CircuitBlue
          },
          highqubit/.style={%
            circle,
            draw=Magenta50,
            inner sep=2.125pt,
            fill=Magenta50
          }
        ]
        \node[highqubit] at (0,0) {};
      \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]                
        \draw (0,0) rectangle (1,1);
      \end{tikzpicture}
      \; \raisebox{5pt}{$+1$ measurement outcome}
      
      \vspace{2mm}
      
      \begin{tikzpicture}[scale=0.6]                
        \draw[fill=Gray] (0,0) rectangle (1,1);                
      \end{tikzpicture}

==> (inline-61) <==
\begin{tikzpicture}[scale=0.85,
            qubit/.style={%
              circle,
              inner sep=2.125pt,
              fill=CircuitBlue
            },
            highqubit/.style={%
              circle,
              draw=Magenta50,
              inner sep=2.125pt,
              fill=Magenta50
            },
            fixqubit/.style={%
              circle,
              draw=CircuitBlue,
              inner sep=2.25pt,
              fill=yellow
            },
            dotqubit/.style={%
              circle,
              inner sep=2.125pt,
              draw,
              densely dotted,
              fill=white}                    
          ]
          
          \def\L{9}
          \pgfmathtruncatemacro{\n}{\L - 1}

          % Define lattice points
          \foreach \x in {0,1,...,\L} {
            \foreach \y in {0,1,...,\L} {
              \coordinate(L\x_\y) at (\x,\L-\y);
              \coordinate(T\x_\y) at (\x+0.5,\L-\y-0.5);
            }
          }

          % Define qubit points
          \foreach \x in {0,...,\L} {
            \foreach \y in {0,...,\L} {
              \coordinate(Q\x_\y) at (\x+0.5,\L-\y);
              \coordinate(R\x_\y) at (\x,\L-\y-0.5);
            }
          }

        \draw[line width=2pt, Magenta50]
        (T4_2) -- (T4_1) -- (T1_1) -- (T1_3) -- (T2_3) --
        (T3_3) -- (T3_2) -- (T4_2) -- (T4_1);

        % Draw lines
        \foreach \z in {0,...,\n} {
          \draw[semithick] (L\z_0) -- (L\z_\L);
          \draw[semithick] (L0_\z) -- (L\L_\z);
        }

        % Dotted lines
        
        \draw[densely dotted] (L0_\L) -- (L\L_\L);
        \draw[densely dotted] (L\L_0) -- (L\L_\L);

        % Draw qubits
        
        \foreach \x in {0,...,\n} {
          \foreach \y in {0,...,\n} {                      
            %\node[qubit] at (Q\x_\y) {};
            \node[qubit] at (R\x_\y) {};
          }
        }                  

        \foreach \x in {0,...,\n} {
          \foreach \y in {0,...,\n} {                      
            \node[qubit] at (Q\x_\y) {};
            %\node[qubit] at (R\x_\y) {};
          }
        }

        \foreach \z in {0,...,\n} {
          \node[dotqubit] at (Q\z_\L) {};
          \node[dotqubit] at (R\L_\z) {};
        }
        
        \node[highqubit] at (Q4_2) {};
        \node[highqubit] at (R4_1) {};
        \node[highqubit] at (R3_1) {};
        \node[highqubit] at (R2_1) {};
        \node[highqubit] at (Q1_2) {};
        \node[highqubit] at (Q1_3) {};
        \node[highqubit] at (R2_3) {};
        \node[highqubit] at (R3_3) {};
        \node[highqubit] at (Q3_3) {};
        \node[highqubit] at (R4_2) {};
          
        \end{tikzpicture}

      \end{center}

    \end{invbox}%
    \hfill
    \begin{invbox}{6cm}{8cm}
      \vspace{2mm}

      \begin{tikzpicture}[
          qubit/.style={%
            circle,
            inner sep=2.125pt,
            fill=CircuitBlue
          },
          highqubit/.style={%
            circle,
            draw=Magenta50,
            inner sep=1.7pt,
            fill=Magenta50
          }
        ]
        \node[qubit] at (0,0) {};
      \end{tikzpicture}%
      \; unaffected qubit
      \vspace{1mm}

      \begin{tikzpicture}[
          qubit/.style={%
            circle,
            inner sep=2.125pt,
            fill=CircuitBlue
          },
          highqubit/.style={%
            circle,
            draw=Magenta50,
            inner sep=2.125pt,
            fill=Magenta50
          }
        ]
        \node[highqubit] at (0,0) {};
      \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]                
        \draw (0,0) rectangle (1,1);
      \end{tikzpicture}
      \; \raisebox{5pt}{$+1$ measurement outcome}
      
      \vspace{2mm}
      
      \begin{tikzpicture}[scale=0.6]                
        \draw[fill=Gray] (0,0) rectangle (1,1);                
      \end{tikzpicture}
\begin{tikzpicture}[scale=0.85,
            qubit/.style={%
              circle,
              inner sep=2.125pt,
              fill=CircuitBlue
            },
            highqubit/.style={%
              circle,
              draw=Magenta50,
              inner sep=2.125pt,
              fill=Magenta50
            },
            fixqubit/.style={%
              circle,
              draw=CircuitBlue,
              inner sep=2.25pt,
              fill=yellow
            },
            dotqubit/.style={%
              circle,
              inner sep=2.125pt,
              draw,
              densely dotted,
              fill=white}                    
          ]
          
          \def\L{9}
          \pgfmathtruncatemacro{\n}{\L - 1}

          % Define lattice points
          \foreach \x in {0,1,...,\L} {
            \foreach \y in {0,1,...,\L} {
              \coordinate(L\x_\y) at (\x,\L-\y);
              \coordinate(T\x_\y) at (\x+0.5,\L-\y-0.5);
            }
          }

          % Define qubit points
          \foreach \x in {0,...,\L} {
            \foreach \y in {0,...,\L} {
              \coordinate(Q\x_\y) at (\x+0.5,\L-\y);
              \coordinate(R\x_\y) at (\x,\L-\y-0.5);
            }
          }

        \draw[line width=2pt, Magenta50]
        (T4_2) -- (T4_1) -- (T1_1) -- (T1_3) -- (T2_3) --
        (T3_3) -- (T3_2) -- (T4_2) -- (T4_1);

        % Draw lines
        \foreach \z in {0,...,\n} {
          \draw[semithick] (L\z_0) -- (L\z_\L);
          \draw[semithick] (L0_\z) -- (L\L_\z);
        }

        % Dotted lines
        
        \draw[densely dotted] (L0_\L) -- (L\L_\L);
        \draw[densely dotted] (L\L_0) -- (L\L_\L);

        % Stabilizer generator lines

        \draw[line width=2pt] (Q1_2) -- (Q4_2);
        \draw[line width=2pt] (Q1_3) -- (Q3_3);
        \draw[line width=2pt] (R2_3) -- (R2_1);
        \draw[line width=2pt] (R3_3) -- (R3_1);
        \draw[line width=2pt] (R4_2) -- (R4_1);

        % Draw qubits
        
        \foreach \x in {0,...,\n} {
          \foreach \y in {0,...,\n} {                      
            %\node[qubit] at (Q\x_\y) {};
            \node[qubit] at (R\x_\y) {};
          }
        }                  

        \foreach \x in {0,...,\n} {
          \foreach \y in {0,...,\n} {                      
            \node[qubit] at (Q\x_\y) {};
            %\node[qubit] at (R\x_\y) {};
          }
        }

        \foreach \z in {0,...,\n} {
          \node[dotqubit] at (Q\z_\L) {};
          \node[dotqubit] at (R\L_\z) {};
        }
        
        \node[highqubit] at (Q4_2) {};
        \node[highqubit] at (R4_1) {};
        \node[highqubit] at (R3_1) {};
        \node[highqubit] at (R2_1) {};
        \node[highqubit] at (Q1_2) {};
        \node[highqubit] at (Q1_3) {};
        \node[highqubit] at (R2_3) {};
        \node[highqubit] at (R3_3) {};
        \node[highqubit] at (Q3_3) {};
        \node[highqubit] at (R4_2) {};
          
        \end{tikzpicture}

      \end{center}

    \end{invbox}%
    \hfill
    \begin{invbox}{6cm}{8cm}
      \vspace{2mm}

      \begin{tikzpicture}[
          qubit/.style={%
            circle,
            inner sep=2.125pt,
            fill=CircuitBlue
          },
          highqubit/.style={%
            circle,
            draw=Magenta50,
            inner sep=1.7pt,
            fill=Magenta50
          }
        ]
        \node[qubit] at (0,0) {};
      \end{tikzpicture}%
      \; unaffected qubit
      \vspace{1mm}

      \begin{tikzpicture}[
          qubit/.style={%
            circle,
            inner sep=2.125pt,
            fill=CircuitBlue
          },
          highqubit/.style={%
            circle,
            draw=Magenta50,
            inner sep=2.125pt,
            fill=Magenta50
          }
        ]
        \node[highqubit] at (0,0) {};
      \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]                
        \draw (0,0) rectangle (1,1);
      \end{tikzpicture}
      \; \raisebox{5pt}{$+1$ measurement outcome}
      
      \vspace{2mm}
      
      \begin{tikzpicture}[scale=0.6]                
        \draw[fill=Gray] (0,0) rectangle (1,1);                
      \end{tikzpicture}

==> (inline-62) <==
\begin{tikzpicture}[scale=0.85,
            qubit/.style={%
              circle,
              inner sep=2.125pt,
              fill=CircuitBlue
            },
            highqubit/.style={%
              circle,
              draw=Magenta50,
              inner sep=2.125pt,
              fill=Magenta50
            },
            fixqubit/.style={%
              circle,
              draw=CircuitBlue,
              inner sep=2.25pt,
              fill=yellow
            },
            dotqubit/.style={%
              circle,
              inner sep=2.125pt,
              draw,
              densely dotted,
              fill=white}                    
          ]
          
          \def\L{9}
          \pgfmathtruncatemacro{\n}{\L - 1}

          \foreach \x in {0,1,...,\L} {
            \foreach \y in {0,1,...,\L} {
              \coordinate(L\x_\y) at (\x,\L-\y);
              \coordinate(T\x_\y) at (\x+0.5,\L-\y-0.5);
            }
          }

          \foreach \x in {0,...,\L} {
            \foreach \y in {0,...,\L} {
              \coordinate(Q\x_\y) at (\x+0.5,\L-\y);
              \coordinate(R\x_\y) at (\x,\L-\y-0.5);
            }
          }
          
          \draw[line width=2pt, Magenta50]
          (Q6_0) -- (T6_2) -- (T5_2) -- (T5_5) -- (T6_5)
          -- (T7_5) -- (T7_7) -- (T6_7) -- (Q6_9);
          
          \foreach \z in {0,...,\n} {
            \draw[semithick] (L\z_0) -- (L\z_\L);
            \draw[semithick] (L0_\z) -- (L\L_\z);
          }

          \draw[densely dotted] (L0_\L) -- (L\L_\L);
          \draw[densely dotted] (L\L_0) -- (L\L_\L);

          \foreach \x in {0,...,\n} {
            \foreach \y in {0,...,\n} {                      
              \node[qubit] at (R\x_\y) {};
            }
          }                  

          \foreach \x in {0,...,\n} {
            \foreach \y in {0,...,\n} {                      
              \node[qubit] at (Q\x_\y) {};
            }
          }

          \foreach \z in {0,...,\n} {
            \node[dotqubit] at (Q\z_\L) {};
            \node[dotqubit] at (R\L_\z) {};
          }

          \node[highqubit] at (Q6_0) {};
          \node[highqubit] at (Q6_1) {};
          \node[highqubit] at (Q6_2) {};
          \node[highqubit] at (R6_2) {};            
          \node[highqubit] at (Q5_3) {};
          \node[highqubit] at (Q5_4) {};
          \node[highqubit] at (Q5_5) {};            
          \node[highqubit] at (R6_5) {};
          \node[highqubit] at (R7_5) {};
          \node[highqubit] at (Q7_6) {};
          \node[highqubit] at (Q7_7) {};
          \node[highqubit] at (R7_7) {};
          \node[highqubit] at (Q6_8) {};
        \end{tikzpicture}
      \end{center}
    \end{invbox}%
    \hfill
    \begin{invbox}{6cm}{8cm}
      \vspace{2mm}

      \begin{tikzpicture}[
          qubit/.style={%
            circle,
            inner sep=2.125pt,
            fill=CircuitBlue
          },
          highqubit/.style={%
            circle,
            draw=Magenta50,
            inner sep=1.7pt,
            fill=Magenta50
          }
        ]
        \node[qubit] at (0,0) {};
      \end{tikzpicture}%
      \; unaffected qubit
      \vspace{1mm}

      \begin{tikzpicture}[
          qubit/.style={%
            circle,
            inner sep=2.125pt,
            fill=CircuitBlue
          },
          highqubit/.style={%
            circle,
            draw=Magenta50,
            inner sep=2.125pt,
            fill=Magenta50
          }
        ]
        \node[highqubit] at (0,0) {};
      \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]                
        \draw (0,0) rectangle (1,1);
      \end{tikzpicture}
      \; \raisebox{5pt}{$+1$ measurement outcome}
      
      \vspace{2mm}
      
      \begin{tikzpicture}[scale=0.6]                
        \draw[fill=Gray] (0,0) rectangle (1,1);                
      \end{tikzpicture}

==> (inline-63) <==
\begin{tikzpicture}[scale=0.85,
            qubit/.style={%
              circle,
              inner sep=2.125pt,
              fill=CircuitBlue
            },
            highqubit/.style={%
              circle,
              draw=Magenta50,
              inner sep=2.125pt,
              fill=Magenta50
            },
            fixqubit/.style={%
              circle,
              draw=CircuitBlue,
              inner sep=2.25pt,
              fill=yellow
            },
            dotqubit/.style={%
              circle,
              inner sep=2.125pt,
              draw,
              densely dotted,
              fill=white}                    
          ]
          
          \def\L{9}
          \pgfmathtruncatemacro{\n}{\L - 1}

          % Define lattice points
          \foreach \x in {0,1,...,\L} {
            \foreach \y in {0,1,...,\L} {
              \coordinate(L\x_\y) at (\x,\L-\y);
              \coordinate(T\x_\y) at (\x+0.5,\L-\y-0.5);
            }
          }

          % Define qubit points
          \foreach \x in {0,...,\L} {
            \foreach \y in {0,...,\L} {
              \coordinate(Q\x_\y) at (\x+0.5,\L-\y);
              \coordinate(R\x_\y) at (\x,\L-\y-0.5);
            }
          }

        \fill[fill=Gray] (L4_2) rectangle (L5_3);

        \fill[fill=Gray] (L1_3) rectangle (L2_4);

        % Draw lines
        \foreach \z in {0,...,\n} {
          \draw[semithick] (L\z_0) -- (L\z_\L);
          \draw[semithick] (L0_\z) -- (L\L_\z);
        }

        % Dotted lines
        
        \draw[densely dotted] (L0_\L) -- (L\L_\L);
        \draw[densely dotted] (L\L_0) -- (L\L_\L);

        \begin{scope}
          \clip (L1_4) -- (L2_3) -- (L2_2) -- (L4_2) -- (L6_4) -- cycle;
          
          \draw[line width=2pt, yellow]
          (T4_2) -- (T4_1) -- (T1_1) -- (T1_3) -- (T2_3) -- (T2_2) -- (T4_2)
          -- cycle;
        \end{scope}

        \begin{scope}
          \clip (L1_4) -- (L2_3) -- (L2_2) -- (L4_2) -- (L5_3) --
          (L5_1) -- (L1_1) -- cycle;
          
          \draw[line width=2pt, Magenta50]
          (T4_2) -- (T4_1) -- (T1_1) -- (T1_3) -- (T2_3) -- (T2_2) -- (T4_2)
          -- cycle;
        \end{scope}

        % Draw qubits
        
        \foreach \x in {0,...,\n} {
          \foreach \y in {0,...,\n} {                      
            %\node[qubit] at (Q\x_\y) {};
            \node[qubit] at (R\x_\y) {};
          }
        }                  

        \foreach \x in {0,...,\n} {
          \foreach \y in {0,...,\n} {                      
            \node[qubit] at (Q\x_\y) {};
            %\node[qubit] at (R\x_\y) {};
          }
        }

        \foreach \z in {0,...,\n} {
          \node[dotqubit] at (Q\z_\L) {};
          \node[dotqubit] at (R\L_\z) {};
        }

        \node[highqubit] at (Q4_2) {};
        \node[highqubit] at (R4_1) {};
        \node[highqubit] at (R3_1) {};
        \node[highqubit] at (R2_1) {};
        \node[highqubit] at (Q1_2) {};
        \node[highqubit] at (Q1_3) {};

        \node[fixqubit] at (R2_3) {};
        \node[fixqubit] at (Q2_3) {};
        \node[fixqubit] at (R3_2) {};
        \node[fixqubit] at (R4_2) {};

        \end{tikzpicture}

      \end{center}

    \end{invbox}%
    \hfill
    \begin{invbox}{6cm}{8cm}
      \vspace{2mm}

      \begin{tikzpicture}[
          qubit/.style={%
            circle,
            inner sep=2.125pt,
            fill=CircuitBlue
          },
          highqubit/.style={%
            circle,
            draw=Magenta50,
            inner sep=2.125pt,
            fill=Magenta50
          }
        ]
        \node[qubit] at (0,0) {};
      \end{tikzpicture}%
      \; unaffected qubit
      \vspace{1mm}

      \begin{tikzpicture}[
          qubit/.style={%
            circle,
            inner sep=2.125pt,
            fill=CircuitBlue
          },
          highqubit/.style={%
            circle,
            draw=Magenta50,
            inner sep=2.125pt,
            fill=Magenta50
          }
        ]
        \node[highqubit] at (0,0) {};
      \end{tikzpicture}
\begin{tikzpicture}[
        qubit/.style={%
          circle,
          inner sep=2.125pt,
          fill=CircuitBlue
        },
        fixqubit/.style={%
          circle,
          draw=CircuitBlue,
          inner sep=2.125pt,
          fill=yellow
        }
      ]
      \node[fixqubit] at (0,0) {};
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]                
        \draw (0,0) rectangle (1,1);
      \end{tikzpicture}
      \; \raisebox{5pt}{$+1$ measurement outcome}
      
      \vspace{2mm}
      
      \begin{tikzpicture}[scale=0.6]                
        \draw[fill=Gray] (0,0) rectangle (1,1);                
      \end{tikzpicture}

==> (inline-64) <==
\begin{tikzpicture}[scale=0.85,
            qubit/.style={%
              circle,
              inner sep=2.125pt,
              fill=CircuitBlue
            },
            highqubit/.style={%
              circle,
              draw=Magenta50,
              inner sep=2.125pt,
              fill=Magenta50
            },
            fixqubit/.style={%
              circle,
              draw=CircuitBlue,
              inner sep=2.25pt,
              fill=yellow
            },
            dotqubit/.style={%
              circle,
              inner sep=2.125pt,
              draw,
              densely dotted,
              fill=white}                    
          ]
          
          \def\L{9}
          \pgfmathtruncatemacro{\n}{\L - 1}

          % Define lattice points
          \foreach \x in {0,1,...,\L} {
            \foreach \y in {0,1,...,\L} {
              \coordinate(L\x_\y) at (\x,\L-\y);
              \coordinate(T\x_\y) at (\x+0.5,\L-\y-0.5);
            }
          }

          % Define qubit points
          \foreach \x in {0,...,\L} {
            \foreach \y in {0,...,\L} {
              \coordinate(Q\x_\y) at (\x+0.5,\L-\y);
              \coordinate(R\x_\y) at (\x,\L-\y-0.5);
            }
          }

        \fill[fill=Gray] (L4_2) rectangle (L5_3);

        \fill[fill=Gray] (L1_3) rectangle (L2_4);

        % Draw lines
        \foreach \z in {0,...,\n} {
          \draw[semithick] (L\z_0) -- (L\z_\L);
          \draw[semithick] (L0_\z) -- (L\L_\z);
        }

        % Dotted lines
        
        \draw[densely dotted] (L0_\L) -- (L\L_\L);
        \draw[densely dotted] (L\L_0) -- (L\L_\L);
                
        \draw[line width=2pt, Magenta50] (R0_3) -- (T1_3);
        \draw[line width=2pt, Magenta50] (T4_2) -- (T7_2) -- (T7_3) --
        (R9_3);
        
        \begin{scope}
          \clip (Q1_4) -- (Q4_4) -- (Q4_2) -- (Q1_2) -- cycle;
          \draw[line width=2pt, yellow] (T1_3) -- (T2_3) -- (T2_2) -- (T4_2);
        \end{scope}
        
        % Draw qubits
        
        \foreach \x in {0,...,\n} {
          \foreach \y in {0,...,\n} {                      
            %\node[qubit] at (Q\x_\y) {};
            \node[qubit] at (R\x_\y) {};
          }
        }                  

        \foreach \x in {0,...,\n} {
          \foreach \y in {0,...,\n} {                      
            \node[qubit] at (Q\x_\y) {};
            %\node[qubit] at (R\x_\y) {};
          }
        }

        \foreach \z in {0,...,\n} {
          \node[dotqubit] at (Q\z_\L) {};
          \node[dotqubit] at (R\L_\z) {};
        }

        \node[highqubit] at (R0_3) {};
        \node[highqubit] at (R1_3) {};
        \node[highqubit] at (R5_2) {};
        \node[highqubit] at (R6_2) {};
        \node[highqubit] at (R7_2) {};
        \node[highqubit] at (Q7_3) {};
        \node[highqubit] at (R8_3) {};

        \node[fixqubit] at (R2_3) {};
        \node[fixqubit] at (Q2_3) {};
        \node[fixqubit] at (R3_2) {};
        \node[fixqubit] at (R4_2) {};
        
        \end{tikzpicture}

      \end{center}

    \end{invbox}%
    \hfill
    \begin{invbox}{6cm}{8cm}
      \vspace{2mm}

      \begin{tikzpicture}[
          qubit/.style={%
            circle,
            inner sep=2.125pt,
            fill=CircuitBlue
          },
          highqubit/.style={%
            circle,
            draw=Magenta50,
            inner sep=2.125pt,
            fill=Magenta50
          }
        ]
        \node[qubit] at (0,0) {};
      \end{tikzpicture}%
      \; unaffected qubit
      \vspace{1mm}

      \begin{tikzpicture}[
          qubit/.style={%
            circle,
            inner sep=2.125pt,
            fill=CircuitBlue
          },
          highqubit/.style={%
            circle,
            draw=Magenta50,
            inner sep=2.125pt,
            fill=Magenta50
          }
        ]
        \node[highqubit] at (0,0) {};
      \end{tikzpicture}
\begin{tikzpicture}[
        qubit/.style={%
          circle,
          inner sep=2.125pt,
          fill=CircuitBlue
        },
        fixqubit/.style={%
          circle,
          draw=CircuitBlue,
          inner sep=2.125pt,
          fill=yellow
        }
      ]
      \node[fixqubit] at (0,0) {};
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]                
        \draw (0,0) rectangle (1,1);
      \end{tikzpicture}
      \; \raisebox{5pt}{$+1$ measurement outcome}
      
      \vspace{2mm}
      
      \begin{tikzpicture}[scale=0.6]                
        \draw[fill=Gray] (0,0) rectangle (1,1);                
      \end{tikzpicture}

==> (inline-65) <==
\begin{tikzpicture}[scale=0.85,
            qubit/.style={%
              circle,
              inner sep=2.125pt,
              fill=CircuitBlue
            },
            highqubit/.style={%
              circle,
              draw=Magenta50,
              inner sep=2.125pt,
              fill=Magenta50
            },
            fixqubit/.style={%
              circle,
              draw=CircuitBlue,
              inner sep=2.25pt,
              fill=yellow
            },
            dotqubit/.style={%
              circle,
              inner sep=2.125pt,
              draw,
              densely dotted,
              fill=white}                    
          ]
          
          \def\L{9}
          \pgfmathtruncatemacro{\n}{\L - 1}

          % Define lattice points
          \foreach \x in {0,1,...,\L} {
            \foreach \y in {0,1,...,\L} {
              \coordinate(L\x_\y) at (\x,\L-\y);
              \coordinate(T\x_\y) at (\x+0.5,\L-\y-0.5);
            }
          }

          % Define qubit points
          \foreach \x in {0,...,\L} {
            \foreach \y in {0,...,\L} {
              \coordinate(Q\x_\y) at (\x+0.5,\L-\y);
              \coordinate(R\x_\y) at (\x,\L-\y-0.5);
            }
          }

          \fill[fill=Gray] (L2_3) rectangle (L3_4);
        \fill[fill=Gray] (L4_2) rectangle (L5_3);

        \fill[fill=Gray] (L0_1) rectangle (L1_0);
        \fill[fill=Gray] (L7_1) rectangle (L8_0);
        
        \fill[fill=Gray] (L3_6) rectangle (L4_5);
        \fill[fill=Gray] (L6_6) rectangle (L7_7);
        
        \fill[fill=Gray] (L8_5) rectangle (L9_4);
        \fill[fill=Gray] (L8_4) rectangle (L9_3);

        % Draw lines
        \foreach \z in {0,...,\n} {
          \draw[semithick] (L\z_0) -- (L\z_\L);
          \draw[semithick] (L0_\z) -- (L\L_\z);
        }

        % Dotted lines
        
        \draw[densely dotted] (L0_\L) -- (L\L_\L);
        \draw[densely dotted] (L\L_0) -- (L\L_\L);

        \draw[line width=2pt, yellow] (T0_0) -- (R0_0);
        \draw[line width=2pt, yellow] (R9_0) -- (T7_0);
        \draw[line width=2pt, yellow] (T2_3) -- (T4_3) -- (T4_2);
        \draw[line width=2pt, yellow] (T8_3) -- (T8_4);
        \draw[line width=2pt, yellow] (T3_5) -- (T3_6) -- (T6_6);
        
        % Draw qubits
        
        \foreach \x in {0,...,\n} {
          \foreach \y in {0,...,\n} {                      
            %\node[qubit] at (Q\x_\y) {};
            \node[qubit] at (R\x_\y) {};
          }
        }                  

        \foreach \x in {0,...,\n} {
          \foreach \y in {0,...,\n} {                      
            \node[qubit] at (Q\x_\y) {};
            %\node[qubit] at (R\x_\y) {};
          }
        }

        \foreach \z in {0,...,\n} {
          \node[dotqubit] at (Q\z_\L) {};
          \node[dotqubit] at (R\L_\z) {};
        }

        \node[fixqubit] at (R0_0) {};
        \node[fixqubit] at (R8_0) {};
        \node[fixqubit] at (R3_3) {};
        \node[fixqubit] at (R4_3) {};
        \node[fixqubit] at (Q4_3) {};
        \node[fixqubit] at (Q8_4) {};
        \node[fixqubit] at (Q3_6) {};
        \node[fixqubit] at (R4_6) {};
        \node[fixqubit] at (R5_6) {};
        \node[fixqubit] at (R6_6) {};

        \end{tikzpicture}

      \end{center}

    \end{invbox}%
    \hfill
    \begin{invbox}{6cm}{8cm}
      \vspace{2mm}

      \begin{tikzpicture}[
          qubit/.style={%
            circle,
            inner sep=2.125pt,
            fill=CircuitBlue
          },
          highqubit/.style={%
            circle,
            draw=Magenta50,
            inner sep=2.125pt,
            fill=Magenta50
          }
        ]
        \node[qubit] at (0,0) {};
      \end{tikzpicture}%
      \; unaffected qubit
      \vspace{1mm}

            \begin{tikzpicture}[
        qubit/.style={%
          circle,
          inner sep=2.125pt,
          fill=CircuitBlue
        },
        fixqubit/.style={%
          circle,
          draw=CircuitBlue,
          inner sep=2.125pt,
          fill=yellow
        }
      ]
      \node[fixqubit] at (0,0) {};
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]                
        \draw (0,0) rectangle (1,1);
      \end{tikzpicture}
      \; \raisebox{5pt}{$+1$ measurement outcome}
      
      \vspace{2mm}
      
      \begin{tikzpicture}[scale=0.6]                
        \draw[fill=Gray] (0,0) rectangle (1,1);                
      \end{tikzpicture}

==> (inline-66) <==
\begin{tikzpicture}[scale=0.9,
            qubit/.style={%
              circle,
              inner sep=2pt,
              fill=CircuitBlue
            }
          ]
          
          \def\L{8}
          \pgfmathtruncatemacro{\n}{\L - 1}
          
          % Define lattice points
          \foreach \x in {0,1,...,\L} {
            \foreach \y in {0,1,...,\L} {
              \coordinate(L\x_\y) at (\x,\L-\y);
              \coordinate(T\x_\y) at (\x+0.5,\L-\y-0.5);
            }
          }
          
          % Define qubit points
          \foreach \x in {0,...,\L} {
            \foreach \y in {0,...,\L} {
              \coordinate(Q\x_\y) at (\x+0.5,\L-\y);
              \coordinate(R\x_\y) at (\x,\L-\y-0.5);
            }
          }
          
          % Draw lines
          \foreach \z in {0,...,\L} {
            \draw (L\z_0) -- (L\z_\L);
          }
          
          \foreach \z in {1,...,\n} {
            \draw (L0_\z) -- (L\L_\z);
          }
          
          % Draw qubits
          
          \foreach \x in {0,...,\n} {
            \foreach \y in {1,...,\n} {
              \node[qubit] at (Q\x_\y) {};
              %\node[qubit] at (R\x_\y) {};
            }
          }                  
          
          \foreach \x in {0,...,\L} {
            \foreach \y in {0,...,\n} {                   
              %\node[qubit] at (Q\x_\y) {};
              \node[qubit] at (R\x_\y) {};
            }
          }                  
        \end{tikzpicture}
      \end{center}
    \end{invbox}%
    \hfill
    \scalebox{0.95}{%
    \begin{invbox}{7cm}{7.25cm}
      \vspace{3mm}
      \begin{center}
        \begin{tikzpicture}[scale=0.75,
            qubit/.style={%
              circle,
              inner sep=2pt,
              fill=CircuitBlue
            }                   
          ]
          
          \def\L{1}
          \pgfmathtruncatemacro{\n}{\L - 1}
          
          \foreach \x in {0,1} {
            \foreach \y in {0,1} {
              \coordinate(L\x_\y) at (\x,1-\y);
            }
          }
          
          \draw[line width = 0.65pt] (L0_0) -- (L0_1) -- (L1_1)
          -- (L1_0);
          
          \foreach \x in {0,...,1} {
            \foreach \y in {0,...,1} {
              \coordinate(Q\x_\y) at (\x+0.5,1-\y);
              \coordinate(R\x_\y) at (\x,1-\y-0.5);
            }
          }
          
          \node[qubit] at (Q0_1) {};
          \node[qubit] at (R0_0) {};
          \node[qubit] at (R1_0) {};
          
          \node[
            label={[label distance = 0.5pt]south:$Z$}
          ] at (Q0_1) {};

          \node[
            label={[label distance = 0.5pt]west:$Z$}
          ] at (R0_0) {};
          
          \node[
            label={[label distance = 0.5pt]east:$Z$}
          ] at (R1_0) {};
          
        \end{tikzpicture}
        \hfill
        \begin{tikzpicture}[scale=0.75,
            qubit/.style={%
              circle,
              inner sep=2pt,
              fill=CircuitBlue
            }                   
          ]
          
          \def\L{1}
          \pgfmathtruncatemacro{\n}{\L - 1}
          
          \foreach \x in {0,1} {
            \foreach \y in {0,1} {
              \coordinate(L\x_\y) at (\x,1-\y);
            }
          }
          
          \draw[line width = 0.65pt] (L0_0) -- (L0_1) -- (L1_1)
          -- (L1_0) -- (L0_0);
          
          \foreach \x in {0,...,1} {
            \foreach \y in {0,...,1} {
              \coordinate(Q\x_\y) at (\x+0.5,1-\y);
              \coordinate(R\x_\y) at (\x,1-\y-0.5);
            }
          }
          
          \node[qubit] at (Q0_0) {};
          \node[qubit] at (Q0_1) {};
          \node[qubit] at (R0_0) {};
          \node[qubit] at (R1_0) {};
          
          \node[
            label={[label distance = 0.5pt]south:$Z$}
          ] at (Q0_1) {};
          
          \node[
            label={[label distance = 0.5pt]north:$Z$}
          ] at (Q0_0) {};
          
          \node[
            label={[label distance = 0.5pt]west:$Z$}
          ] at (R0_0) {};
          
          \node[
            label={[label distance = 0.5pt]east:$Z$}
          ] at (R1_0) {};
          
        \end{tikzpicture}
        \hfill
        \begin{tikzpicture}[scale=0.75,
            qubit/.style={%
              circle,
              inner sep=2pt,
              fill=CircuitBlue
            }                   
          ]
          
          \def\L{1}
          \pgfmathtruncatemacro{\n}{\L - 1}
          
          \foreach \x in {0,1} {
            \foreach \y in {0,1} {
              \coordinate(L\x_\y) at (\x,1-\y);
            }
          }
          
          \draw[line width = 0.65pt] (L0_1) -- (L0_0) -- (L1_0)
          -- (L1_1);
          
          \foreach \x in {0,...,1} {
            \foreach \y in {0,...,1} {
              \coordinate(Q\x_\y) at (\x+0.5,1-\y);
              \coordinate(R\x_\y) at (\x,1-\y-0.5);
            }
          }
          
          \node[qubit] at (Q0_0) {};
          %\node[qubit] at (Q0_1) {};
          \node[qubit] at (R0_0) {};
          \node[qubit] at (R1_0) {};

          \node[
            label={[label distance = 0.5pt]south:$Z$}
          ] at (Q0_1) {};
          
          \node[
            label={[label distance = 0.5pt]north:$Z$}
          ] at (Q0_0) {};
          
          \node[
            label={[label distance = 0.5pt]west:$Z$}
          ] at (R0_0) {};
          
          \node[
            label={[label distance = 0.5pt]east:$Z$}
          ] at (R1_0) {};
          
        \end{tikzpicture}\\[1mm]
        $Z$ stabilizer generators\\[7mm]
        \begin{tikzpicture}[scale=0.75,
            qubit/.style={%
              circle,
              inner sep=2pt,
              fill=CircuitBlue
            }                   
          ]
          
          \def\L{1}
          \pgfmathtruncatemacro{\n}{\L - 1}
          
          \foreach \x in {0,1} {
            \foreach \y in {0,1} {
              \coordinate(L\x_\y) at (\x,1-\y);
            }
          }
          
          \draw[line width = 0.65pt] (0.5,0) -- (0.5,1);
          \draw[line width = 0.65pt] (0.5,0.5) -- (0,0.5);

          \foreach \x in {0,...,1} {
            \foreach \y in {0,...,1} {
              \coordinate(Q\x_\y) at (\x+0.5,1-\y);
              \coordinate(R\x_\y) at (\x,1-\y-0.5);
            }
          }

          \node[qubit] at (Q0_0) {};
          \node[qubit] at (Q0_1) {};
          \node[qubit] at (R0_0) {};
          %\node[qubit] at (R1_0) {};

          \node[
            label={[label distance = 0.5pt]south:$X$}
          ] at (Q0_1) {};                    

          \node[
            label={[label distance = 0.5pt]north:$X$}
          ] at (Q0_0) {};

          \node[
            label={[label distance = 0.5pt]west:$X$}
          ] at (R0_0) {};
          
        \end{tikzpicture}
        \hfill
        \begin{tikzpicture}[scale=0.75,
            qubit/.style={%
              circle,
              inner sep=2pt,
              fill=CircuitBlue
            }                   
          ]
          
          \def\L{1}
          \pgfmathtruncatemacro{\n}{\L - 1}
          
          \foreach \x in {0,1} {
            \foreach \y in {0,1} {
              \coordinate(L\x_\y) at (\x,1-\y);
            }
          }

          \draw[line width = 0.65pt] (0.5,1) -- (0.5,0);
          \draw[line width = 0.65pt] (0,0.5) -- (1,0.5);
          
          \foreach \x in {0,...,1} {
            \foreach \y in {0,...,1} {
              \coordinate(Q\x_\y) at (\x+0.5,1-\y);
              \coordinate(R\x_\y) at (\x,1-\y-0.5);
            }
          }
          
          \node[qubit] at (Q0_0) {};
          \node[qubit] at (Q0_1) {};
          \node[qubit] at (R0_0) {};
          \node[qubit] at (R1_0) {};
          
          \node[
            label={[label distance = 0.5pt]south:$X$}
          ] at (Q0_1) {};
          
          \node[
            label={[label distance = 0.5pt]north:$X$}
          ] at (Q0_0) {};
          
          \node[
            label={[label distance = 0.5pt]west:$X$}
          ] at (R0_0) {};
          
          \node[
            label={[label distance = 0.5pt]east:$X$}
          ] at (R1_0) {};
          
        \end{tikzpicture}
        \hfill
        \begin{tikzpicture}[scale=0.75,
            qubit/.style={%
              circle,
              inner sep=2pt,
              fill=CircuitBlue
            }                   
          ]
          
          \def\L{1}
          \pgfmathtruncatemacro{\n}{\L - 1}
          
          \foreach \x in {0,1} {
            \foreach \y in {0,1} {
              \coordinate(L\x_\y) at (\x,1-\y);
            }
          }

          \draw[line width = 0.65pt] (0.5,0) -- (0.5,1);
          \draw[line width = 0.65pt] (1,0.5) -- (0.5,0.5);
          
          \foreach \x in {0,...,1} {
            \foreach \y in {0,...,1} {
              \coordinate(Q\x_\y) at (\x+0.5,1-\y);
              \coordinate(R\x_\y) at (\x,1-\y-0.5);
            }
          }
          
          \node[qubit] at (Q0_0) {};
          \node[qubit] at (Q0_1) {};
          %\node[qubit] at (R0_0) {};
          \node[qubit] at (R1_0) {};

          \node[
            label={[label distance = 0.5pt]south:$X$}
          ] at (Q0_1) {};                
          
          \node[
            label={[label distance = 0.5pt]north:$X$}
          ] at (Q0_0) {};
          
          \node[
            label={[label distance = 0.5pt]east:$X$}
          ] at (R1_0) {};

        \end{tikzpicture}

==> (inline-67) <==
\begin{tikzpicture}[scale=1.5,
          qubit/.style={%
            circle,
            inner sep=2pt,
            fill=CircuitBlue
          },
          rotate = -45
        ]
        
        \def\L{5}
        \pgfmathtruncatemacro{\n}{\L - 1}

        \foreach \x in {0,1,...,\L} {
          \foreach \y in {0,1,...,\L} {
            \coordinate(L\x_\y) at (\x,\L-\y);
            \coordinate(T\x_\y) at (\x+0.5,\L-\y-0.5);
          }
        }

        % Define qubit points
        \foreach \x in {0,...,\L} {
          \foreach \y in {0,...,\L} {
            \coordinate(Q\x_\y) at (\x+0.5,\L-\y);
            \coordinate(R\x_\y) at (\x,\L-\y-0.5);
          }
        }

        \filldraw (R2_0) -- (Q1_1) -- (R2_1) -- (Q2_1);
        \filldraw (R2_1) -- (Q1_2) -- (R2_2) -- (Q2_2);
        \filldraw (R2_2) -- (Q1_3) -- (R2_3) -- (Q2_3);
        \filldraw (R2_3) -- (Q1_4) -- (R2_4) -- (Q2_4);
        \filldraw (R1_1) -- (Q0_2) -- (R1_2) -- (Q1_2);
        \filldraw (R1_2) -- (Q0_3) -- (R1_3) -- (Q1_3);
        \filldraw (R3_1) -- (Q2_2) -- (R3_2) -- (Q3_2);
        \filldraw (R3_2) -- (Q2_3) -- (R3_3) -- (Q3_3);

        \draw (Q1_1) -- (R1_1) -- (Q1_2) -- (R2_1) -- (Q1_1);
        \draw (Q2_1) -- (R3_1) -- (Q2_2) -- (R2_1) -- (Q2_1);
        \draw (Q0_2) -- (R1_2) -- (Q0_3) -- (R0_2) -- (Q0_2);
        \draw (Q1_2) -- (R2_2) -- (Q1_3) -- (R1_2) -- (Q1_2);
        \draw (Q2_2) -- (R3_2) -- (Q2_3) -- (R2_2) -- (Q2_2);
        \draw (Q3_2) -- (R4_2) -- (Q3_3) -- (R3_2) -- (Q3_2);
        \draw (Q1_3) -- (R1_3) -- (Q1_4) -- (R2_3) -- (Q1_3);
        \draw (Q2_3) -- (R3_3) -- (Q2_4) -- (R2_3) -- (Q2_3);

        \filldraw (Q1_1) arc (45:225:0.3536);
        \filldraw (Q0_2) arc (45:225:0.3536);
        \filldraw (Q2_4) arc (-135:45:0.3536);
        \filldraw (Q3_3) arc (-135:45:0.3536);
        
        \draw (Q2_1) arc (-45:135:0.3536);
        \draw (Q3_2) arc (-45:135:0.3536);
        \draw (R1_3) arc (-45:-225:0.3536);
        \draw (R2_4) arc (-45:-225:0.3536);

        \node[qubit] at (Q1_1) {};
        \node[qubit] at (Q2_1) {};
        \node[qubit] at (Q0_2) {};
        \node[qubit] at (Q1_2) {};
        \node[qubit] at (Q2_2) {};
        \node[qubit] at (Q3_2) {};
        \node[qubit] at (Q0_3) {};
        \node[qubit] at (Q1_3) {};
        \node[qubit] at (Q2_3) {};
        \node[qubit] at (Q3_3) {};
        \node[qubit] at (Q1_4) {};
        \node[qubit] at (Q2_4) {};
        \node[qubit] at (R2_0) {};
        \node[qubit] at (R1_1) {};
        \node[qubit] at (R2_1) {};
        \node[qubit] at (R3_1) {};
        \node[qubit] at (R0_2) {};
        \node[qubit] at (R1_2) {};
        \node[qubit] at (R2_2) {};
        \node[qubit] at (R3_2) {};
        \node[qubit] at (R4_2) {};
        \node[qubit] at (R1_3) {};
        \node[qubit] at (R2_3) {};
        \node[qubit] at (R3_3) {};
        \node[qubit] at (R2_4) {};
        
      \end{tikzpicture}

==> (inline-68) <==
\begin{tikzpicture}[scale = 1.2,
        qubit/.style={%
          circle,
          fill=CircuitBlue,
          minimum size=8pt,
          inner sep = 0mm}
      ]

      \coordinate (a1) at (1,0) {};
      \coordinate (a2) at (0.5,0.866) {};
      \coordinate (a3) at (-0.5,0.866) {};
      \coordinate (a4) at (-1,0) {};
      \coordinate (a5) at (-0.5,-0.866) {};
      \coordinate (a6) at (0.5,-0.866) {};

      \coordinate (b1) at ($(1,0) + (1.5,0.866)$) {};
      \coordinate (b2) at ($(0.5,0.866) + (1.5,0.866)$) {};
      \coordinate (b3) at ($(-0.5,0.866) + (1.5,0.866)$) {};
      \coordinate (b4) at ($(-1,0) + (1.5,0.866)$) {};
      \coordinate (b5) at ($(-0.5,-0.866) + (1.5,0.866)$) {};
      \coordinate (b6) at ($(0.5,-0.866) + (1.5,0.866)$) {};

      \coordinate (c1) at ($(1,0) + (0,1.732)$) {};
      \coordinate (c2) at ($(0.5,0.866) + (0,1.732)$) {};
      \coordinate (c3) at ($(-0.5,0.866) + (0,1.732)$) {};
      \coordinate (c4) at ($(-1,0) + (0,1.732)$) {};
      \coordinate (c5) at ($(-0.5,-0.866) + (0,1.732)$) {};
      \coordinate (c6) at ($(0.5,-0.866) + (0,1.732)$) {};

      \coordinate (d1) at ($(1,0) + (1.5,-0.866)$) {};
      \coordinate (d2) at ($(0.5,0.866) + (1.5,-0.866)$) {};
      \coordinate (d3) at ($(-0.5,0.866) + (1.5,-0.866)$) {};
      \coordinate (d4) at ($(-1,0) + (1.5,-0.866)$) {};

      \coordinate (e1) at ($(1,0) + (-1.5,-0.866)$) {};
      \coordinate (e2) at ($(0.5,0.866) + (-1.5,-0.866)$) {};
      \coordinate (e3) at ($(-0.5,0.866) + (-1.5,-0.866)$) {};
      \coordinate (e4) at ($(-1,0) + (-1.5,-0.866)$) {};

      \coordinate (f1) at ($(1,0) + 2*(0,1.732)$) {};
      \coordinate (f2) at ($(0.5,0.866) + 2*(0,1.732)$) {};
      \coordinate (f5) at ($(-0.5,-0.866) + 2*(0,1.732)$) {};
      \coordinate (f6) at ($(0.5,-0.866) + 2*(0,1.732)$) {};

      \coordinate (g3) at ($(-0.5,0.866) + (3,0)$) {};
      \coordinate (g4) at ($(-1,0) + (3,0)$) {};
      \coordinate (g5) at ($(-0.5,-0.866) + (3,0)$) {};
      \coordinate (g6) at ($(0.5,-0.866) + (3,0)$) {};

      \fill[fill = red] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6);
      \fill[fill = red] (f1) -- (b2) -- (c1) -- (c2);
      \fill[fill = red] (g6) -- (g5) -- (g4) -- (g3);
      \fill[fill = DataColor1] (c1) -- (c2) -- (c3) -- (c4) -- (c5) -- (c6);
      \fill[fill = DataColor1] (d1) -- (d2) -- (d3) -- (d4);
      \fill[fill = DataColor1] (e1) -- (e2) -- (e3) -- (e4);
      \fill[fill = green!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- (b6);
      \fill[fill = green!90!black] (f1) -- (f2) -- (f5) -- (f6);
      \fill[fill = green!90!black] (c5) -- (c4) -- (e3) -- (e2);
      
      \draw (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a1);
      \draw (a1) -- (b6) -- (b1) -- (b2) -- (b3) -- (a2);
      \draw (b3) -- (c2) -- (c3) -- (c4) -- (a3);
      \draw (a6) -- (d1) -- (d2);
      \draw (d1) -- (g6) -- (b1);
      \draw (b2) -- (f1) -- (c2);
      \draw (f1) -- (f2) -- (c3);
      \draw (c4) -- (e3) -- (a4);
      \draw (e3) -- (e4) -- (a5);

      \node[qubit] at (a1) {};
      \node[qubit] at (a2) {};
      \node[qubit] at (a3) {};
      \node[qubit] at (a4) {};
      \node[qubit] at (a5) {};
      \node[qubit] at (a6) {};
      \node[qubit] at (b1) {};
      \node[qubit] at (b2) {};
      \node[qubit] at (b3) {};
      \node[qubit] at (b6) {};
      \node[qubit] at (c2) {};
      \node[qubit] at (c3) {};
      \node[qubit] at (c4) {};
      \node[qubit] at (d1) {};
      \node[qubit] at (e3) {};
      \node[qubit] at (e4) {};
      \node[qubit] at (f1) {};
      \node[qubit] at (f2) {};
      \node[qubit] at (g6) {};
      
    \end{tikzpicture}

==> (inline-69) <==
\begin{tikzpicture}[
        line width = 0.6pt,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 10mm},
        dotbox/.style={%
          draw,
          densely dotted,
          Magenta50,
          fill = Magenta50!10,
          thick
        },                    
        >=latex
      ]
      
      \node (In0) at (-6,1.25) {};
      \node (In1) at (-6,0) {};
      \node (In2) at (-6,-1.25) {};

      \node (Out0) at (4,1.25) {};
      \node (Out1) at (4,0) {};
      \node (Out2) at (5.25,-1.25) {};

      \node (Cin0) at (-0.5,-2.5) {};
      \node (Cin1) at (0.75,-3.25) {};
      
      \node (Cout0) at (3.5,-2.5) {};
      \node (Cout1) at (4.75,-3.25) {};
      
      \node[blackgate] (M0) at (0.25,1.25) {};
      \node[blackgate] (M1) at (1.5,0) {};
      \readout{M0}
      \readout{M1}
      
      \draw (In0.center) -- (M0.west);
      \draw (In1.center) -- (M1.west);
      \draw (In2.center) -- (Out2.center);

      \draw ([yshift=0.3mm]Cin0.center) -- ([yshift=0.3mm]Cout0.center);
      \draw ([yshift=-0.3mm]Cin0.center) -- ([yshift=-0.3mm]Cout0.center);

      \draw ([yshift=0.3mm]Cin1.center) -- ([yshift=0.3mm]Cout1.center);
      \draw ([yshift=-0.3mm]Cin1.center) -- ([yshift=-0.3mm]Cout1.center);

      \node[gate] at (-4.75,-1.25) {$H$};
      
      \node[control] (C1) at (-3.5,-1.25) {};
      \node[not] (Not1) at (-3.5,0) {};
      \draw[very thick, draw=CircuitBlue] (C1.center) -- (Not1.south);
      
      \node[control] (C2) at (-2.5,1.25) {};
      \node[not] (Not2) at (-2.5,0) {};
      \draw[very thick, draw=CircuitBlue] (C2.center) -- (Not2.north);

      \node[gate] at (-1,1.25) {$H$};
      
      \node[control, fill=black] (C3) at (2.75,-2.5) {};
      \node[gate] (X) at (2.75,-1.25) {$X$};
      \draw ([xshift=0.3mm]C3.center) -- ([xshift=0.3mm]X.south);
      \draw ([xshift=-0.3mm]C3.center) -- ([xshift=-0.3mm]X.south);

      \node[control, fill=black] (C4) at (4,-3.25) {};
      \node[gate] (Z) at (4,-1.25) {$Z$};
      \draw ([xshift=0.3mm]C4.center) -- ([xshift=0.3mm]Z.south);
      \draw ([xshift=-0.3mm]C4.center) -- ([xshift=-0.3mm]Z.south);

      \node[anchor = east] at (In0) {$\ket{\psi}$};
      \node[anchor = east] at (In1) {$\ket{0}$};
      \node[anchor = east] at (In2) {$\ket{0}$};

      \node[%
        isosceles triangle,
        draw,
        fill,
        anchor=apex,
        rotate=270,           
        minimum size=1.2mm,
        inner sep=0mm] (M0_target) at (0.25,-2.5) {};
      
      \node[%
        isosceles triangle,
        draw,
        fill,
        anchor=apex,
        rotate=270,           
        minimum size=1.2mm,
        inner sep=0mm]  (M1_target) at (1.5,-3.25) {};
      
      \draw ([xshift=0.3mm]M0.south)
      -- ([xshift=0.3mm,yshift=0.25mm]M0_target.center);
      
      \draw ([xshift=-0.3mm]M0.south)
      -- ([xshift=-0.3mm,yshift=0.25mm]M0_target.center);
      
      \draw ([xshift=0.3mm]M1.south)
      -- ([xshift=0.3mm,yshift=0.25mm]M1_target.center);
      
      \draw ([xshift=-0.3mm]M1.south)
      -- ([xshift=-0.3mm,yshift=0.25mm]M1_target.center);
      
    \end{tikzpicture}

==> (inline-70) <==
\begin{tikzpicture}[
        line width = 0.6pt,
        control/.style={%
            circle,
            fill=CircuitBlue,
            minimum size = 5pt,
            inner sep=0mm},
          gate/.style={%
            inner sep = 0,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 9mm},
          not/.style={%
            circle,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 5mm,                   
            inner sep=0mm,
            label = {center:\textcolor{white}{\large $+$}}
          },
          blackgate/.style={%
            inner sep = 0,
            fill = black,
            draw = black,
            text = white,
            minimum size = 9mm},
          gadget/.style={%
            fill=white,
            draw = Highlight,
            minimum width = 11mm,
            thick
          },
          correct/.style={%
            thick,
            draw = CircuitBlue,
            text = white,
            fill = CircuitBlue,
            minimum height = 8mm,
            minimum width = 4mm,
            inner sep = 0.25mm},
          >=latex
        ]
        
        \node (In0) at (-8,1.5) {};
        \node (In1) at (-8,0) {};
        \node (In2) at (-8,-1.5) {};
        \node (Cin0) at (1.25,-3) {};
        \node (Cin1) at (2,-4) {};

        \node (Out2) at (7.675,-1.5) {};
        \node (Cout0) at (4.75,-3) {};
        \node (Cout1) at (6.75,-4) {};                

        \node (H1) at (-6,-1.5) {};
        \node (C1) at (-4,-1.5) {};

        \node[
          minimum size = 12pt,
          inner sep=0mm
        ] (Not1) at (-4,0) {};
        
        \node (C2) at (-2,1.5) {};

        \node[
          minimum size = 12pt,
          inner sep=0mm
        ] (Not2) at (-2,0) {};
        
        \node (H2) at (0,1.5) {};
        \node (M0) at (2,1.5) {};
        \node (M1) at (3,0) {};
        \node (M0_target) at (2,-3) {};                  
        \node (M1_target) at (3,-4) {};

        \node (CX) at (4,-3) {};
        \node[inner sep = 0, minimum size = 6mm] (X) at (4,-1.5) {$X$};

        \node (CZ) at (6,-4) {};
        \node[inner sep = 0, minimum size = 6mm] (Z) at (6,-1.5) {$Z$};
        
        \draw (In0.center) -- (M0.west);
        \draw (In1.center) -- (M1.west);
        \draw (In2.center) -- (Out2.west);

        \foreach \y in {-3mm,-1.5mm,1.5mm,3mm} {
          \draw ([yshift=\y]In0.center) -- ([yshift=\y]M0.west);
          \draw ([yshift=\y]In1.center) -- ([yshift=\y]M1.west);
          \draw ([yshift=\y]In2.center) -- ([yshift=\y]Out2.west);
        }

        \foreach \y in {0.3mm,-0.3mm} {
          \draw ([yshift=\y]Cin0.center)--([yshift=\y]Cout0.center);
          \draw ([yshift=\y]Cin1.center)--([yshift=\y]Cout1.center);
        }
        
        \node[%
          isosceles triangle,
          draw,
          fill,
          anchor=apex,
          rotate=270,           
          minimum size =1.2mm,
          inner sep=0mm] at (M0_target) {};
        
        \node[%
          isosceles triangle,
          draw,
          fill,
          anchor=apex,
          rotate=270,           
          minimum size =1.2mm,
          inner sep=0mm] at (M1_target) {};

        \foreach \x in {0.3mm,-0.3mm} {
          \draw ([xshift=\x]M0.south)--
          ([xshift=\x,yshift=1mm]M0_target.center);
          \draw ([xshift=\x]M1.south)--
          ([xshift=\x,yshift=1mm]M1_target.center);
        }
        
        \node[gadget, minimum height = 11mm] at (H1) {};
        \node[gadget, minimum height = 25.5mm] at ($(C1)!0.5!(Not1)$) {};
        \node[gadget, minimum height = 25.5mm] at ($(C2)!0.5!(Not2)$) {};
        \node[gadget, minimum height = 11mm] at (H2) {};
        \node[gadget, minimum height = 11mm] at (M0) {};
        \node[gadget, minimum height = 11mm] at (M1) {};
        \node[gadget, minimum height = 11mm] (G1) at (X) {};
        \node[gadget, minimum height = 11mm] (G2) at (Z) {};
        
        \node[blackgate] at (M0) {};
        \node[blackgate] at (M1) {};
        \readout{M0}
        \readout{M1}
        
        \node[gate] at (H1) {$H$};

        \node[control] at (C1) {};
        \node[not] at (Not1) {};
        \draw[very thick,draw=CircuitBlue] (C1.center) -- (Not1.south);
        
        \node[control] at (C2) {};
        \node[not] at (Not2) {};
        \draw[very thick,draw=CircuitBlue] (C2.center) -- (Not2.north);
        
        \node[gate] at (H2) {$H$};
        
        \node[control,fill=black] at (CX) {};
        \node[gate] at (X) {$X$};
        
        \node[control,fill=black] at (CZ) {};
        \node[gate] at (Z) {$Z$};
        
        \node[fill=white, minimum size = 6.5mm] at (In0) {$\ket{\psi}$};
        \node[fill=white, minimum size = 6.5mm] at (In1) {$\ket{0}$};
        \node[fill=white, minimum size = 6.5mm] at (In2) {$\ket{0}$};

        \foreach \x in {-0.3mm,0.3mm} {
          \draw ([xshift=\x]CZ.center) -- ([xshift=\x]G2.south);
          \draw ([xshift=\x]CX.center) -- ([xshift=\x]G1.south);
        }

        \node[gadget, minimum size = 11mm] at (In0) {$\ket{\psi}$};
        \node[gadget, minimum size = 11mm] at (In1) {$\ket{0}$};
        \node[gadget, minimum size = 11mm] at (In2) {$\ket{0}$};

        \begingroup
        \footnotesize
        \node[correct] at (-7,-1.5) {EC};
        \node[correct] at (-7,0) {EC};
        \node[correct] at (-7,1.5) {EC};
        \node[correct] at (-6,0) {EC};
        \node[correct] at (-6,1.5) {EC};
        \node[correct] at (-5,-1.5) {EC};
        \node[correct] at (-5,0) {EC};
        \node[correct] at (-5,1.5) {EC};
        \node[correct] at (-4,1.5) {EC};
        \node[correct] at (-3,-1.5) {EC};
        \node[correct] at (-3,0) {EC};
        \node[correct] at (-3,1.5) {EC};
        \node[correct] at (-2,-1.5) {EC};
        \node[correct] at (-1,-1.5) {EC};
        \node[correct] at (-1,0) {EC};
        \node[correct] at (-1,1.5) {EC};
        \node[correct] at (0,-1.5) {EC};
        \node[correct] at (0,0) {EC};
        \node[correct] at (1,-1.5) {EC};
        \node[correct] at (1,0) {EC};
        \node[correct] at (1,1.5) {EC};
        \node[correct] at (2.5,-1.5) {EC};
        \node[correct] at (5,-1.5) {EC};
        \node[correct] at (7,-1.5) {EC};
        \endgroup
        
    \end{tikzpicture}

==> (inline-71) <==
\begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        error/.style={%
          inner sep = 0,
          fill = Magenta50,
          draw = Magenta50,
          text = white,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]
      
      \node (In0) at (-2.25,1.25) {};
      \node (In1) at (-2.25,0) {};
      
      \node (Out0) at (1,1.25) {};
      \node (Out1) at (1,0) {};
      
      \draw (In0.center) -- (Out0.center);
      \draw (In1.center) -- (Out1.center);
      
      \node[not] (Not) at (0,1.25) {};
      \node[control] (C) at (0,0) {};
      \draw[very thick,CircuitBlue] (C.center) -- (Not.south);
      
      \node[error] at (-1.25,0) {$X$};
      
    \end{tikzpicture}
    \hspace{4mm}
    \raisebox{10.125mm}{$=$}
    \hspace{4mm}
    \begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        error/.style={%
          inner sep = 0,
          fill = Magenta50,
          draw = Magenta50,
          text = white,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]
      
      \node (In0) at (-1,1.25) {};
      \node (In1) at (-1,0) {};
      
      \node (Out0) at (2.25,1.25) {};
      \node (Out1) at (2.25,0) {};
      
      \draw (In0.center) -- (Out0.center);
      \draw (In1.center) -- (Out1.center);
      
      \node[not] (Not) at (0,1.25) {};
      \node[control] (C) at (0,0) {};
      \draw[very thick,CircuitBlue] (C.center) -- (Not.south);
      
      \node[error] at (1.25,1.25) {$X$};
      \node[error] at (1.25,0) {$X$};
      
    \end{tikzpicture}\\[7mm]
    \begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        error/.style={%
          inner sep = 0,
          fill = Magenta50,
          draw = Magenta50,
          text = white,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]
      
      \node (In0) at (-2.25,-1.25) {};
      \node (In1) at (-2.25,0) {};
      
      \node (Out0) at (1,-1.25) {};
      \node (Out1) at (1,0) {};
      
      \draw (In0.center) -- (Out0.center);
      \draw (In1.center) -- (Out1.center);
      
      \node[not] (Not) at (0,-1.25) {};
      \node[control] (C) at (0,0) {};
      \draw[very thick,CircuitBlue] (C.center) -- (Not.north);
      
      \node[error] at (-1.25,-1.25) {$Z$};
      
    \end{tikzpicture}
    \hspace{4mm}
    \raisebox{10.125mm}{$=$}
    \hspace{4mm}
    \begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        error/.style={%
          inner sep = 0,
          fill = Magenta50,
          draw = Magenta50,
          text = white,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]
      
      \node (In0) at (-1,-1.25) {};
      \node (In1) at (-1,0) {};
      
      \node (Out0) at (2.25,-1.25) {};
      \node (Out1) at (2.25,0) {};
      
      \draw (In0.center) -- (Out0.center);
      \draw (In1.center) -- (Out1.center);
      
      \node[not] (Not) at (0,-1.25) {};
      \node[control] (C) at (0,0) {};
      \draw[very thick,CircuitBlue] (C.center) -- (Not.north);
      
      \node[error] at (1.25,-1.25) {$Z$};
      \node[error] at (1.25,0) {$Z$};
      
    \end{tikzpicture}

==> (inline-72) <==
\begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        error/.style={%
          inner sep = 0,
          fill = Magenta50,
          draw = Magenta50,
          text = white,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]
          
      \node (In0) at (-3,2.5) {};
      \node (In1) at (-3,1.25) {};
      \node (In2) at (-3,0) {};
      \node (In3) at (-3,-1.25) {};

      \node (Out0) at (1.75,2.5) {};
      \node (Out1) at (1.75,1.25) {};
      \node (Out2) at (1.75,0) {};
      \node (Out3) at (1.75,-1.25) {};
      
      \draw (In0.center) -- (Out0.center);
      \draw (In1.center) -- (Out1.center);
      \draw (In2.center) -- (Out2.center);
      \draw (In3.center) -- (Out3.center);
      
      \node[not] (Not1) at (-0.75,0) {};
      \node[control] (C1) at (-0.75,-1.25) {};
      \draw[very thick,CircuitBlue] (C1.center) -- (Not1.south);
      
      \node[not] (Not2) at (0,1.25) {};
      \node[control] (C2) at (0,0) {};
      \draw[very thick,CircuitBlue] (C2.center) -- (Not2.south);
      
      \node[not] (Not3) at (0.75,2.5) {};
      \node[control] (C3) at (0.75,1.25) {};
      \draw[very thick,CircuitBlue] (C3.center) -- (Not3.south);
      
      \node[error] at (-2,-1.25) {$X$};
      
    \end{tikzpicture}
    \hspace{4mm}
    \raisebox{22.5mm}{$=$}
    \hspace{4mm}
    \begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        error/.style={%
          inner sep = 0,
          fill = Magenta50,
          draw = Magenta50,
          text = white,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]

      \node (In0) at (-1.75,2.5) {};
      \node (In1) at (-1.75,1.25) {};
      \node (In2) at (-1.75,0) {};
      \node (In3) at (-1.75,-1.25) {};
      
      \node (Out0) at (3,2.5) {};
      \node (Out1) at (3,1.25) {};
      \node (Out2) at (3,0) {};
      \node (Out3) at (3,-1.25) {};
      
      \draw (In0.center) -- (Out0.center);
      \draw (In1.center) -- (Out1.center);
      \draw (In2.center) -- (Out2.center);
      \draw (In3.center) -- (Out3.center);
      
      \node[not] (Not1) at (-0.75,0) {};
      \node[control] (C1) at (-0.75,-1.25) {};
      \draw[very thick,CircuitBlue] (C1.center) -- (Not1.south);
      
      \node[not] (Not2) at (0,1.25) {};
      \node[control] (C2) at (0,0) {};
      \draw[very thick,CircuitBlue] (C2.center) -- (Not2.south);
      
      \node[not] (Not3) at (0.75,2.5) {};
      \node[control] (C3) at (0.75,1.25) {};
      \draw[very thick,CircuitBlue] (C3.center) -- (Not3.south);
      
      \node[error] at (2,2.5) {$X$};
      \node[error] at (2,1.25) {$X$};
      \node[error] at (2,0) {$X$};
      \node[error] at (2,-1.25) {$X$};
      
    \end{tikzpicture}\\[7mm]
    \begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        error/.style={%
          inner sep = 0,
          fill = Magenta50,
          draw = Magenta50,
          text = white,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]
      
      \node (In0) at (-3,-2.5) {};
      \node (In1) at (-3,-1.25) {};
      \node (In2) at (-3,-0) {};
      \node (In3) at (-3,1.25) {};
      
      \node (Out0) at (1.75,-2.5) {};
      \node (Out1) at (1.75,-1.25) {};
      \node (Out2) at (1.75,-0) {};
      \node (Out3) at (1.75,1.25) {};
      
      \draw (In0.center) -- (Out0.center);
      \draw (In1.center) -- (Out1.center);
      \draw (In2.center) -- (Out2.center);
      \draw (In3.center) -- (Out3.center);
      
      \node[not] (Not1) at (-0.75,-2.5) {};
      \node[control] (C1) at (-0.75,-1.25) {};
      \draw[very thick,CircuitBlue] (C1.center) -- (Not1.north);
      
      \node[not] (Not2) at (0,-1.25) {};
      \node[control] (C2) at (0,0) {};
      \draw[very thick,CircuitBlue] (C2.center) -- (Not2.north);
      
      \node[not] (Not3) at (0.75,0) {};
      \node[control] (C3) at (0.75,1.25) {};
      \draw[very thick,CircuitBlue] (C3.center) -- (Not3.north);
      
      \node[error] at (-2,-2.5) {$Z$};
      
    \end{tikzpicture}
    \hspace{4mm}
    \raisebox{22.5mm}{$=$}
    \hspace{4mm}
    \begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        error/.style={%
          inner sep = 0,
          fill = Magenta50,
          draw = Magenta50,
          text = white,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        >=latex
      ]
      
      \node (In0) at (-1.75,-2.5) {};
      \node (In1) at (-1.75,-1.25) {};
      \node (In2) at (-1.75,0) {};
      \node (In3) at (-1.75,1.25) {};
      
      \node (Out0) at (3,-2.5) {};
      \node (Out1) at (3,-1.25) {};
      \node (Out2) at (3,0) {};
      \node (Out3) at (3,1.25) {};
      
      \draw (In0.center) -- (Out0.center);
      \draw (In1.center) -- (Out1.center);
      \draw (In2.center) -- (Out2.center);
      \draw (In3.center) -- (Out3.center);
      
      \node[not] (Not1) at (-0.75,-2.5) {};
      \node[control] (C1) at (-0.75,-1.25) {};
      \draw[very thick,CircuitBlue] (C1.center) -- (Not1.north);
      
      \node[not] (Not2) at (0,-1.25) {};
      \node[control] (C2) at (0,0) {};
      \draw[very thick,CircuitBlue] (C2.center) -- (Not2.north);
      
      \node[not] (Not3) at (0.75,0) {};
      \node[control] (C3) at (0.75,1.25) {};
      \draw[very thick,CircuitBlue] (C3.center) -- (Not3.north);
      
      \node[error] at (2,-2.5) {$Z$};
      \node[error] at (2,-1.25) {$Z$};
      \node[error] at (2,0) {$Z$};
      \node[error] at (2,1.25) {$Z$};
      
    \end{tikzpicture}

==> (inline-73) <==
\begin{tikzpicture}[
        line width = 0.6pt,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        gadget/.style={%
          fill=white,
          draw = Highlight,
          thick
        },
        scale=2
      ]

      \node at (0,1.5) {}; %Balancer
      
      \node (In0) at (-1,1) {};
      \node (In1) at (-1,0) {};
      \node (Out0) at (1,1) {};
      \node (Out1) at (1,0) {};
      
      \node[
        minimum size = 12pt,
        inner sep=0mm
      ] (Not) at (0,0) {};
      
      \node (C) at (0,1) {};
      
      \draw (In0.center) -- (Out0.center);
      \draw (In1.center) -- (Out1.center);
      
      \foreach \y in {-2mm,-1mm,1mm,2mm} {
        \draw ([yshift=\y]In0.center) --
        ([yshift=\y]Out0.center);
        \draw ([yshift=\y]In1.center) --
        ([yshift=\y]Out1.center);
      }
      
      \node[gadget,
        minimum width = 16mm,
        minimum height = 32mm
      ] at ($(C)!0.5!(Not)$) {};
      
      \node[control] at (C) {};
      \node[not] at (Not) {};
      \draw[very thick,draw=CircuitBlue] (C.center) -- (Not.north);
      
    \end{tikzpicture}
    \hspace{4mm}\raisebox{15mm}{$=$}\hspace{4mm}
    \begin{tikzpicture}[
        line width = 0.6pt,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 4pt,
          inner sep=0mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 2.5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\fontsize{7pt}{7pt}\selectfont $+$}}
        },
        scale=2
      ]

      \node at (0,1.5) {}; %Balancer
      
      \node (In0) at (-1,1) {};
      \node (In1) at (-1,0) {};
      
      \node (Out0) at (1,1) {};
      \node (Out1) at (1,0) {};
      
      \foreach \s in {-2mm,-1mm,0mm,1mm,2mm} {
        \draw ([yshift=\s]In0.center) -- ([yshift=\s]Out0.center);
        
        \draw ([yshift=\s]In1.center) -- ([yshift=\s]Out1.center);
      }
      
      \foreach \s in {-2mm,-1mm,0mm,1mm,2mm} {
        \node[not] (Not\s) at (-2*\s,\s) {};
        \node[control] (C\s) at ($(0,1) + (-2*\s,\s)$) {};
        \draw[CircuitBlue, line width = 1pt]
        (C\s.center) -- ([yshift=-0.1pt]Not\s.north);
      }
      
      \node[
        minimum width = 8mm,
        minimum height = 18mm
      ] at ($(C)!0.5!(Not)$) {};
      
    \end{tikzpicture}

==> (inline-74) <==
\begin{tikzpicture}[
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 9mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:\textcolor{white}{\large $+$}}
        },
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 9mm},
        gadget/.style={%
          fill=white,
          draw = Highlight,
          thick
        }
      ]

      \node (In0) at (-2.75,1.5) {};
      \node (In1) at (-2.75,0) {};
      \node (Out0) at (2.75,1.5) {};

      \node[blackgate] (M) at (0,0) {}; \readout{M}
      
      \draw (In0.east) -- (Out0);
      \draw (In1) -- (M.west);
      
      \foreach \s in {-3mm,-1.5mm,1.5mm,3mm} {
        \draw ([yshift=\s]In0.east) -- ([yshift=\s]Out0.west);
        \draw ([yshift=\s]In1.east) -- ([yshift=\s]M.west);
      }

      \node[gadget, minimum width = 12mm, minimum height = 27mm]
      at (-1.5,0.75) {};

      \node[gadget, minimum width = 12mm, minimum height = 12mm]
      (GS) at (1.5,1.5) {};

      \node[gadget, minimum width = 12mm, minimum height = 12mm]
      (GM) at (0,0) {};

      \node[blackgate] at (M) {};
      \readout{M}
      
      \node[control] (C) at (-1.5,1.5) {};
      \node[control,fill=black] (CC) at (1.5,0) {};
      
      \node[not] (Not) at (-1.5,0) {};
      \draw[thick,draw=CircuitBlue] (C.center) -- (Not.north);
      
      \node[gate] (S) at (1.5,1.5) {$S$};

      \foreach \x in {-0.3mm,0.3mm} {
        \draw ([xshift=\x]CC.center) -- ([xshift=\x]GS.south);
        \draw ([yshift=\x]GM.east) -- ([yshift=\x]CC.center);
      }

      \node[anchor = east] at (In0) {$\ket{\psi}$};
      \node[anchor = east] at (In1) {$T\ket{+}$};
      \node[anchor = west] at (Out0) {$T\ket{\psi}$};
      
    \end{tikzpicture}

==> (inline-75) <==
\begin{tikzpicture}[
          control/.style={%
            circle,
            fill=CircuitBlue,
            minimum size = 5pt,
            inner sep=0mm},
          gate/.style={%
            inner sep = 0,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 6mm},
          not/.style={%
            circle,
            fill = CircuitBlue,
            draw = CircuitBlue,
            text = white,
            minimum size = 5mm,
            inner sep=0mm,
            label = {center:\textcolor{white}{\huge $+$}}
          },
          blackgate/.style={%
            inner sep = 0,
            fill = black,
            draw = black,
            text = white,
            minimum size = 9mm},
          gadget/.style={%
            minimum size = 12mm,
            fill=white,
            draw = Highlight,
            thick
          }
        ]

        \node (In0) at (-4,3) {};
        \node (In1) at (-4,1.5) {};
        \node (In2) at (-4,0) {};
        \node (In3) at (-4,-1.5) {};
        \node (In4) at (-4,-3) {};

        \node[gadget] (G1) at (2,1.5) {};
        \node[gadget] (G2) at (2,0) {};
        \node[gadget] (G3) at (2,-1.5) {};
        \node[gadget] (G4) at (2,-3) {};
        
        \node[blackgate] (M1) at (2,1.5) {};
        \node[blackgate] (M2) at (2,0) {};
        \node[blackgate] (M3) at (2,-1.5) {};
        \node[blackgate] (M4) at (2,-3) {};
        
        \node (Out0) at (4,3) {};
        \node (Out1) at (3,1.5) {};
        \node (Out2) at (3,0) {};
        \node (Out3) at (3,-1.5) {};
        \node (Out4) at (3,-3) {};

        \foreach \y in {-3.75mm,-2.5mm,-1.25mm,0mm,1.25mm,2.5mm,3.75mm} {
          \draw ([yshift=\y]In0.east) -- ([yshift=\y]Out0.center);
          \draw ([yshift=\y]In1.east) -- ([yshift=\y]G1.west);
          \draw ([yshift=\y]In2.east) -- ([yshift=\y]G2.west);
          \draw ([yshift=\y]In3.east) -- ([yshift=\y]G3.west);
          \draw ([yshift=\y]In4.east) -- ([yshift=\y]G4.west);
        }

        \foreach \x in {-0.3mm,0.3mm} {
          \draw ([yshift=\x]G1.east) -- ([yshift=\x]Out1.center);
          \draw ([yshift=\x]G2.east) -- ([yshift=\x]Out2.center);
          \draw ([yshift=\x]G3.east) -- ([yshift=\x]Out3.center);
          \draw ([yshift=\x]G4.east) -- ([yshift=\x]Out4.center);
        }
        
        \node[gadget,
          minimum width = 39mm,
          minimum height = 74mm]
        (G) at (-1.25,0) {};
        
        \node[gate, minimum width = 35mm, minimum height = 70mm]
        (Q) at (-1.25,0) {Distiller};

        \readout{M1}
        \readout{M2}
        \readout{M3}
        \readout{M4}

        \node[anchor = east] at (-4.1,0) {%
          \begin{tabular}{c}
            Noisy\\[-0.5mm]
            magic state\\[-0.5mm]
            encodings
          \end{tabular}
          $\; \left\{\rule{0mm}{36mm}\right.$
        };

        \node[anchor = west] at (Out1) {$0$};
        \node[anchor = west] at (Out2) {$0$};
        \node[anchor = west] at (Out3) {$0$};
        \node[anchor = west] at (Out4) {$0$};

        \node[anchor = west] at (Out0) {%
          $\left.\rule{0mm}{6mm}\right\}\;$
          \begin{tabular}{c}
            Less-noisy\\[-0.5mm]
            magic state\\[-0.5mm]
            encoding              
          \end{tabular}
        };
        
      \end{tikzpicture}

==> (inline-76) <==
\begin{tikzpicture}[
        line width =0.6pt,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        gate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 10mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 5mm,
          inner sep=0mm,
          label = {center:
            \textcolor{white}{\large $+$}}
        },
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 10mm},
        >=latex
      ]
      
      \node (In0) at (-3.5,2.5) {};
      \node (In1) at (-3.5,1.25) {};
      \node (In2) at (-3.5,0) {};
      
      \node (Out0) at (7,2.5) {};
      \node (Out1) at (7,1.25) {};
      \node (Out2) at (7,0) {};
      
      \node (InW0) at (-1.5,-1.25) {};
      \node (InW1) at (-1.5,-2.5) {};
      \node (InW2) at (-1.5,-3.75) {};
      
      \node (OutW0) at (5.25,-1.25) {};
      \node (OutW1) at (5.25,-2.5) {};
      \node (OutW2) at (5.25,-3.75) {};
      
      \node (M0) at (4.25,-1.25) {};
      \node (M1) at (4.25,-2.5) {};
      \node (M2) at (4.25,-3.75) {};
      
      \draw (In0) -- (Out0);
      \draw (In1) -- (Out1);
      \draw (In2) -- (Out2);
      
      \draw (InW0) -- (M0.west);
      \draw (InW1) -- (M1.west);
      \draw (InW2) -- (M2.west);
      
      \foreach \y in {-0.3mm,0.3mm} {
        \draw ([yshift = \y]M0.east) -- ([yshift = \y]OutW0.center);
        \draw ([yshift = \y]M1.east) -- ([yshift = \y]OutW1.center);
        \draw ([yshift = \y]M2.east) -- ([yshift = \y]OutW2.center);
      }
      
      \node[control] (C1) at (-0.5,-3.75) {};
      \node[control] (C2) at (0.5,-2.5) {};
      \node[control] (C3) at (1.5,-1.25) {};
      
      \node[gate] (Not1) at (-0.5,0) {$P_2$};
      \node[gate] (Not2) at (0.5,1.25) {$P_1$};
      \node[gate] (Not3) at (1.5,2.5) {$P_0$};
      
      \draw[very thick,draw=CircuitBlue] (C1.center) -- (Not1.south);
      \draw[very thick,draw=CircuitBlue] (C2.center) -- (Not2.south);
      \draw[very thick,draw=CircuitBlue] (C3.center) -- (Not3.south);
      
      \node[gate] at (2.75,-1.25) {$H$};
      \node[gate] at (2.75,-2.5) {$H$};
      \node[gate] at (2.75,-3.75) {$H$};

      \node[blackgate] at (M0) {}; \readout{M0}
      \node[blackgate] at (M1) {}; \readout{M1}
      \node[blackgate] at (M2) {}; \readout{M2}
      
      \node[anchor = west] at ([xshift=1mm]OutW1.center) {%
        $\left.\rule{0mm}{15mm}\right\}\;$
        \begin{tabular}{c}
          compute\\[-0.5mm]
          parity
        \end{tabular}
      };
      
      \node[anchor = east] at ([xshift=1mm]InW1.center) {%
        $\displaystyle \frac{\ket{000} \,+\, \ket{111}}{\sqrt{2}}$
        $\left\{\rule{0mm}{15mm}\right.\;$
      };
    \end{tikzpicture}

==> (inline-77) <==
\begin{tikzpicture}[
        line width = 0.6pt,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        tinygate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 4mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 3.5mm,
          inner sep=0mm,
          label = {center: \textcolor{white}{$+$}}
        },
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 10mm},
        >=latex
      ]
      
      \node (In0) at (-2.25,2) {};
      \node (In1) at (-2.25,1) {};
      \node (In2) at (-2.25,0) {};
      \node (In05) at (-2.25,1.5) {};
      \node (In15) at (-2.25,0.5) {};
      
      \node (Out0) at (5.5,2) {};
      \node (Out1) at (5.5,1) {};
      \node (Out2) at (5.5,0) {};
      \node (Out05) at (5.5,1.5) {};
      \node (Out15) at (5.5,0.5) {};
      
      \node (InW0) at (-1,-1) {};
      \node (InW1) at (-1,-2) {};
      \node (InW2) at (-1,-3) {};
      \node (InW05) at (-1,-1.5) {};
      \node (InW15) at (-1,-2.5) {};

      \node (OutW0) at (4,-1) {};
      \node (OutW1) at (4,-2) {};
      \node (OutW2) at (4,-3) {};
      \node (OutW05) at (4,-1.5) {};
      \node (OutW15) at (4,-2.5) {};

      \node (M0) at (3,-1) {};
      \node (M1) at (3,-2) {};
      \node (M2) at (3,-3) {};
      \node (M05) at (3,-1.5) {};
      \node (M15) at (3,-2.5) {};
      
      \draw (In0) -- (Out0);
      \draw (In1) -- (Out1);
      \draw (In2) -- (Out2);
      \draw (In05) -- (Out05);
      \draw (In15) -- (Out15);
      
      \draw (InW0) -- (M0.west);
      \draw (InW1) -- (M1.west);
      \draw (InW2) -- (M2.west);

      \draw (InW05) -- (M05.west);
      \draw (InW15) -- (M15.west);
      
      \foreach \y in {-0.3mm,0.3mm} {
        \draw ([yshift = \y]M0.east) -- ([yshift = \y]OutW0.center);
        \draw ([yshift = \y]M1.east) -- ([yshift = \y]OutW1.center);
        \draw ([yshift = \y]M2.east) -- ([yshift = \y]OutW2.center);
        \draw ([yshift = \y]M05.east) -- ([yshift = \y]OutW05.center);
        \draw ([yshift = \y]M15.east) -- ([yshift = \y]OutW15.center);
      }

      % Swapping control and not
      \node[not] (C1) at (0,-3) {};
      \node[not] (C12) at (0.375, -2.5) {};
      \node[not] (C2) at (0.75,-2) {};
      \node[not] (C23) at (1.125, -1.5) {};
      \node[not] (C3) at (1.5,-1) {};
      
      \node[control] (Not1) at (0,0) {};
      \node[control] (Not12) at (0.375, 0.5) {};
      \node[control] (Not2) at (0.75,1) {};
      \node[control] (Not23) at (1.125, 1.5) {};
      \node[control] (Not3) at (1.5,2) {};
      
      \draw[very thick,draw=CircuitBlue] (C1.north) -- (Not1.center);
      \draw[very thick,draw=CircuitBlue] (C2.north) -- (Not2.center);
      \draw[very thick,draw=CircuitBlue] (C3.north) -- (Not3.center);
      \draw[very thick,draw=CircuitBlue] (C12.north) -- (Not12.center);
      \draw[very thick,draw=CircuitBlue] (C23.north) -- (Not23.center);

%      \node[tinygate] at (2,-1) {\tiny $H$};
%      \node[tinygate] at (2,-1.5) {\tiny $H$};
%      \node[tinygate] at (2,-2) {\tiny $H$};
%      \node[tinygate] at (2,-2.5) {\tiny $H$};
%      \node[tinygate] at (2,-3) {\tiny $H$};

      \node[blackgate, minimum height = 24mm] at (M1) {}; \readout{M1}
      
      \node[anchor = west] at ([xshift=1mm]OutW1.center) {%
        $\left.\rule{0mm}{13mm}\right\}\;$
        \begin{tabular}{c}
          detect\\[-0.5mm]
          $X$ errors\\[-0.5mm]
          (classically)
        \end{tabular}
      };
      
      \node[anchor = east] at ([xshift=1mm]InW1.center) {%
        \begin{tabular}{c}
          Encoding\\
          of $\ket{+}$ 
        \end{tabular}
        $\left\{\rule{0mm}{13mm}\right.\;$
      };
    \end{tikzpicture}\\[10mm]
    \begin{tikzpicture}[
        line width = 0.6pt,
        control/.style={%
          circle,
          fill=CircuitBlue,
          minimum size = 5pt,
          inner sep=0mm},
        tinygate/.style={%
          inner sep = 0,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 4mm},
        not/.style={%
          circle,
          fill = CircuitBlue,
          draw = CircuitBlue,
          text = white,
          minimum size = 3.5mm,
          inner sep=0mm,
          label = {center: \textcolor{white}{$+$}}
        },
        blackgate/.style={%
          inner sep = 0,
          fill = black,
          draw = black,
          text = white,
          minimum size = 10mm},
        >=latex
      ]
      
      \node (In0) at (-2.25,2) {};
      \node (In1) at (-2.25,1) {};
      \node (In2) at (-2.25,0) {};
      \node (In05) at (-2.25,1.5) {};
      \node (In15) at (-2.25,0.5) {};
      
      \node (Out0) at (5.5,2) {};
      \node (Out1) at (5.5,1) {};
      \node (Out2) at (5.5,0) {};
      \node (Out05) at (5.5,1.5) {};
      \node (Out15) at (5.5,0.5) {};
      
      \node (InW0) at (-1,-1) {};
      \node (InW1) at (-1,-2) {};
      \node (InW2) at (-1,-3) {};
      \node (InW05) at (-1,-1.5) {};
      \node (InW15) at (-1,-2.5) {};

      \node (OutW0) at (4,-1) {};
      \node (OutW1) at (4,-2) {};
      \node (OutW2) at (4,-3) {};
      \node (OutW05) at (4,-1.5) {};
      \node (OutW15) at (4,-2.5) {};

      \node (M0) at (3,-1) {};
      \node (M1) at (3,-2) {};
      \node (M2) at (3,-3) {};
      \node (M05) at (3,-1.5) {};
      \node (M15) at (3,-2.5) {};
      
      \draw (In0) -- (Out0);
      \draw (In1) -- (Out1);
      \draw (In2) -- (Out2);
      \draw (In05) -- (Out05);
      \draw (In15) -- (Out15);
      
      \draw (InW0) -- (M0.west);
      \draw (InW1) -- (M1.west);
      \draw (InW2) -- (M2.west);

      \draw (InW05) -- (M05.west);
      \draw (InW15) -- (M15.west);
      
      \foreach \y in {-0.3mm,0.3mm} {
        \draw ([yshift = \y]M0.east) -- ([yshift = \y]OutW0.center);
        \draw ([yshift = \y]M1.east) -- ([yshift = \y]OutW1.center);
        \draw ([yshift = \y]M2.east) -- ([yshift = \y]OutW2.center);
        \draw ([yshift = \y]M05.east) -- ([yshift = \y]OutW05.center);
        \draw ([yshift = \y]M15.east) -- ([yshift = \y]OutW15.center);
      }
      
      \node[control] (C1) at (0,-3) {};
      \node[control] (C12) at (0.375, -2.5) {};
      \node[control] (C2) at (0.75,-2) {};
      \node[control] (C23) at (1.125, -1.5) {};
      \node[control] (C3) at (1.5,-1) {};
      
      \node[not] (Not1) at (0,0) {};
      \node[not] (Not12) at (0.375, 0.5) {};
      \node[not] (Not2) at (0.75,1) {};
      \node[not] (Not23) at (1.125, 1.5) {};
      \node[not] (Not3) at (1.5,2) {};
      
      \draw[very thick,draw=CircuitBlue] (C1.center) -- (Not1.south);
      \draw[very thick,draw=CircuitBlue] (C2.center) -- (Not2.south);
      \draw[very thick,draw=CircuitBlue] (C3.center) -- (Not3.south);
      \draw[very thick,draw=CircuitBlue] (C12.center) -- (Not12.south);
      \draw[very thick,draw=CircuitBlue] (C23.center) -- (Not23.south);

      \node[tinygate] at (2,-1) {\tiny $H$};
      \node[tinygate] at (2,-1.5) {\tiny $H$};
      \node[tinygate] at (2,-2) {\tiny $H$};
      \node[tinygate] at (2,-2.5) {\tiny $H$};
      \node[tinygate] at (2,-3) {\tiny $H$};

      \node[blackgate, minimum height = 24mm] at (M1) {}; \readout{M1}
      
      \node[anchor = west] at ([xshift=1mm]OutW1.center) {%
        $\left.\rule{0mm}{13mm}\right\}\;$
        \begin{tabular}{c}
          detect\\[-0.5mm]
          $Z$ errors\\[-0.5mm]
          (classically)
        \end{tabular}
      };
      
      \node[anchor = east] at ([xshift=1mm]InW1.center) {%
        \begin{tabular}{c}
          Encoding\\
          of $\ket{0}$ 
        \end{tabular}
        $\left\{\rule{0mm}{13mm}\right.\;$
      };
    \end{tikzpicture}
